The proton structure function F2 with CLAS

Here we publish experimental data on the proton structure function F2 measured with CLAS detector during February and March 1999 in Thomas Jefferson National Accelerator Facility (Virginia, USA).

==> f2_clas.tex <==
\setlength\textheight{750pt}
\setlength\voffset{-0.5in}
\setlength\topmargin{1pt}
\setlength\headheight{1pt}
\setlength\headsep{1pt}
\setlength\footskip{0pt}
\setlength\marginparwidth{1pt}
\renewcommand{\topfraction}{0.99}
\renewcommand{\bottomfraction}{0.99}

%\newpage

\begin{center}
%
\twocolumn
%Table 2: Lists our $F_2$ results as a function of $x$ and $Q^2$.
%\topcaption{Lists our $F_2$ results as a function of $x$ and $Q^2$.}\label{tab:f2_clas}
\topcaption{$F_2(x,Q^2)$ with statistical and systematic errors
extracted from CLAS data.}\label{tab:f2_clas}
\scriptsize
\tablehead{\hline}
\tabletail{\hline}
\begin{xtabular}{|c|c|c|c|c|} \hline
$Q^2$     & $x$ & $F_2$ & $\delta_{stat}$ & $\delta_{sys}$ \\ \hline
[GeV$^2$] &     &       &                 &                \\ \hline
0.225 & 0.1315 & 3.009E-01 & 6.194E-04 & 1.573E-02 \\ \cline{2-5}
 & 0.1405 & 3.228E-01 & 7.125E-04 & 1.276E-02 \\ \cline{2-5}
 & 0.1495 & 2.487E-01 & 6.064E-04 & 8.952E-03 \\ \cline{2-5}
 & 0.1585 & 2.053E-01 & 5.748E-04 & 8.110E-03 \\ \cline{2-5}
 & 0.1675 & 1.876E-01 & 6.007E-04 & 7.170E-03 \\ \cline{2-5}
 & 0.1765 & 1.794E-01 & 6.436E-04 & 5.482E-03 \\ \cline{2-5}
 & 0.1855 & 1.746E-01 & 6.930E-04 & 5.291E-03 \\ \cline{2-5}
 & 0.1945 & 1.754E-01 & 7.588E-04 & 1.812E-02 \\ \cline{2-5}
 & 0.2035 & 1.795E-01 & 8.352E-04 & 9.854E-03 \\ \cline{2-5}
 & 0.2125 & 1.955E-01 & 9.521E-04 & 1.002E-02 \\ \cline{2-5}
 & 0.2215 & 2.221E-01 & 1.125E-03 & 9.431E-03 \\ \cline{2-5}
 & 0.2305 & 2.509E-01 & 1.326E-03 & 9.521E-03 \\ \cline{2-5}
 & 0.2395 & 2.994E-01 & 1.605E-03 & 1.947E-02 \\ \cline{2-5}
 & 0.2485 & 3.569E-01 & 1.953E-03 & 1.771E-02 \\ \cline{2-5}
 & 0.2575 & 4.087E-01 & 2.277E-03 & 1.487E-02 \\ \cline{2-5}
 & 0.2665 & 4.449E-01 & 2.542E-03 & 1.228E-02 \\ \cline{2-5}
 & 0.2755 & 4.366E-01 & 2.634E-03 & 9.806E-03 \\ \cline{2-5}
 & 0.2845 & 3.924E-01 & 2.525E-03 & 1.473E-02 \\ \cline{2-5}
 & 0.2935 & 3.307E-01 & 2.310E-03 & 1.746E-02 \\ \cline{2-5}
 & 0.3025 & 2.666E-01 & 2.108E-03 & 1.779E-02 \\ \cline{2-5}
 & 0.3115 & 2.094E-01 & 1.921E-03 & 1.858E-02 \\ \cline{2-5}
 & 0.3205 & 1.627E-01 & 1.731E-03 & 1.664E-02 \\ \cline{2-5}
 & 0.3295 & 1.314E-01 & 1.588E-03 & 1.456E-02 \\ \cline{2-5}
 & 0.3385 & 1.086E-01 & 1.483E-03 & 1.206E-02 \\ \cline{2-5}
 & 0.3475 & 8.573E-02 & 1.361E-03 & 9.559E-03 \\ \cline{2-5}
 & 0.3565 & 7.021E-02 & 1.242E-03 & 7.885E-03 \\ \cline{2-5}
 & 0.3655 & 6.022E-02 & 1.200E-03 & 6.846E-03 \\ \cline{2-5}
 & 0.3745 & 4.947E-02 & 1.107E-03 & 5.729E-03 \\ \cline{2-5}
 & 0.3835 & 4.178E-02 & 9.795E-04 & 4.970E-03 \\ \cline{2-5}
 & 0.3925 & 3.158E-02 & 8.371E-04 & 3.911E-03 \\ \cline{2-5}
 & 0.4015 & 2.401E-02 & 7.294E-04 & 3.157E-03 \\ \cline{2-5}
 & 0.4105 & 1.820E-02 & 5.855E-04 & 2.625E-03 \\ \cline{2-5}
 & 0.4195 & 1.394E-02 & 4.567E-04 & 2.446E-04 \\ \cline{2-5}
 & 0.4285 & 9.111E-03 & 3.274E-04 & 1.601E-04 \\ \cline{2-5}
 & 0.4375 & 5.100E-03 & 1.969E-04 & 8.887E-05 \\ \hline
0.275 & 0.1495 & 2.671E-01 & 5.785E-04 & 1.693E-02 \\ \cline{2-5}
 & 0.1585 & 2.989E-01 & 6.506E-04 & 1.778E-02 \\ \cline{2-5}
 & 0.1675 & 3.124E-01 & 7.372E-04 & 1.490E-02 \\ \cline{2-5}
 & 0.1765 & 2.466E-01 & 6.528E-04 & 1.095E-02 \\ \cline{2-5}
 & 0.1855 & 2.091E-01 & 6.134E-04 & 9.663E-03 \\ \cline{2-5}
 & 0.1945 & 1.866E-01 & 5.909E-04 & 8.040E-03 \\ \cline{2-5}
 & 0.2035 & 1.754E-01 & 5.857E-04 & 6.597E-03 \\ \cline{2-5}
 & 0.2125 & 1.699E-01 & 5.897E-04 & 6.205E-03 \\ \cline{2-5}
 & 0.2215 & 1.798E-01 & 9.046E-04 & 1.105E-02 \\ \cline{2-5}
 & 0.2305 & 1.825E-01 & 9.676E-04 & 1.439E-02 \\ \cline{2-5}
 & 0.2395 & 1.898E-01 & 1.056E-03 & 9.907E-03 \\ \cline{2-5}
 & 0.2485 & 1.994E-01 & 7.086E-04 & 9.994E-03 \\ \cline{2-5}
 & 0.2575 & 2.230E-01 & 7.751E-04 & 9.784E-03 \\ \cline{2-5}
 & 0.2665 & 2.579E-01 & 1.564E-03 & 1.075E-02 \\ \cline{2-5}
 & 0.2755 & 2.917E-01 & 9.690E-04 & 1.630E-02 \\ \cline{2-5}
 & 0.2845 & 3.383E-01 & 1.100E-03 & 1.954E-02 \\ \cline{2-5}
 & 0.2935 & 3.830E-01 & 1.227E-03 & 1.614E-02 \\ \cline{2-5}
 & 0.3025 & 4.224E-01 & 1.362E-03 & 1.536E-02 \\ \cline{2-5}
 & 0.3115 & 4.273E-01 & 1.406E-03 & 1.234E-02 \\ \cline{2-5}
 & 0.3205 & 4.028E-01 & 1.393E-03 & 1.317E-02 \\ \cline{2-5}
 & 0.3295 & 3.557E-01 & 1.312E-03 & 1.966E-02 \\ \cline{2-5}
 & 0.3385 & 2.951E-01 & 1.185E-03 & 1.923E-02 \\ \cline{2-5}
 & 0.3475 & 2.400E-01 & 1.060E-03 & 1.988E-02 \\ \cline{2-5}
 & 0.3565 & 1.936E-01 & 9.485E-04 & 2.117E-02 \\ \cline{2-5}
 & 0.3655 & 1.581E-01 & 8.540E-04 & 1.551E-02 \\ \cline{2-5}
 & 0.3745 & 1.267E-01 & 7.642E-04 & 7.740E-03 \\ \cline{2-5}
 & 0.3835 & 1.055E-01 & 6.979E-04 & 7.099E-03 \\ \cline{2-5}
 & 0.3925 & 8.593E-02 & 6.194E-04 & 8.069E-03 \\ \cline{2-5}
 & 0.4015 & 7.009E-02 & 5.533E-04 & 3.987E-03 \\ \cline{2-5}
 & 0.4105 & 5.922E-02 & 5.047E-04 & 6.099E-03 \\ \cline{2-5}
 & 0.4195 & 4.934E-02 & 4.480E-04 & 5.715E-03 \\ \cline{2-5}
 & 0.4285 & 3.952E-02 & 3.934E-04 & 4.675E-03 \\ \cline{2-5}
 & 0.4375 & 3.130E-02 & 3.272E-04 & 3.447E-03 \\ \cline{2-5}
 & 0.4465 & 2.616E-02 & 2.867E-04 & 3.341E-03 \\ \cline{2-5}
 & 0.4555 & 2.094E-02 & 2.396E-04 & 2.870E-03 \\ \cline{2-5}
 & 0.4645 & 1.557E-02 & 1.903E-04 & 2.384E-03 \\ \cline{2-5}
 & 0.4735 & 1.102E-02 & 1.415E-04 & 2.304E-04 \\ \cline{2-5}
 & 0.4825 & 7.099E-03 & 9.318E-05 & 1.480E-04 \\ \cline{2-5}
 & 0.4915 & 3.491E-03 & 4.758E-05 & 7.150E-05 \\ \hline
0.325 & 0.1675 & 2.677E-01 & 6.312E-04 & 2.072E-02 \\ \cline{2-5}
 & 0.1765 & 2.774E-01 & 5.607E-04 & 1.968E-02 \\ \cline{2-5}
 & 0.1855 & 3.328E-01 & 7.284E-04 & 2.148E-02 \\ \cline{2-5}
 & 0.1945 & 3.061E-01 & 7.060E-04 & 1.693E-02 \\ \cline{2-5}
 & 0.2035 & 2.449E-01 & 6.278E-04 & 1.264E-02 \\ \cline{2-5}
 & 0.2125 & 2.104E-01 & 5.991E-04 & 1.099E-02 \\ \cline{2-5}
 & 0.2215 & 1.947E-01 & 5.941E-04 & 9.598E-03 \\ \cline{2-5}
 & 0.2305 & 1.832E-01 & 5.918E-04 & 8.462E-03 \\ \cline{2-5}
 & 0.2395 & 1.761E-01 & 5.962E-04 & 7.713E-03 \\ \cline{2-5}
 & 0.2485 & 1.745E-01 & 6.097E-04 & 7.482E-03 \\ \cline{2-5}
 & 0.2575 & 1.779E-01 & 6.306E-04 & 1.664E-02 \\ \cline{2-5}
 & 0.2665 & 1.838E-01 & 6.586E-04 & 9.538E-03 \\ \cline{2-5}
 & 0.2755 & 1.956E-01 & 6.960E-04 & 1.031E-02 \\ \cline{2-5}
 & 0.2845 & 2.128E-01 & 7.470E-04 & 1.057E-02 \\ \cline{2-5}
 & 0.2935 & 2.372E-01 & 8.109E-04 & 1.084E-02 \\ \cline{2-5}
 & 0.3025 & 2.660E-01 & 8.880E-04 & 1.248E-02 \\ \cline{2-5}
 & 0.3115 & 3.016E-01 & 9.841E-04 & 1.811E-02 \\ \cline{2-5}
 & 0.3205 & 3.411E-01 & 1.088E-03 & 1.922E-02 \\ \cline{2-5}
 & 0.3295 & 3.837E-01 & 1.202E-03 & 1.759E-02 \\ \cline{2-5}
 & 0.3385 & 4.156E-01 & 1.300E-03 & 1.699E-02 \\ \cline{2-5}
 & 0.3475 & 4.213E-01 & 1.342E-03 & 1.450E-02 \\ \cline{2-5}
 & 0.3565 & 4.007E-01 & 1.330E-03 & 1.424E-02 \\ \cline{2-5}
 & 0.3655 & 3.556E-01 & 1.248E-03 & 1.768E-02 \\ \cline{2-5}
 & 0.3745 & 3.006E-01 & 1.141E-03 & 1.936E-02 \\ \cline{2-5}
 & 0.3835 & 2.498E-01 & 1.032E-03 & 1.924E-02 \\ \cline{2-5}
 & 0.3925 & 1.998E-01 & 9.159E-04 & 1.969E-02 \\ \cline{2-5}
 & 0.4015 & 1.617E-01 & 8.124E-04 & 1.736E-02 \\ \cline{2-5}
 & 0.4105 & 1.328E-01 & 7.316E-04 & 1.092E-02 \\ \cline{2-5}
 & 0.4195 & 1.104E-01 & 6.594E-04 & 7.761E-03 \\ \cline{2-5}
 & 0.4285 & 8.960E-02 & 5.898E-04 & 8.538E-03 \\ \cline{2-5}
 & 0.4375 & 7.374E-02 & 5.308E-04 & 7.482E-03 \\ \cline{2-5}
 & 0.4465 & 6.189E-02 & 4.727E-04 & 3.550E-03 \\ \cline{2-5}
 & 0.4555 & 5.165E-02 & 4.221E-04 & 5.076E-03 \\ \cline{2-5}
 & 0.4645 & 4.195E-02 & 3.637E-04 & 4.910E-03 \\ \cline{2-5}
 & 0.4735 & 3.451E-02 & 3.203E-04 & 3.512E-03 \\ \cline{2-5}
 & 0.4825 & 2.811E-02 & 2.786E-04 & 2.097E-03 \\ \cline{2-5}
 & 0.4915 & 2.305E-02 & 2.352E-04 & 1.956E-03 \\ \cline{2-5}
 & 0.5005 & 1.744E-02 & 1.879E-04 & 1.754E-03 \\ \cline{2-5}
 & 0.5095 & 1.320E-02 & 1.445E-04 & 3.080E-04 \\ \cline{2-5}
 & 0.5185 & 9.079E-03 & 1.055E-04 & 2.129E-04 \\ \cline{2-5}
 & 0.5275 & 5.396E-03 & 6.490E-05 & 1.227E-04 \\ \hline
0.375 & 0.1855 & 2.899E-01 & 9.834E-04 & 2.785E-02 \\ \cline{2-5}
 & 0.1945 & 2.710E-01 & 7.085E-04 & 2.241E-02 \\ \cline{2-5}
 & 0.2035 & 3.188E-01 & 6.721E-04 & 2.525E-02 \\ \cline{2-5}
 & 0.2125 & 3.318E-01 & 6.955E-04 & 2.221E-02 \\ \cline{2-5}
 & 0.2215 & 2.792E-01 & 6.402E-04 & 1.754E-02 \\ \cline{2-5}
 & 0.2305 & 2.300E-01 & 5.966E-04 & 1.354E-02 \\ \cline{2-5}
 & 0.2395 & 2.044E-01 & 5.975E-04 & 1.186E-02 \\ \cline{2-5}
 & 0.2485 & 1.910E-01 & 6.122E-04 & 1.080E-02 \\ \cline{2-5}
 & 0.2575 & 1.805E-01 & 6.210E-04 & 9.577E-03 \\ \cline{2-5}
 & 0.2665 & 1.749E-01 & 6.390E-04 & 8.815E-03 \\ \cline{2-5}
 & 0.2755 & 1.734E-01 & 6.587E-04 & 8.547E-03 \\ \cline{2-5}
 & 0.2845 & 1.765E-01 & 6.934E-04 & 1.514E-02 \\ \cline{2-5}
 & 0.2935 & 1.807E-01 & 7.163E-04 & 9.987E-03 \\ \cline{2-5}
 & 0.3025 & 1.900E-01 & 7.485E-04 & 1.046E-02 \\ \cline{2-5}
 & 0.3115 & 2.050E-01 & 7.942E-04 & 1.116E-02 \\ \cline{2-5}
 & 0.3205 & 2.259E-01 & 8.555E-04 & 1.159E-02 \\ \cline{2-5}
 & 0.3295 & 2.529E-01 & 9.262E-04 & 1.298E-02 \\ \cline{2-5}
 & 0.3385 & 2.820E-01 & 1.011E-03 & 1.617E-02 \\ \cline{2-5}
 & 0.3475 & 3.180E-01 & 1.109E-03 & 2.083E-02 \\ \cline{2-5}
 & 0.3565 & 3.577E-01 & 1.220E-03 & 1.941E-02 \\ \cline{2-5}
 & 0.3655 & 3.940E-01 & 1.324E-03 & 1.952E-02 \\ \cline{2-5}
 & 0.3745 & 4.155E-01 & 1.394E-03 & 1.828E-02 \\ \cline{2-5}
 & 0.3835 & 4.177E-01 & 1.430E-03 & 1.652E-02 \\ \cline{2-5}
 & 0.3925 & 3.913E-01 & 1.390E-03 & 1.692E-02 \\ \cline{2-5}
 & 0.4015 & 3.423E-01 & 1.299E-03 & 1.937E-02 \\ \cline{2-5}
 & 0.4105 & 2.912E-01 & 1.190E-03 & 1.998E-02 \\ \cline{2-5}
 & 0.4195 & 2.398E-01 & 1.065E-03 & 1.924E-02 \\ \cline{2-5}
 & 0.4285 & 1.964E-01 & 9.574E-04 & 1.897E-02 \\ \cline{2-5}
 & 0.4375 & 1.606E-01 & 8.560E-04 & 1.603E-02 \\ \cline{2-5}
 & 0.4465 & 1.296E-01 & 7.614E-04 & 1.077E-02 \\ \cline{2-5}
 & 0.4555 & 1.090E-01 & 6.918E-04 & 8.836E-03 \\ \cline{2-5}
 & 0.4645 & 8.955E-02 & 6.179E-04 & 9.146E-03 \\ \cline{2-5}
 & 0.4735 & 7.492E-02 & 5.521E-04 & 7.587E-03 \\ \cline{2-5}
 & 0.4825 & 6.016E-02 & 4.831E-04 & 3.568E-03 \\ \cline{2-5}
 & 0.4915 & 5.082E-02 & 4.350E-04 & 4.029E-03 \\ \cline{2-5}
 & 0.5005 & 4.219E-02 & 3.778E-04 & 4.042E-03 \\ \cline{2-5}
 & 0.5095 & 3.438E-02 & 3.319E-04 & 2.660E-03 \\ \cline{2-5}
 & 0.5185 & 2.870E-02 & 2.839E-04 & 2.324E-03 \\ \cline{2-5}
 & 0.5275 & 2.265E-02 & 2.371E-04 & 1.945E-03 \\ \cline{2-5}
 & 0.5365 & 1.805E-02 & 1.943E-04 & 1.821E-03 \\ \cline{2-5}
 & 0.5455 & 1.302E-02 & 1.476E-04 & 3.496E-04 \\ \cline{2-5}
 & 0.5545 & 8.736E-03 & 1.051E-04 & 2.319E-04 \\ \cline{2-5}
 & 0.5635 & 5.430E-03 & 6.415E-05 & 1.384E-04 \\ \hline
0.425 & 0.2035 & 2.719E-01 & 5.669E-03 & 2.930E-02 \\ \cline{2-5}
 & 0.2125 & 2.698E-01 & 1.422E-03 & 2.592E-02 \\ \cline{2-5}
 & 0.2215 & 3.122E-01 & 8.332E-04 & 2.879E-02 \\ \cline{2-5}
 & 0.2305 & 3.427E-01 & 7.837E-04 & 2.796E-02 \\ \cline{2-5}
 & 0.2395 & 3.111E-01 & 7.051E-04 & 2.243E-02 \\ \cline{2-5}
 & 0.2485 & 2.538E-01 & 6.181E-04 & 1.797E-02 \\ \cline{2-5}
 & 0.2575 & 2.169E-01 & 5.823E-04 & 1.445E-02 \\ \cline{2-5}
 & 0.2665 & 1.980E-01 & 5.733E-04 & 1.258E-02 \\ \cline{2-5}
 & 0.2755 & 1.854E-01 & 5.723E-04 & 1.205E-02 \\ \cline{2-5}
 & 0.2845 & 1.772E-01 & 5.757E-04 & 1.031E-02 \\ \cline{2-5}
 & 0.2935 & 1.730E-01 & 5.865E-04 & 9.782E-03 \\ \cline{2-5}
 & 0.3025 & 1.694E-01 & 6.065E-04 & 9.380E-03 \\ \cline{2-5}
 & 0.3115 & 1.727E-01 & 6.350E-04 & 1.394E-02 \\ \cline{2-5}
 & 0.3205 & 1.781E-01 & 6.738E-04 & 1.019E-02 \\ \cline{2-5}
 & 0.3295 & 1.864E-01 & 7.141E-04 & 1.090E-02 \\ \cline{2-5}
 & 0.3385 & 2.011E-01 & 7.709E-04 & 1.204E-02 \\ \cline{2-5}
 & 0.3475 & 2.156E-01 & 8.318E-04 & 1.214E-02 \\ \cline{2-5}
 & 0.3565 & 2.375E-01 & 9.052E-04 & 1.332E-02 \\ \cline{2-5}
 & 0.3655 & 2.683E-01 & 1.008E-03 & 1.632E-02 \\ \cline{2-5}
 & 0.3745 & 3.034E-01 & 1.122E-03 & 2.037E-02 \\ \cline{2-5}
 & 0.3835 & 3.375E-01 & 1.241E-03 & 1.972E-02 \\ \cline{2-5}
 & 0.3925 & 3.726E-01 & 1.356E-03 & 2.074E-02 \\ \cline{2-5}
 & 0.4015 & 3.991E-01 & 1.460E-03 & 2.045E-02 \\ \cline{2-5}
 & 0.4105 & 4.056E-01 & 1.521E-03 & 1.883E-02 \\ \cline{2-5}
 & 0.4195 & 3.892E-01 & 1.523E-03 & 1.759E-02 \\ \cline{2-5}
 & 0.4285 & 3.512E-01 & 1.450E-03 & 1.924E-02 \\ \cline{2-5}
 & 0.4375 & 2.996E-01 & 1.323E-03 & 1.986E-02 \\ \cline{2-5}
 & 0.4465 & 2.504E-01 & 1.198E-03 & 1.902E-02 \\ \cline{2-5}
 & 0.4555 & 2.047E-01 & 1.079E-03 & 1.804E-02 \\ \cline{2-5}
 & 0.4645 & 1.673E-01 & 9.657E-04 & 1.618E-02 \\ \cline{2-5}
 & 0.4735 & 1.398E-01 & 8.743E-04 & 1.254E-02 \\ \cline{2-5}
 & 0.4825 & 1.153E-01 & 7.883E-04 & 1.079E-02 \\ \cline{2-5}
 & 0.4915 & 9.549E-02 & 7.118E-04 & 9.319E-03 \\ \cline{2-5}
 & 0.5005 & 7.831E-02 & 6.340E-04 & 8.463E-03 \\ \cline{2-5}
 & 0.5095 & 6.627E-02 & 5.771E-04 & 5.185E-03 \\ \cline{2-5}
 & 0.5185 & 5.667E-02 & 5.219E-04 & 3.540E-03 \\ \cline{2-5}
 & 0.5275 & 4.697E-02 & 4.647E-04 & 3.515E-03 \\ \cline{2-5}
 & 0.5365 & 3.972E-02 & 4.088E-04 & 2.941E-03 \\ \cline{2-5}
 & 0.5455 & 3.214E-02 & 3.539E-04 & 2.498E-03 \\ \cline{2-5}
 & 0.5545 & 2.597E-02 & 3.024E-04 & 2.381E-03 \\ \cline{2-5}
 & 0.5635 & 2.135E-02 & 2.559E-04 & 2.135E-03 \\ \cline{2-5}
 & 0.5725 & 1.620E-02 & 2.018E-04 & 1.886E-03 \\ \cline{2-5}
 & 0.5815 & 1.168E-02 & 1.508E-04 & 3.815E-04 \\ \cline{2-5}
 & 0.5905 & 7.465E-03 & 9.938E-05 & 2.352E-04 \\ \cline{2-5}
 & 0.5995 & 3.713E-03 & 4.946E-05 & 1.169E-04 \\ \hline
0.475 & 0.1405 & 2.715E-01 & 1.141E-03 & 1.539E-02 \\ \cline{2-5}
 & 0.1495 & 2.690E-01 & 1.197E-03 & 1.325E-02 \\ \cline{2-5}
 & 0.1585 & 2.623E-01 & 1.260E-03 & 1.052E-02 \\ \cline{2-5}
 & 0.1675 & 2.685E-01 & 1.426E-03 & 1.063E-02 \\ \cline{2-5}
 & 0.1765 & 2.858E-01 & 1.719E-03 & 1.217E-02 \\ \cline{2-5}
 & 0.1855 & 3.420E-01 & 2.316E-03 & 1.377E-02 \\ \cline{2-5}
 & 0.1945 & 3.670E-01 & 2.870E-03 & 1.335E-02 \\ \cline{2-5}
 & 0.2035 & 3.282E-01 & 3.140E-03 & 8.464E-03 \\ \cline{2-5}
 & 0.2125 & 2.994E-01 & 3.735E-03 & 7.350E-03 \\ \cline{2-5}
 & 0.2215 & 2.895E-01 & 4.649E-03 & 7.052E-03 \\ \cline{2-5}
 & 0.2305 & 2.950E-01 & 5.937E-03 & 7.906E-03 \\ \cline{2-5}
 & 0.2395 & 2.654E-01 & 8.881E-03 & 2.605E-02 \\ \cline{2-5}
 & 0.2485 & 3.435E-01 & 1.300E-03 & 3.275E-02 \\ \cline{2-5}
 & 0.2575 & 3.297E-01 & 1.009E-03 & 2.731E-02 \\ \cline{2-5}
 & 0.2665 & 2.724E-01 & 8.002E-04 & 2.198E-02 \\ \cline{2-5}
 & 0.2755 & 2.278E-01 & 6.802E-04 & 1.689E-02 \\ \cline{2-5}
 & 0.2845 & 2.038E-01 & 6.311E-04 & 1.446E-02 \\ \cline{2-5}
 & 0.2935 & 1.878E-01 & 6.159E-04 & 1.308E-02 \\ \cline{2-5}
 & 0.3025 & 1.803E-01 & 6.112E-04 & 1.261E-02 \\ \cline{2-5}
 & 0.3115 & 1.718E-01 & 6.093E-04 & 1.120E-02 \\ \cline{2-5}
 & 0.3205 & 1.696E-01 & 6.133E-04 & 1.072E-02 \\ \cline{2-5}
 & 0.3295 & 1.693E-01 & 6.227E-04 & 1.100E-02 \\ \cline{2-5}
 & 0.3385 & 1.705E-01 & 6.405E-04 & 1.276E-02 \\ \cline{2-5}
 & 0.3475 & 1.744E-01 & 6.628E-04 & 1.075E-02 \\ \cline{2-5}
 & 0.3565 & 1.861E-01 & 7.010E-04 & 1.193E-02 \\ \cline{2-5}
 & 0.3655 & 1.976E-01 & 7.367E-04 & 1.253E-02 \\ \cline{2-5}
 & 0.3745 & 2.129E-01 & 7.856E-04 & 1.303E-02 \\ \cline{2-5}
 & 0.3835 & 2.356E-01 & 8.502E-04 & 1.462E-02 \\ \cline{2-5}
 & 0.3925 & 2.605E-01 & 9.191E-04 & 1.734E-02 \\ \cline{2-5}
 & 0.4015 & 2.949E-01 & 1.017E-03 & 2.104E-02 \\ \cline{2-5}
 & 0.4105 & 3.256E-01 & 1.102E-03 & 2.109E-02 \\ \cline{2-5}
 & 0.4195 & 3.618E-01 & 1.206E-03 & 2.189E-02 \\ \cline{2-5}
 & 0.4285 & 3.809E-01 & 1.279E-03 & 2.151E-02 \\ \cline{2-5}
 & 0.4375 & 3.870E-01 & 1.326E-03 & 2.014E-02 \\ \cline{2-5}
 & 0.4465 & 3.687E-01 & 1.312E-03 & 1.863E-02 \\ \cline{2-5}
 & 0.4555 & 3.338E-01 & 1.259E-03 & 1.922E-02 \\ \cline{2-5}
 & 0.4645 & 2.896E-01 & 1.167E-03 & 1.977E-02 \\ \cline{2-5}
 & 0.4735 & 2.398E-01 & 1.060E-03 & 1.847E-02 \\ \cline{2-5}
 & 0.4825 & 2.004E-01 & 9.634E-04 & 1.734E-02 \\ \cline{2-5}
 & 0.4915 & 1.634E-01 & 8.668E-04 & 1.510E-02 \\ \cline{2-5}
 & 0.5005 & 1.356E-01 & 7.908E-04 & 1.268E-02 \\ \cline{2-5}
 & 0.5095 & 1.099E-01 & 7.121E-04 & 9.572E-03 \\ \cline{2-5}
 & 0.5185 & 9.296E-02 & 6.570E-04 & 9.243E-03 \\ \cline{2-5}
 & 0.5275 & 7.803E-02 & 5.952E-04 & 8.388E-03 \\ \cline{2-5}
 & 0.5365 & 6.359E-02 & 5.326E-04 & 6.678E-03 \\ \cline{2-5}
 & 0.5455 & 5.375E-02 & 4.797E-04 & 3.464E-03 \\ \cline{2-5}
 & 0.5545 & 4.465E-02 & 4.282E-04 & 3.051E-03 \\ \cline{2-5}
 & 0.5635 & 3.903E-02 & 3.891E-04 & 2.683E-03 \\ \cline{2-5}
 & 0.5725 & 3.080E-02 & 3.374E-04 & 2.646E-03 \\ \cline{2-5}
 & 0.5815 & 2.503E-02 & 2.848E-04 & 2.578E-03 \\ \cline{2-5}
 & 0.5905 & 2.035E-02 & 2.382E-04 & 2.200E-03 \\ \cline{2-5}
 & 0.5995 & 1.522E-02 & 1.894E-04 & 1.848E-03 \\ \cline{2-5}
 & 0.6085 & 1.094E-02 & 1.415E-04 & 3.679E-04 \\ \cline{2-5}
 & 0.6175 & 6.843E-03 & 9.403E-05 & 2.239E-04 \\ \cline{2-5}
 & 0.6265 & 3.123E-03 & 4.382E-05 & 1.013E-04 \\ \hline
0.525 & 0.1495 & 2.889E-01 & 1.181E-03 & 1.750E-02 \\ \cline{2-5}
 & 0.1585 & 2.822E-01 & 1.365E-03 & 1.466E-02 \\ \cline{2-5}
 & 0.1675 & 2.740E-01 & 1.425E-03 & 1.212E-02 \\ \cline{2-5}
 & 0.1765 & 2.655E-01 & 1.443E-03 & 1.131E-02 \\ \cline{2-5}
 & 0.1855 & 2.650E-01 & 1.476E-03 & 1.113E-02 \\ \cline{2-5}
 & 0.1945 & 2.926E-01 & 1.652E-03 & 1.333E-02 \\ \cline{2-5}
 & 0.2035 & 3.325E-01 & 1.932E-03 & 1.312E-02 \\ \cline{2-5}
 & 0.2125 & 3.337E-01 & 2.061E-03 & 1.143E-02 \\ \cline{2-5}
 & 0.2215 & 2.972E-01 & 2.029E-03 & 8.161E-03 \\ \cline{2-5}
 & 0.2305 & 2.710E-01 & 2.065E-03 & 7.069E-03 \\ \cline{2-5}
 & 0.2395 & 2.598E-01 & 2.171E-03 & 6.760E-03 \\ \cline{2-5}
 & 0.2485 & 2.733E-01 & 2.425E-03 & 7.700E-03 \\ \cline{2-5}
 & 0.2575 & 3.117E-01 & 2.909E-03 & 1.043E-02 \\ \cline{2-5}
 & 0.2665 & 3.502E-01 & 2.498E-03 & 2.016E-02 \\ \cline{2-5}
 & 0.2755 & 3.577E-01 & 2.769E-03 & 1.586E-02 \\ \cline{2-5}
 & 0.2845 & 2.986E-01 & 2.228E-03 & 1.689E-02 \\ \cline{2-5}
 & 0.2935 & 2.463E-01 & 1.869E-03 & 1.308E-02 \\ \cline{2-5}
 & 0.3025 & 2.212E-01 & 1.912E-03 & 1.114E-02 \\ \cline{2-5}
 & 0.3115 & 2.024E-01 & 1.935E-03 & 9.696E-03 \\ \cline{2-5}
 & 0.3205 & 1.909E-01 & 2.019E-03 & 9.881E-03 \\ \cline{2-5}
 & 0.3295 & 1.783E-01 & 2.053E-03 & 8.285E-03 \\ \cline{2-5}
 & 0.3385 & 1.744E-01 & 2.197E-03 & 7.893E-03 \\ \cline{2-5}
 & 0.3475 & 1.778E-01 & 2.477E-03 & 7.804E-03 \\ \cline{2-5}
 & 0.3565 & 1.747E-01 & 2.565E-03 & 1.102E-02 \\ \cline{2-5}
 & 0.3655 & 1.748E-01 & 2.809E-03 & 9.984E-03 \\ \cline{2-5}
 & 0.3745 & 1.839E-01 & 3.257E-03 & 1.014E-02 \\ \cline{2-5}
 & 0.3835 & 1.955E-01 & 3.686E-03 & 1.192E-02 \\ \cline{2-5}
 & 0.3925 & 2.084E-01 & 4.158E-03 & 1.342E-02 \\ \cline{2-5}
 & 0.4015 & 2.149E-01 & 8.544E-04 & 1.445E-02 \\ \cline{2-5}
 & 0.4105 & 2.346E-01 & 9.117E-04 & 1.631E-02 \\ \cline{2-5}
 & 0.4195 & 2.634E-01 & 9.920E-04 & 1.944E-02 \\ \cline{2-5}
 & 0.4285 & 2.930E-01 & 1.081E-03 & 2.178E-02 \\ \cline{2-5}
 & 0.4375 & 3.235E-01 & 1.163E-03 & 2.215E-02 \\ \cline{2-5}
 & 0.4465 & 3.488E-01 & 1.242E-03 & 2.274E-02 \\ \cline{2-5}
 & 0.4555 & 3.704E-01 & 1.308E-03 & 2.268E-02 \\ \cline{2-5}
 & 0.4645 & 3.677E-01 & 1.326E-03 & 2.122E-02 \\ \cline{2-5}
 & 0.4735 & 3.456E-01 & 1.290E-03 & 1.952E-02 \\ \cline{2-5}
 & 0.4825 & 3.076E-01 & 1.214E-03 & 1.963E-02 \\ \cline{2-5}
 & 0.4915 & 2.657E-01 & 1.121E-03 & 1.955E-02 \\ \cline{2-5}
 & 0.5005 & 2.220E-01 & 1.010E-03 & 1.786E-02 \\ \cline{2-5}
 & 0.5095 & 1.845E-01 & 9.219E-04 & 1.619E-02 \\ \cline{2-5}
 & 0.5185 & 1.499E-01 & 8.200E-04 & 1.336E-02 \\ \cline{2-5}
 & 0.5275 & 1.222E-01 & 7.367E-04 & 1.079E-02 \\ \cline{2-5}
 & 0.5365 & 1.020E-01 & 6.666E-04 & 9.335E-03 \\ \cline{2-5}
 & 0.5455 & 8.578E-02 & 6.059E-04 & 8.993E-03 \\ \cline{2-5}
 & 0.5545 & 7.133E-02 & 5.454E-04 & 7.432E-03 \\ \cline{2-5}
 & 0.5635 & 5.830E-02 & 4.863E-04 & 4.528E-03 \\ \cline{2-5}
 & 0.5725 & 4.923E-02 & 4.349E-04 & 3.258E-03 \\ \cline{2-5}
 & 0.5815 & 4.115E-02 & 3.931E-04 & 2.829E-03 \\ \cline{2-5}
 & 0.5905 & 3.419E-02 & 3.471E-04 & 2.487E-03 \\ \cline{2-5}
 & 0.5995 & 2.885E-02 & 3.037E-04 & 3.611E-03 \\ \cline{2-5}
 & 0.6085 & 2.366E-02 & 2.644E-04 & 2.689E-03 \\ \cline{2-5}
 & 0.6175 & 1.842E-02 & 2.181E-04 & 2.182E-03 \\ \cline{2-5}
 & 0.6265 & 1.456E-02 & 1.739E-04 & 5.856E-04 \\ \cline{2-5}
 & 0.6355 & 9.979E-03 & 1.263E-04 & 3.916E-04 \\ \cline{2-5}
 & 0.6445 & 5.694E-03 & 7.385E-05 & 2.212E-04 \\ \hline
0.575 & 0.1585 & 3.016E-01 & 1.170E-03 & 2.124E-02 \\ \cline{2-5}
 & 0.1675 & 2.839E-01 & 1.195E-03 & 1.674E-02 \\ \cline{2-5}
 & 0.1765 & 2.920E-01 & 8.992E-04 & 1.549E-02 \\ \cline{2-5}
 & 0.1855 & 2.833E-01 & 9.793E-04 & 1.466E-02 \\ \cline{2-5}
 & 0.1945 & 2.807E-01 & 1.042E-03 & 1.250E-02 \\ \cline{2-5}
 & 0.2035 & 2.894E-01 & 1.095E-03 & 1.301E-02 \\ \cline{2-5}
 & 0.2125 & 3.296E-01 & 1.262E-03 & 1.535E-02 \\ \cline{2-5}
 & 0.2215 & 3.618E-01 & 1.429E-03 & 1.515E-02 \\ \cline{2-5}
 & 0.2305 & 3.420E-01 & 1.457E-03 & 1.105E-02 \\ \cline{2-5}
 & 0.2395 & 3.008E-01 & 1.430E-03 & 9.154E-03 \\ \cline{2-5}
 & 0.2485 & 2.740E-01 & 1.465E-03 & 7.949E-03 \\ \cline{2-5}
 & 0.2575 & 2.677E-01 & 1.577E-03 & 7.766E-03 \\ \cline{2-5}
 & 0.2665 & 2.849E-01 & 1.806E-03 & 8.826E-03 \\ \cline{2-5}
 & 0.2755 & 3.000E-01 & 2.456E-03 & 1.054E-02 \\ \cline{2-5}
 & 0.2845 & 3.330E-01 & 2.799E-03 & 1.223E-02 \\ \cline{2-5}
 & 0.2935 & 3.518E-01 & 3.253E-03 & 1.926E-02 \\ \cline{2-5}
 & 0.3025 & 2.974E-01 & 2.171E-03 & 1.531E-02 \\ \cline{2-5}
 & 0.3115 & 2.476E-01 & 1.924E-03 & 1.207E-02 \\ \cline{2-5}
 & 0.3205 & 2.187E-01 & 1.840E-03 & 1.016E-02 \\ \cline{2-5}
 & 0.3295 & 1.952E-01 & 1.688E-03 & 1.039E-02 \\ \cline{2-5}
 & 0.3385 & 1.847E-01 & 1.462E-03 & 9.976E-03 \\ \cline{2-5}
 & 0.3475 & 1.785E-01 & 1.470E-03 & 9.041E-03 \\ \cline{2-5}
 & 0.3565 & 1.726E-01 & 1.485E-03 & 8.686E-03 \\ \cline{2-5}
 & 0.3655 & 1.742E-01 & 1.561E-03 & 8.489E-03 \\ \cline{2-5}
 & 0.3745 & 1.700E-01 & 1.552E-03 & 1.057E-02 \\ \cline{2-5}
 & 0.3835 & 1.759E-01 & 1.647E-03 & 1.079E-02 \\ \cline{2-5}
 & 0.3925 & 1.799E-01 & 1.692E-03 & 9.558E-03 \\ \cline{2-5}
 & 0.4015 & 1.905E-01 & 1.852E-03 & 1.121E-02 \\ \cline{2-5}
 & 0.4105 & 2.007E-01 & 1.947E-03 & 1.206E-02 \\ \cline{2-5}
 & 0.4195 & 2.173E-01 & 2.136E-03 & 1.260E-02 \\ \cline{2-5}
 & 0.4285 & 2.326E-01 & 2.253E-03 & 1.331E-02 \\ \cline{2-5}
 & 0.4375 & 2.597E-01 & 2.486E-03 & 1.807E-02 \\ \cline{2-5}
 & 0.4465 & 2.802E-01 & 2.616E-03 & 2.188E-02 \\ \cline{2-5}
 & 0.4555 & 3.149E-01 & 2.959E-03 & 1.769E-02 \\ \cline{2-5}
 & 0.4645 & 3.360E-01 & 1.682E-03 & 2.015E-02 \\ \cline{2-5}
 & 0.4735 & 3.421E-01 & 1.349E-03 & 2.373E-02 \\ \cline{2-5}
 & 0.4825 & 3.556E-01 & 1.402E-03 & 2.320E-02 \\ \cline{2-5}
 & 0.4915 & 3.417E-01 & 1.383E-03 & 2.128E-02 \\ \cline{2-5}
 & 0.5005 & 3.170E-01 & 1.334E-03 & 2.049E-02 \\ \cline{2-5}
 & 0.5095 & 2.869E-01 & 1.745E-03 & 1.904E-02 \\ \cline{2-5}
 & 0.5185 & 2.415E-01 & 1.611E-03 & 1.868E-02 \\ \cline{2-5}
 & 0.5275 & 1.991E-01 & 1.441E-03 & 1.713E-02 \\ \cline{2-5}
 & 0.5365 & 1.639E-01 & 1.314E-03 & 1.489E-02 \\ \cline{2-5}
 & 0.5455 & 1.353E-01 & 1.221E-03 & 1.268E-02 \\ \cline{2-5}
 & 0.5545 & 1.111E-01 & 1.065E-03 & 1.110E-02 \\ \cline{2-5}
 & 0.5635 & 9.399E-02 & 1.036E-03 & 9.982E-03 \\ \cline{2-5}
 & 0.5725 & 7.814E-02 & 9.323E-04 & 9.259E-03 \\ \cline{2-5}
 & 0.5815 & 6.274E-02 & 7.964E-04 & 6.265E-03 \\ \cline{2-5}
 & 0.5905 & 5.392E-02 & 7.447E-04 & 4.697E-03 \\ \cline{2-5}
 & 0.5995 & 4.621E-02 & 7.059E-04 & 4.054E-03 \\ \cline{2-5}
 & 0.6085 & 3.889E-02 & 6.312E-04 & 3.508E-03 \\ \cline{2-5}
 & 0.6175 & 3.207E-02 & 5.660E-04 & 3.515E-03 \\ \cline{2-5}
 & 0.6265 & 2.731E-02 & 5.110E-04 & 3.421E-03 \\ \cline{2-5}
 & 0.6355 & 2.128E-02 & 4.278E-04 & 2.766E-03 \\ \cline{2-5}
 & 0.6445 & 1.612E-02 & 3.346E-04 & 2.221E-03 \\ \cline{2-5}
 & 0.6535 & 1.244E-02 & 2.770E-04 & 4.112E-04 \\ \cline{2-5}
 & 0.6625 & 7.554E-03 & 1.713E-04 & 2.384E-04 \\ \hline
0.625 & 0.1675 & 3.193E-01 & 1.481E-03 & 2.731E-02 \\ \cline{2-5}
 & 0.1765 & 3.153E-01 & 8.482E-04 & 2.319E-02 \\ \cline{2-5}
 & 0.1855 & 2.952E-01 & 8.674E-04 & 1.729E-02 \\ \cline{2-5}
 & 0.1945 & 2.887E-01 & 9.528E-04 & 1.470E-02 \\ \cline{2-5}
 & 0.2035 & 2.786E-01 & 1.014E-03 & 1.425E-02 \\ \cline{2-5}
 & 0.2125 & 2.771E-01 & 1.101E-03 & 1.284E-02 \\ \cline{2-5}
 & 0.2215 & 2.949E-01 & 1.226E-03 & 1.414E-02 \\ \cline{2-5}
 & 0.2305 & 3.341E-01 & 1.407E-03 & 1.491E-02 \\ \cline{2-5}
 & 0.2395 & 3.493E-01 & 1.496E-03 & 1.476E-02 \\ \cline{2-5}
 & 0.2485 & 3.159E-01 & 1.417E-03 & 1.070E-02 \\ \cline{2-5}
 & 0.2575 & 2.758E-01 & 1.322E-03 & 8.897E-03 \\ \cline{2-5}
 & 0.2665 & 2.530E-01 & 1.277E-03 & 7.841E-03 \\ \cline{2-5}
 & 0.2755 & 2.534E-01 & 1.306E-03 & 7.875E-03 \\ \cline{2-5}
 & 0.2845 & 2.669E-01 & 1.393E-03 & 8.839E-03 \\ \cline{2-5}
 & 0.2935 & 2.960E-01 & 1.545E-03 & 1.112E-02 \\ \cline{2-5}
 & 0.3025 & 3.328E-01 & 1.753E-03 & 1.256E-02 \\ \cline{2-5}
 & 0.3115 & 3.391E-01 & 1.855E-03 & 9.104E-03 \\ \cline{2-5}
 & 0.3205 & 2.891E-01 & 1.716E-03 & 9.051E-03 \\ \cline{2-5}
 & 0.3295 & 2.417E-01 & 1.601E-03 & 7.169E-03 \\ \cline{2-5}
 & 0.3385 & 2.157E-01 & 1.532E-03 & 9.811E-03 \\ \cline{2-5}
 & 0.3475 & 1.992E-01 & 1.346E-03 & 7.692E-03 \\ \cline{2-5}
 & 0.3565 & 1.843E-01 & 1.297E-03 & 7.003E-03 \\ \cline{2-5}
 & 0.3655 & 1.760E-01 & 1.318E-03 & 6.462E-03 \\ \cline{2-5}
 & 0.3745 & 1.700E-01 & 2.090E-03 & 7.140E-03 \\ \cline{2-5}
 & 0.3835 & 1.679E-01 & 1.283E-03 & 7.282E-03 \\ \cline{2-5}
 & 0.3925 & 1.698E-01 & 1.304E-03 & 8.163E-03 \\ \cline{2-5}
 & 0.4015 & 1.720E-01 & 1.352E-03 & 9.922E-03 \\ \cline{2-5}
 & 0.4105 & 1.766E-01 & 1.436E-03 & 8.907E-03 \\ \cline{2-5}
 & 0.4195 & 1.819E-01 & 1.524E-03 & 1.003E-02 \\ \cline{2-5}
 & 0.4285 & 1.862E-01 & 1.594E-03 & 1.163E-02 \\ \cline{2-5}
 & 0.4375 & 1.990E-01 & 1.724E-03 & 1.162E-02 \\ \cline{2-5}
 & 0.4465 & 2.159E-01 & 1.876E-03 & 1.320E-02 \\ \cline{2-5}
 & 0.4555 & 2.339E-01 & 1.985E-03 & 1.598E-02 \\ \cline{2-5}
 & 0.4645 & 2.601E-01 & 1.281E-03 & 1.991E-02 \\ \cline{2-5}
 & 0.4735 & 2.847E-01 & 1.379E-03 & 2.084E-02 \\ \cline{2-5}
 & 0.4825 & 3.072E-01 & 1.475E-03 & 2.030E-02 \\ \cline{2-5}
 & 0.4915 & 3.358E-01 & 1.606E-03 & 2.094E-02 \\ \cline{2-5}
 & 0.5005 & 3.465E-01 & 1.678E-03 & 1.973E-02 \\ \cline{2-5}
 & 0.5095 & 3.458E-01 & 1.709E-03 & 1.830E-02 \\ \cline{2-5}
 & 0.5185 & 3.204E-01 & 1.656E-03 & 1.839E-02 \\ \cline{2-5}
 & 0.5275 & 2.795E-01 & 1.539E-03 & 1.845E-02 \\ \cline{2-5}
 & 0.5365 & 2.404E-01 & 1.427E-03 & 1.843E-02 \\ \cline{2-5}
 & 0.5455 & 1.992E-01 & 1.279E-03 & 1.721E-02 \\ \cline{2-5}
 & 0.5545 & 1.662E-01 & 1.161E-03 & 1.493E-02 \\ \cline{2-5}
 & 0.5635 & 1.373E-01 & 1.052E-03 & 1.274E-02 \\ \cline{2-5}
 & 0.5725 & 1.135E-01 & 9.678E-04 & 1.104E-02 \\ \cline{2-5}
 & 0.5815 & 9.385E-02 & 8.717E-04 & 9.987E-03 \\ \cline{2-5}
 & 0.5905 & 7.804E-02 & 7.849E-04 & 8.536E-03 \\ \cline{2-5}
 & 0.5995 & 6.488E-02 & 7.160E-04 & 6.718E-03 \\ \cline{2-5}
 & 0.6085 & 5.535E-02 & 6.612E-04 & 5.102E-03 \\ \cline{2-5}
 & 0.6175 & 4.640E-02 & 5.922E-04 & 4.144E-03 \\ \cline{2-5}
 & 0.6265 & 4.007E-02 & 5.398E-04 & 3.687E-03 \\ \cline{2-5}
 & 0.6355 & 3.614E-02 & 1.451E-03 & 4.091E-03 \\ \cline{2-5}
 & 0.6445 & 2.763E-02 & 4.171E-04 & 3.525E-03 \\ \cline{2-5}
 & 0.6535 & 2.187E-02 & 3.420E-04 & 2.817E-03 \\ \cline{2-5}
 & 0.6625 & 1.708E-02 & 2.811E-04 & 2.345E-03 \\ \cline{2-5}
 & 0.6715 & 1.242E-02 & 2.190E-04 & 4.312E-04 \\ \cline{2-5}
 & 0.6805 & 7.478E-03 & 1.382E-04 & 2.522E-04 \\ \cline{2-5}
 & 0.6895 & 2.930E-03 & 5.661E-05 & 9.417E-05 \\ \hline
0.675 & 0.1855 & 3.055E-01 & 1.283E-03 & 2.373E-02 \\ \cline{2-5}
 & 0.1945 & 2.939E-01 & 8.127E-04 & 1.859E-02 \\ \cline{2-5}
 & 0.2035 & 2.907E-01 & 9.155E-04 & 1.651E-02 \\ \cline{2-5}
 & 0.2125 & 2.812E-01 & 9.917E-04 & 1.586E-02 \\ \cline{2-5}
 & 0.2215 & 2.779E-01 & 1.064E-03 & 1.450E-02 \\ \cline{2-5}
 & 0.2305 & 2.823E-01 & 1.141E-03 & 1.388E-02 \\ \cline{2-5}
 & 0.2395 & 3.205E-01 & 1.337E-03 & 1.644E-02 \\ \cline{2-5}
 & 0.2485 & 3.472E-01 & 1.516E-03 & 1.562E-02 \\ \cline{2-5}
 & 0.2575 & 3.382E-01 & 1.577E-03 & 1.363E-02 \\ \cline{2-5}
 & 0.2665 & 2.996E-01 & 1.521E-03 & 1.083E-02 \\ \cline{2-5}
 & 0.2755 & 2.650E-01 & 1.452E-03 & 9.196E-03 \\ \cline{2-5}
 & 0.2845 & 2.507E-01 & 1.437E-03 & 8.476E-03 \\ \cline{2-5}
 & 0.2935 & 2.509E-01 & 1.443E-03 & 8.546E-03 \\ \cline{2-5}
 & 0.3025 & 2.662E-01 & 1.514E-03 & 9.702E-03 \\ \cline{2-5}
 & 0.3115 & 2.949E-01 & 1.656E-03 & 1.189E-02 \\ \cline{2-5}
 & 0.3205 & 3.280E-01 & 1.834E-03 & 1.241E-02 \\ \cline{2-5}
 & 0.3295 & 3.259E-01 & 1.845E-03 & 9.596E-03 \\ \cline{2-5}
 & 0.3385 & 2.771E-01 & 1.670E-03 & 9.313E-03 \\ \cline{2-5}
 & 0.3475 & 2.306E-01 & 1.515E-03 & 7.218E-03 \\ \cline{2-5}
 & 0.3565 & 2.014E-01 & 1.424E-03 & 5.756E-03 \\ \cline{2-5}
 & 0.3655 & 1.844E-01 & 1.394E-03 & 4.913E-03 \\ \cline{2-5}
 & 0.3745 & 1.764E-01 & 1.399E-03 & 4.632E-03 \\ \cline{2-5}
 & 0.3835 & 1.692E-01 & 1.479E-03 & 7.210E-03 \\ \cline{2-5}
 & 0.3925 & 1.640E-01 & 1.256E-03 & 6.846E-03 \\ \cline{2-5}
 & 0.4015 & 1.635E-01 & 1.231E-03 & 6.608E-03 \\ \cline{2-5}
 & 0.4105 & 1.596E-01 & 1.224E-03 & 6.564E-03 \\ \cline{2-5}
 & 0.4195 & 1.657E-01 & 1.270E-03 & 7.941E-03 \\ \cline{2-5}
 & 0.4285 & 1.691E-01 & 1.319E-03 & 7.243E-03 \\ \cline{2-5}
 & 0.4375 & 1.744E-01 & 1.297E-03 & 9.959E-03 \\ \cline{2-5}
 & 0.4465 & 1.815E-01 & 1.250E-03 & 1.045E-02 \\ \cline{2-5}
 & 0.4555 & 1.955E-01 & 1.326E-03 & 1.102E-02 \\ \cline{2-5}
 & 0.4645 & 2.098E-01 & 1.215E-03 & 1.276E-02 \\ \cline{2-5}
 & 0.4735 & 2.264E-01 & 1.296E-03 & 1.511E-02 \\ \cline{2-5}
 & 0.4825 & 2.444E-01 & 1.388E-03 & 1.728E-02 \\ \cline{2-5}
 & 0.4915 & 2.718E-01 & 1.518E-03 & 1.829E-02 \\ \cline{2-5}
 & 0.5005 & 2.994E-01 & 1.655E-03 & 1.817E-02 \\ \cline{2-5}
 & 0.5095 & 3.242E-01 & 1.835E-03 & 1.753E-02 \\ \cline{2-5}
 & 0.5185 & 3.373E-01 & 1.919E-03 & 1.623E-02 \\ \cline{2-5}
 & 0.5275 & 3.318E-01 & 1.938E-03 & 1.457E-02 \\ \cline{2-5}
 & 0.5365 & 3.117E-01 & 1.922E-03 & 1.552E-02 \\ \cline{2-5}
 & 0.5455 & 2.738E-01 & 1.792E-03 & 1.778E-02 \\ \cline{2-5}
 & 0.5545 & 2.347E-01 & 1.674E-03 & 1.816E-02 \\ \cline{2-5}
 & 0.5635 & 1.974E-01 & 1.521E-03 & 1.662E-02 \\ \cline{2-5}
 & 0.5725 & 1.594E-01 & 1.365E-03 & 1.274E-02 \\ \cline{2-5}
 & 0.5815 & 1.331E-01 & 1.250E-03 & 1.236E-02 \\ \cline{2-5}
 & 0.5905 & 1.093E-01 & 1.151E-03 & 1.084E-02 \\ \cline{2-5}
 & 0.5995 & 9.015E-02 & 1.025E-03 & 9.718E-03 \\ \cline{2-5}
 & 0.6085 & 7.398E-02 & 9.209E-04 & 8.280E-03 \\ \cline{2-5}
 & 0.6175 & 6.246E-02 & 8.799E-04 & 6.756E-03 \\ \cline{2-5}
 & 0.6265 & 5.174E-02 & 7.931E-04 & 5.270E-03 \\ \cline{2-5}
 & 0.6355 & 4.234E-02 & 6.766E-04 & 4.083E-03 \\ \cline{2-5}
 & 0.6445 & 3.723E-02 & 6.476E-04 & 3.926E-03 \\ \cline{2-5}
 & 0.6535 & 2.969E-02 & 5.382E-04 & 3.286E-03 \\ \cline{2-5}
 & 0.6625 & 2.592E-02 & 5.126E-04 & 3.138E-03 \\ \cline{2-5}
 & 0.6715 & 1.887E-02 & 3.911E-04 & 2.373E-03 \\ \cline{2-5}
 & 0.6805 & 1.528E-02 & 3.361E-04 & 2.187E-03 \\ \cline{2-5}
 & 0.6895 & 1.061E-02 & 2.315E-04 & 3.362E-04 \\ \cline{2-5}
 & 0.6985 & 6.291E-03 & 1.410E-04 & 2.036E-04 \\ \hline
0.725 & 0.1945 & 3.259E-01 & 1.666E-03 & 2.939E-02 \\ \cline{2-5}
 & 0.2035 & 3.019E-01 & 8.193E-04 & 2.164E-02 \\ \cline{2-5}
 & 0.2125 & 2.923E-01 & 8.673E-04 & 1.860E-02 \\ \cline{2-5}
 & 0.2215 & 2.810E-01 & 9.270E-04 & 1.651E-02 \\ \cline{2-5}
 & 0.2305 & 2.757E-01 & 1.006E-03 & 1.477E-02 \\ \cline{2-5}
 & 0.2395 & 2.787E-01 & 1.107E-03 & 1.775E-02 \\ \cline{2-5}
 & 0.2485 & 2.994E-01 & 1.243E-03 & 1.600E-02 \\ \cline{2-5}
 & 0.2575 & 3.360E-01 & 1.429E-03 & 1.686E-02 \\ \cline{2-5}
 & 0.2665 & 3.470E-01 & 1.537E-03 & 1.644E-02 \\ \cline{2-5}
 & 0.2755 & 3.200E-01 & 1.526E-03 & 1.299E-02 \\ \cline{2-5}
 & 0.2845 & 2.778E-01 & 1.468E-03 & 1.076E-02 \\ \cline{2-5}
 & 0.2935 & 2.570E-01 & 1.479E-03 & 9.550E-03 \\ \cline{2-5}
 & 0.3025 & 2.449E-01 & 1.488E-03 & 9.000E-03 \\ \cline{2-5}
 & 0.3115 & 2.505E-01 & 1.584E-03 & 9.342E-03 \\ \cline{2-5}
 & 0.3205 & 2.693E-01 & 1.696E-03 & 1.082E-02 \\ \cline{2-5}
 & 0.3295 & 3.029E-01 & 1.898E-03 & 1.299E-02 \\ \cline{2-5}
 & 0.3385 & 3.327E-01 & 2.099E-03 & 1.222E-02 \\ \cline{2-5}
 & 0.3475 & 3.124E-01 & 2.017E-03 & 1.035E-02 \\ \cline{2-5}
 & 0.3565 & 2.646E-01 & 1.832E-03 & 9.542E-03 \\ \cline{2-5}
 & 0.3655 & 2.191E-01 & 1.639E-03 & 7.243E-03 \\ \cline{2-5}
 & 0.3745 & 1.983E-01 & 1.573E-03 & 6.040E-03 \\ \cline{2-5}
 & 0.3835 & 1.833E-01 & 1.506E-03 & 5.366E-03 \\ \cline{2-5}
 & 0.3925 & 1.706E-01 & 1.452E-03 & 5.024E-03 \\ \cline{2-5}
 & 0.4015 & 1.632E-01 & 1.425E-03 & 4.554E-03 \\ \cline{2-5}
 & 0.4105 & 1.566E-01 & 1.396E-03 & 4.322E-03 \\ \cline{2-5}
 & 0.4195 & 1.579E-01 & 1.439E-03 & 4.396E-03 \\ \cline{2-5}
 & 0.4285 & 1.565E-01 & 1.432E-03 & 4.336E-03 \\ \cline{2-5}
 & 0.4375 & 1.638E-01 & 1.504E-03 & 9.602E-03 \\ \cline{2-5}
 & 0.4465 & 1.606E-01 & 1.329E-03 & 8.390E-03 \\ \cline{2-5}
 & 0.4555 & 1.671E-01 & 1.350E-03 & 8.862E-03 \\ \cline{2-5}
 & 0.4645 & 1.737E-01 & 1.168E-03 & 1.009E-02 \\ \cline{2-5}
 & 0.4735 & 1.844E-01 & 1.207E-03 & 1.049E-02 \\ \cline{2-5}
 & 0.4825 & 1.980E-01 & 1.263E-03 & 1.150E-02 \\ \cline{2-5}
 & 0.4915 & 2.132E-01 & 1.344E-03 & 1.371E-02 \\ \cline{2-5}
 & 0.5005 & 2.338E-01 & 1.522E-03 & 1.680E-02 \\ \cline{2-5}
 & 0.5095 & 2.554E-01 & 1.432E-03 & 1.758E-02 \\ \cline{2-5}
 & 0.5185 & 2.770E-01 & 1.479E-03 & 1.750E-02 \\ \cline{2-5}
 & 0.5275 & 3.049E-01 & 1.571E-03 & 1.739E-02 \\ \cline{2-5}
 & 0.5365 & 3.145E-01 & 1.627E-03 & 1.595E-02 \\ \cline{2-5}
 & 0.5455 & 3.127E-01 & 1.642E-03 & 1.459E-02 \\ \cline{2-5}
 & 0.5545 & 2.892E-01 & 1.578E-03 & 1.537E-02 \\ \cline{2-5}
 & 0.5635 & 2.605E-01 & 1.506E-03 & 1.767E-02 \\ \cline{2-5}
 & 0.5725 & 2.220E-01 & 1.396E-03 & 1.772E-02 \\ \cline{2-5}
 & 0.5815 & 1.815E-01 & 1.243E-03 & 1.591E-02 \\ \cline{2-5}
 & 0.5905 & 1.465E-01 & 1.104E-03 & 1.278E-02 \\ \cline{2-5}
 & 0.5995 & 1.250E-01 & 1.031E-03 & 1.032E-02 \\ \cline{2-5}
 & 0.6085 & 1.018E-01 & 9.241E-04 & 9.357E-03 \\ \cline{2-5}
 & 0.6175 & 8.451E-02 & 8.487E-04 & 9.024E-03 \\ \cline{2-5}
 & 0.6265 & 7.143E-02 & 7.716E-04 & 7.519E-03 \\ \cline{2-5}
 & 0.6355 & 6.029E-02 & 7.382E-04 & 5.421E-03 \\ \cline{2-5}
 & 0.6445 & 4.987E-02 & 6.373E-04 & 3.665E-03 \\ \cline{2-5}
 & 0.6535 & 4.267E-02 & 5.733E-04 & 4.010E-03 \\ \cline{2-5}
 & 0.6625 & 3.564E-02 & 5.181E-04 & 3.472E-03 \\ \cline{2-5}
 & 0.6715 & 2.894E-02 & 4.562E-04 & 3.315E-03 \\ \cline{2-5}
 & 0.6805 & 2.436E-02 & 3.956E-04 & 2.895E-03 \\ \cline{2-5}
 & 0.6895 & 1.976E-02 & 3.298E-04 & 2.522E-03 \\ \cline{2-5}
 & 0.6985 & 1.371E-02 & 2.497E-04 & 4.641E-04 \\ \cline{2-5}
 & 0.7075 & 9.400E-03 & 1.756E-04 & 3.213E-04 \\ \cline{2-5}
 & 0.7165 & 4.780E-03 & 9.028E-05 & 1.622E-04 \\ \hline
0.775 & 0.2125 & 3.210E-01 & 8.198E-04 & 2.761E-02 \\ \cline{2-5}
 & 0.2215 & 2.955E-01 & 8.917E-04 & 2.074E-02 \\ \cline{2-5}
 & 0.2305 & 2.869E-01 & 9.301E-04 & 1.826E-02 \\ \cline{2-5}
 & 0.2395 & 2.770E-01 & 9.621E-04 & 1.658E-02 \\ \cline{2-5}
 & 0.2485 & 2.717E-01 & 1.014E-03 & 1.699E-02 \\ \cline{2-5}
 & 0.2575 & 2.811E-01 & 1.118E-03 & 1.596E-02 \\ \cline{2-5}
 & 0.2665 & 3.154E-01 & 1.312E-03 & 1.770E-02 \\ \cline{2-5}
 & 0.2755 & 3.426E-01 & 1.493E-03 & 1.718E-02 \\ \cline{2-5}
 & 0.2845 & 3.307E-01 & 1.536E-03 & 1.522E-02 \\ \cline{2-5}
 & 0.2935 & 2.945E-01 & 1.480E-03 & 1.275E-02 \\ \cline{2-5}
 & 0.3025 & 2.658E-01 & 1.449E-03 & 1.103E-02 \\ \cline{2-5}
 & 0.3115 & 2.499E-01 & 1.449E-03 & 1.007E-02 \\ \cline{2-5}
 & 0.3205 & 2.397E-01 & 1.481E-03 & 9.559E-03 \\ \cline{2-5}
 & 0.3295 & 2.551E-01 & 1.606E-03 & 1.047E-02 \\ \cline{2-5}
 & 0.3385 & 2.745E-01 & 1.741E-03 & 1.204E-02 \\ \cline{2-5}
 & 0.3475 & 3.101E-01 & 1.982E-03 & 1.405E-02 \\ \cline{2-5}
 & 0.3565 & 3.236E-01 & 2.126E-03 & 1.177E-02 \\ \cline{2-5}
 & 0.3655 & 2.872E-01 & 1.996E-03 & 1.071E-02 \\ \cline{2-5}
 & 0.3745 & 2.380E-01 & 1.816E-03 & 8.970E-03 \\ \cline{2-5}
 & 0.3835 & 2.049E-01 & 1.688E-03 & 7.129E-03 \\ \cline{2-5}
 & 0.3925 & 1.883E-01 & 1.660E-03 & 6.146E-03 \\ \cline{2-5}
 & 0.4015 & 1.742E-01 & 1.634E-03 & 5.498E-03 \\ \cline{2-5}
 & 0.4105 & 1.654E-01 & 1.599E-03 & 5.494E-03 \\ \cline{2-5}
 & 0.4195 & 1.584E-01 & 1.590E-03 & 4.878E-03 \\ \cline{2-5}
 & 0.4285 & 1.564E-01 & 1.605E-03 & 4.736E-03 \\ \cline{2-5}
 & 0.4375 & 1.511E-01 & 1.558E-03 & 4.552E-03 \\ \cline{2-5}
 & 0.4465 & 1.515E-01 & 1.578E-03 & 4.836E-03 \\ \cline{2-5}
 & 0.4555 & 1.583E-01 & 1.650E-03 & 5.109E-03 \\ \cline{2-5}
 & 0.4645 & 1.583E-01 & 1.324E-03 & 4.891E-03 \\ \cline{2-5}
 & 0.4735 & 1.599E-01 & 1.334E-03 & 6.577E-03 \\ \cline{2-5}
 & 0.4825 & 1.716E-01 & 1.402E-03 & 7.757E-03 \\ \cline{2-5}
 & 0.4915 & 1.868E-01 & 2.017E-03 & 1.341E-02 \\ \cline{2-5}
 & 0.5005 & 1.918E-01 & 1.533E-03 & 1.368E-02 \\ \cline{2-5}
 & 0.5095 & 2.097E-01 & 1.506E-03 & 1.475E-02 \\ \cline{2-5}
 & 0.5185 & 2.332E-01 & 1.562E-03 & 1.626E-02 \\ \cline{2-5}
 & 0.5275 & 2.522E-01 & 1.605E-03 & 1.617E-02 \\ \cline{2-5}
 & 0.5365 & 2.800E-01 & 1.722E-03 & 1.558E-02 \\ \cline{2-5}
 & 0.5455 & 2.941E-01 & 1.782E-03 & 1.514E-02 \\ \cline{2-5}
 & 0.5545 & 3.026E-01 & 1.837E-03 & 1.358E-02 \\ \cline{2-5}
 & 0.5635 & 2.984E-01 & 4.111E-03 & 1.563E-02 \\ \cline{2-5}
 & 0.5725 & 2.704E-01 & 1.871E-03 & 1.567E-02 \\ \cline{2-5}
 & 0.5815 & 2.353E-01 & 1.545E-03 & 1.722E-02 \\ \cline{2-5}
 & 0.5905 & 1.962E-01 & 1.326E-03 & 1.641E-02 \\ \cline{2-5}
 & 0.5995 & 1.627E-01 & 1.169E-03 & 1.454E-02 \\ \cline{2-5}
 & 0.6085 & 1.325E-01 & 1.027E-03 & 1.162E-02 \\ \cline{2-5}
 & 0.6175 & 1.081E-01 & 9.178E-04 & 8.982E-03 \\ \cline{2-5}
 & 0.6265 & 9.094E-02 & 8.383E-04 & 9.535E-03 \\ \cline{2-5}
 & 0.6355 & 7.384E-02 & 7.340E-04 & 7.990E-03 \\ \cline{2-5}
 & 0.6445 & 6.072E-02 & 6.453E-04 & 6.086E-03 \\ \cline{2-5}
 & 0.6535 & 5.191E-02 & 5.964E-04 & 4.311E-03 \\ \cline{2-5}
 & 0.6625 & 4.437E-02 & 5.485E-04 & 3.332E-03 \\ \cline{2-5}
 & 0.6715 & 3.708E-02 & 4.832E-04 & 3.023E-03 \\ \cline{2-5}
 & 0.6805 & 3.028E-02 & 4.137E-04 & 3.291E-03 \\ \cline{2-5}
 & 0.6895 & 2.538E-02 & 3.708E-04 & 3.279E-03 \\ \cline{2-5}
 & 0.6985 & 2.051E-02 & 3.197E-04 & 2.811E-03 \\ \cline{2-5}
 & 0.7075 & 1.581E-02 & 2.528E-04 & 2.398E-03 \\ \cline{2-5}
 & 0.7165 & 1.120E-02 & 1.887E-04 & 3.991E-04 \\ \cline{2-5}
 & 0.7255 & 6.836E-03 & 1.195E-04 & 2.302E-04 \\ \hline
0.825 & 0.2215 & 3.387E-01 & 1.074E-03 & 3.414E-02 \\ \cline{2-5}
 & 0.2305 & 3.009E-01 & 7.975E-04 & 2.341E-02 \\ \cline{2-5}
 & 0.2395 & 2.878E-01 & 9.662E-04 & 2.024E-02 \\ \cline{2-5}
 & 0.2485 & 2.769E-01 & 9.909E-04 & 1.822E-02 \\ \cline{2-5}
 & 0.2575 & 2.700E-01 & 1.016E-03 & 1.634E-02 \\ \cline{2-5}
 & 0.2665 & 2.743E-01 & 1.072E-03 & 1.697E-02 \\ \cline{2-5}
 & 0.2755 & 2.958E-01 & 1.186E-03 & 1.774E-02 \\ \cline{2-5}
 & 0.2845 & 3.249E-01 & 1.331E-03 & 1.772E-02 \\ \cline{2-5}
 & 0.2935 & 3.320E-01 & 1.437E-03 & 1.729E-02 \\ \cline{2-5}
 & 0.3025 & 2.992E-01 & 1.417E-03 & 1.414E-02 \\ \cline{2-5}
 & 0.3115 & 2.656E-01 & 1.402E-03 & 1.206E-02 \\ \cline{2-5}
 & 0.3205 & 2.466E-01 & 1.413E-03 & 1.082E-02 \\ \cline{2-5}
 & 0.3295 & 2.367E-01 & 1.430E-03 & 1.025E-02 \\ \cline{2-5}
 & 0.3385 & 2.417E-01 & 1.503E-03 & 1.051E-02 \\ \cline{2-5}
 & 0.3475 & 2.557E-01 & 1.611E-03 & 1.149E-02 \\ \cline{2-5}
 & 0.3565 & 2.860E-01 & 1.799E-03 & 1.366E-02 \\ \cline{2-5}
 & 0.3655 & 3.160E-01 & 2.011E-03 & 1.433E-02 \\ \cline{2-5}
 & 0.3745 & 3.188E-01 & 2.098E-03 & 1.216E-02 \\ \cline{2-5}
 & 0.3835 & 2.732E-01 & 1.966E-03 & 1.125E-02 \\ \cline{2-5}
 & 0.3925 & 2.254E-01 & 1.772E-03 & 8.833E-03 \\ \cline{2-5}
 & 0.4015 & 2.004E-01 & 1.722E-03 & 7.376E-03 \\ \cline{2-5}
 & 0.4105 & 1.844E-01 & 1.674E-03 & 6.501E-03 \\ \cline{2-5}
 & 0.4195 & 1.637E-01 & 1.583E-03 & 5.550E-03 \\ \cline{2-5}
 & 0.4285 & 1.620E-01 & 1.623E-03 & 5.659E-03 \\ \cline{2-5}
 & 0.4375 & 1.576E-01 & 1.649E-03 & 5.206E-03 \\ \cline{2-5}
 & 0.4465 & 1.532E-01 & 1.636E-03 & 5.016E-03 \\ \cline{2-5}
 & 0.4555 & 1.523E-01 & 1.689E-03 & 4.942E-03 \\ \cline{2-5}
 & 0.4645 & 1.462E-01 & 1.285E-03 & 4.969E-03 \\ \cline{2-5}
 & 0.4735 & 1.464E-01 & 1.296E-03 & 4.769E-03 \\ \cline{2-5}
 & 0.4825 & 1.529E-01 & 1.349E-03 & 5.297E-03 \\ \cline{2-5}
 & 0.4915 & 1.583E-01 & 1.391E-03 & 6.980E-03 \\ \cline{2-5}
 & 0.5005 & 1.629E-01 & 1.427E-03 & 7.626E-03 \\ \cline{2-5}
 & 0.5095 & 1.782E-01 & 1.537E-03 & 8.052E-03 \\ \cline{2-5}
 & 0.5185 & 1.885E-01 & 1.606E-03 & 9.462E-03 \\ \cline{2-5}
 & 0.5275 & 1.991E-01 & 1.678E-03 & 1.177E-02 \\ \cline{2-5}
 & 0.5365 & 2.255E-01 & 1.843E-03 & 1.187E-02 \\ \cline{2-5}
 & 0.5455 & 2.412E-01 & 1.966E-03 & 1.199E-02 \\ \cline{2-5}
 & 0.5545 & 2.672E-01 & 2.123E-03 & 1.145E-02 \\ \cline{2-5}
 & 0.5635 & 2.840E-01 & 2.252E-03 & 1.817E-02 \\ \cline{2-5}
 & 0.5725 & 2.838E-01 & 2.084E-03 & 1.416E-02 \\ \cline{2-5}
 & 0.5815 & 2.717E-01 & 1.975E-03 & 1.267E-02 \\ \cline{2-5}
 & 0.5905 & 2.477E-01 & 1.835E-03 & 1.590E-02 \\ \cline{2-5}
 & 0.5995 & 2.144E-01 & 1.652E-03 & 1.575E-02 \\ \cline{2-5}
 & 0.6085 & 1.755E-01 & 1.449E-03 & 1.467E-02 \\ \cline{2-5}
 & 0.6175 & 1.439E-01 & 1.293E-03 & 1.247E-02 \\ \cline{2-5}
 & 0.6265 & 1.185E-01 & 1.154E-03 & 9.408E-03 \\ \cline{2-5}
 & 0.6355 & 9.740E-02 & 1.036E-03 & 8.285E-03 \\ \cline{2-5}
 & 0.6445 & 8.168E-02 & 9.366E-04 & 8.461E-03 \\ \cline{2-5}
 & 0.6535 & 6.735E-02 & 8.995E-04 & 7.110E-03 \\ \cline{2-5}
 & 0.6625 & 5.604E-02 & 7.138E-04 & 5.060E-03 \\ \cline{2-5}
 & 0.6715 & 4.751E-02 & 6.224E-04 & 3.730E-03 \\ \cline{2-5}
 & 0.6805 & 3.975E-02 & 5.373E-04 & 3.143E-03 \\ \cline{2-5}
 & 0.6895 & 3.237E-02 & 4.662E-04 & 3.116E-03 \\ \cline{2-5}
 & 0.6985 & 2.713E-02 & 4.051E-04 & 3.461E-03 \\ \cline{2-5}
 & 0.7075 & 2.277E-02 & 3.581E-04 & 3.042E-03 \\ \cline{2-5}
 & 0.7165 & 1.646E-02 & 2.768E-04 & 2.392E-03 \\ \cline{2-5}
 & 0.7255 & 1.274E-02 & 2.174E-04 & 4.494E-04 \\ \cline{2-5}
 & 0.7345 & 8.128E-03 & 1.413E-04 & 2.846E-04 \\ \cline{2-5}
 & 0.7435 & 3.853E-03 & 6.837E-05 & 1.294E-04 \\ \hline
0.875 & 0.2305 & 2.869E-01 & 2.305E-03 & 2.938E-02 \\ \cline{2-5}
 & 0.2395 & 3.117E-01 & 9.260E-04 & 2.748E-02 \\ \cline{2-5}
 & 0.2485 & 2.902E-01 & 8.550E-04 & 2.238E-02 \\ \cline{2-5}
 & 0.2575 & 2.778E-01 & 8.683E-04 & 1.976E-02 \\ \cline{2-5}
 & 0.2665 & 2.704E-01 & 1.060E-03 & 1.787E-02 \\ \cline{2-5}
 & 0.2755 & 2.664E-01 & 1.083E-03 & 1.876E-02 \\ \cline{2-5}
 & 0.2845 & 2.840E-01 & 1.173E-03 & 1.833E-02 \\ \cline{2-5}
 & 0.2935 & 3.166E-01 & 1.324E-03 & 2.027E-02 \\ \cline{2-5}
 & 0.3025 & 3.266E-01 & 1.406E-03 & 1.829E-02 \\ \cline{2-5}
 & 0.3115 & 3.066E-01 & 1.397E-03 & 1.578E-02 \\ \cline{2-5}
 & 0.3205 & 2.726E-01 & 1.333E-03 & 1.349E-02 \\ \cline{2-5}
 & 0.3295 & 2.448E-01 & 1.300E-03 & 1.161E-02 \\ \cline{2-5}
 & 0.3385 & 2.302E-01 & 1.317E-03 & 1.070E-02 \\ \cline{2-5}
 & 0.3475 & 2.292E-01 & 1.389E-03 & 1.052E-02 \\ \cline{2-5}
 & 0.3565 & 2.361E-01 & 1.483E-03 & 1.102E-02 \\ \cline{2-5}
 & 0.3655 & 2.626E-01 & 1.658E-03 & 1.294E-02 \\ \cline{2-5}
 & 0.3745 & 2.942E-01 & 1.871E-03 & 1.491E-02 \\ \cline{2-5}
 & 0.3835 & 3.118E-01 & 2.023E-03 & 1.357E-02 \\ \cline{2-5}
 & 0.3925 & 2.892E-01 & 1.960E-03 & 1.225E-02 \\ \cline{2-5}
 & 0.4015 & 2.454E-01 & 1.806E-03 & 1.066E-02 \\ \cline{2-5}
 & 0.4105 & 2.059E-01 & 1.671E-03 & 8.357E-03 \\ \cline{2-5}
 & 0.4195 & 1.895E-01 & 1.637E-03 & 7.301E-03 \\ \cline{2-5}
 & 0.4285 & 1.710E-01 & 1.583E-03 & 6.350E-03 \\ \cline{2-5}
 & 0.4375 & 1.644E-01 & 1.586E-03 & 5.999E-03 \\ \cline{2-5}
 & 0.4465 & 1.551E-01 & 1.578E-03 & 5.593E-03 \\ \cline{2-5}
 & 0.4555 & 1.536E-01 & 1.612E-03 & 5.502E-03 \\ \cline{2-5}
 & 0.4645 & 1.495E-01 & 1.420E-03 & 5.308E-03 \\ \cline{2-5}
 & 0.4735 & 1.474E-01 & 1.431E-03 & 5.180E-03 \\ \cline{2-5}
 & 0.4825 & 1.467E-01 & 1.427E-03 & 5.136E-03 \\ \cline{2-5}
 & 0.4915 & 1.480E-01 & 1.452E-03 & 5.252E-03 \\ \cline{2-5}
 & 0.5005 & 1.492E-01 & 1.451E-03 & 5.928E-03 \\ \cline{2-5}
 & 0.5095 & 1.543E-01 & 1.486E-03 & 7.249E-03 \\ \cline{2-5}
 & 0.5185 & 1.640E-01 & 1.561E-03 & 7.898E-03 \\ \cline{2-5}
 & 0.5275 & 1.739E-01 & 1.628E-03 & 8.044E-03 \\ \cline{2-5}
 & 0.5365 & 1.856E-01 & 1.714E-03 & 1.031E-02 \\ \cline{2-5}
 & 0.5455 & 2.037E-01 & 1.817E-03 & 1.170E-02 \\ \cline{2-5}
 & 0.5545 & 2.207E-01 & 1.931E-03 & 1.196E-02 \\ \cline{2-5}
 & 0.5635 & 2.406E-01 & 2.069E-03 & 1.149E-02 \\ \cline{2-5}
 & 0.5725 & 2.622E-01 & 2.219E-03 & 1.087E-02 \\ \cline{2-5}
 & 0.5815 & 2.763E-01 & 2.311E-03 & 9.811E-03 \\ \cline{2-5}
 & 0.5905 & 2.704E-01 & 2.324E-03 & 8.484E-03 \\ \cline{2-5}
 & 0.5995 & 2.593E-01 & 2.284E-03 & 9.778E-03 \\ \cline{2-5}
 & 0.6085 & 2.293E-01 & 2.128E-03 & 1.431E-02 \\ \cline{2-5}
 & 0.6175 & 1.926E-01 & 1.951E-03 & 1.423E-02 \\ \cline{2-5}
 & 0.6265 & 1.573E-01 & 2.546E-03 & 1.566E-02 \\ \cline{2-5}
 & 0.6355 & 1.288E-01 & 1.636E-03 & 1.207E-02 \\ \cline{2-5}
 & 0.6445 & 1.057E-01 & 1.315E-03 & 9.452E-03 \\ \cline{2-5}
 & 0.6535 & 8.786E-02 & 1.120E-03 & 8.194E-03 \\ \cline{2-5}
 & 0.6625 & 7.220E-02 & 9.839E-04 & 7.353E-03 \\ \cline{2-5}
 & 0.6715 & 5.898E-02 & 8.576E-04 & 5.564E-03 \\ \cline{2-5}
 & 0.6805 & 4.840E-02 & 7.557E-04 & 3.839E-03 \\ \cline{2-5}
 & 0.6895 & 4.183E-02 & 6.756E-04 & 3.243E-03 \\ \cline{2-5}
 & 0.6985 & 3.501E-02 & 5.954E-04 & 3.161E-03 \\ \cline{2-5}
 & 0.7075 & 2.812E-02 & 5.056E-04 & 3.477E-03 \\ \cline{2-5}
 & 0.7165 & 2.284E-02 & 4.357E-04 & 2.990E-03 \\ \cline{2-5}
 & 0.7255 & 1.818E-02 & 3.657E-04 & 2.561E-03 \\ \cline{2-5}
 & 0.7345 & 1.408E-02 & 2.988E-04 & 1.494E-03 \\ \cline{2-5}
 & 0.7435 & 9.134E-03 & 1.961E-04 & 3.098E-04 \\ \cline{2-5}
 & 0.7525 & 4.720E-03 & 1.028E-04 & 1.717E-04 \\ \hline
0.925 & 0.2485 & 3.231E-01 & 1.280E-03 & 3.252E-02 \\ \cline{2-5}
 & 0.2575 & 2.909E-01 & 9.236E-04 & 2.452E-02 \\ \cline{2-5}
 & 0.2665 & 2.809E-01 & 9.163E-04 & 2.162E-02 \\ \cline{2-5}
 & 0.2755 & 2.700E-01 & 9.248E-04 & 1.944E-02 \\ \cline{2-5}
 & 0.2845 & 2.657E-01 & 9.488E-04 & 2.010E-02 \\ \cline{2-5}
 & 0.2935 & 2.721E-01 & 1.185E-03 & 1.809E-02 \\ \cline{2-5}
 & 0.3025 & 3.019E-01 & 1.319E-03 & 1.948E-02 \\ \cline{2-5}
 & 0.3115 & 3.225E-01 & 1.423E-03 & 1.961E-02 \\ \cline{2-5}
 & 0.3205 & 3.118E-01 & 1.437E-03 & 1.812E-02 \\ \cline{2-5}
 & 0.3295 & 2.786E-01 & 1.377E-03 & 1.486E-02 \\ \cline{2-5}
 & 0.3385 & 2.484E-01 & 1.319E-03 & 1.274E-02 \\ \cline{2-5}
 & 0.3475 & 2.282E-01 & 1.303E-03 & 1.140E-02 \\ \cline{2-5}
 & 0.3565 & 2.207E-01 & 1.298E-03 & 1.085E-02 \\ \cline{2-5}
 & 0.3655 & 2.232E-01 & 1.342E-03 & 1.097E-02 \\ \cline{2-5}
 & 0.3745 & 2.418E-01 & 1.475E-03 & 1.232E-02 \\ \cline{2-5}
 & 0.3835 & 2.694E-01 & 1.646E-03 & 1.421E-02 \\ \cline{2-5}
 & 0.3925 & 2.925E-01 & 1.825E-03 & 1.477E-02 \\ \cline{2-5}
 & 0.4015 & 2.956E-01 & 1.910E-03 & 1.299E-02 \\ \cline{2-5}
 & 0.4105 & 2.538E-01 & 1.790E-03 & 1.168E-02 \\ \cline{2-5}
 & 0.4195 & 2.144E-01 & 1.660E-03 & 9.574E-03 \\ \cline{2-5}
 & 0.4285 & 1.910E-01 & 1.598E-03 & 8.079E-03 \\ \cline{2-5}
 & 0.4375 & 1.718E-01 & 1.538E-03 & 6.929E-03 \\ \cline{2-5}
 & 0.4465 & 1.613E-01 & 1.521E-03 & 6.391E-03 \\ \cline{2-5}
 & 0.4555 & 1.544E-01 & 1.520E-03 & 6.228E-03 \\ \cline{2-5}
 & 0.4645 & 1.493E-01 & 1.432E-03 & 5.702E-03 \\ \cline{2-5}
 & 0.4735 & 1.472E-01 & 1.439E-03 & 5.674E-03 \\ \cline{2-5}
 & 0.4825 & 1.449E-01 & 1.456E-03 & 5.479E-03 \\ \cline{2-5}
 & 0.4915 & 1.428E-01 & 1.441E-03 & 5.343E-03 \\ \cline{2-5}
 & 0.5005 & 1.450E-01 & 1.492E-03 & 5.434E-03 \\ \cline{2-5}
 & 0.5095 & 1.473E-01 & 1.529E-03 & 5.574E-03 \\ \cline{2-5}
 & 0.5185 & 1.494E-01 & 1.547E-03 & 6.905E-03 \\ \cline{2-5}
 & 0.5275 & 1.547E-01 & 1.604E-03 & 7.779E-03 \\ \cline{2-5}
 & 0.5365 & 1.671E-01 & 1.705E-03 & 8.225E-03 \\ \cline{2-5}
 & 0.5455 & 1.753E-01 & 1.767E-03 & 8.235E-03 \\ \cline{2-5}
 & 0.5545 & 1.923E-01 & 1.919E-03 & 1.192E-02 \\ \cline{2-5}
 & 0.5635 & 2.097E-01 & 2.041E-03 & 1.224E-02 \\ \cline{2-5}
 & 0.5725 & 2.219E-01 & 2.137E-03 & 1.160E-02 \\ \cline{2-5}
 & 0.5815 & 2.423E-01 & 2.325E-03 & 1.127E-02 \\ \cline{2-5}
 & 0.5905 & 2.571E-01 & 2.443E-03 & 1.035E-02 \\ \cline{2-5}
 & 0.5995 & 2.660E-01 & 2.560E-03 & 9.401E-03 \\ \cline{2-5}
 & 0.6085 & 2.554E-01 & 2.508E-03 & 8.812E-03 \\ \cline{2-5}
 & 0.6175 & 2.308E-01 & 2.360E-03 & 1.118E-02 \\ \cline{2-5}
 & 0.6265 & 1.915E-01 & 2.108E-03 & 1.290E-02 \\ \cline{2-5}
 & 0.6355 & 1.623E-01 & 1.914E-03 & 1.306E-02 \\ \cline{2-5}
 & 0.6445 & 1.331E-01 & 1.726E-03 & 1.082E-02 \\ \cline{2-5}
 & 0.6535 & 1.031E-01 & 1.479E-03 & 7.239E-03 \\ \cline{2-5}
 & 0.6625 & 8.755E-02 & 1.341E-03 & 6.899E-03 \\ \cline{2-5}
 & 0.6715 & 7.142E-02 & 1.200E-03 & 7.749E-03 \\ \cline{2-5}
 & 0.6805 & 5.883E-02 & 1.065E-03 & 5.593E-03 \\ \cline{2-5}
 & 0.6895 & 5.117E-02 & 9.866E-04 & 3.822E-03 \\ \cline{2-5}
 & 0.6985 & 4.121E-02 & 8.662E-04 & 2.855E-03 \\ \cline{2-5}
 & 0.7075 & 3.385E-02 & 7.508E-04 & 2.739E-03 \\ \cline{2-5}
 & 0.7165 & 2.906E-02 & 7.746E-04 & 3.732E-03 \\ \cline{2-5}
 & 0.7255 & 2.438E-02 & 5.739E-04 & 3.185E-03 \\ \cline{2-5}
 & 0.7345 & 1.898E-02 & 4.523E-04 & 2.663E-03 \\ \cline{2-5}
 & 0.7435 & 1.443E-02 & 3.369E-04 & 2.271E-03 \\ \cline{2-5}
 & 0.7525 & 1.061E-02 & 2.482E-04 & 4.184E-04 \\ \cline{2-5}
 & 0.7615 & 5.558E-03 & 1.333E-04 & 2.147E-04 \\ \hline
0.975 & 0.2575 & 2.689E-01 & 2.631E-02 & 2.470E-02 \\ \cline{2-5}
 & 0.2665 & 2.935E-01 & 1.188E-03 & 2.710E-02 \\ \cline{2-5}
 & 0.2755 & 2.780E-01 & 9.813E-04 & 2.326E-02 \\ \cline{2-5}
 & 0.2845 & 2.709E-01 & 9.729E-04 & 2.118E-02 \\ \cline{2-5}
 & 0.2935 & 2.635E-01 & 9.830E-04 & 1.977E-02 \\ \cline{2-5}
 & 0.3025 & 2.724E-01 & 1.042E-03 & 1.936E-02 \\ \cline{2-5}
 & 0.3115 & 2.932E-01 & 1.354E-03 & 2.031E-02 \\ \cline{2-5}
 & 0.3205 & 3.153E-01 & 1.458E-03 & 2.144E-02 \\ \cline{2-5}
 & 0.3295 & 3.097E-01 & 1.485E-03 & 1.867E-02 \\ \cline{2-5}
 & 0.3385 & 2.823E-01 & 1.427E-03 & 1.620E-02 \\ \cline{2-5}
 & 0.3475 & 2.535E-01 & 1.365E-03 & 1.401E-02 \\ \cline{2-5}
 & 0.3565 & 2.294E-01 & 1.321E-03 & 1.231E-02 \\ \cline{2-5}
 & 0.3655 & 2.215E-01 & 1.331E-03 & 1.174E-02 \\ \cline{2-5}
 & 0.3745 & 2.171E-01 & 1.359E-03 & 1.138E-02 \\ \cline{2-5}
 & 0.3835 & 2.238E-01 & 1.416E-03 & 1.186E-02 \\ \cline{2-5}
 & 0.3925 & 2.507E-01 & 1.564E-03 & 1.388E-02 \\ \cline{2-5}
 & 0.4015 & 2.791E-01 & 1.736E-03 & 1.547E-02 \\ \cline{2-5}
 & 0.4105 & 2.892E-01 & 1.820E-03 & 1.400E-02 \\ \cline{2-5}
 & 0.4195 & 2.666E-01 & 1.754E-03 & 1.280E-02 \\ \cline{2-5}
 & 0.4285 & 2.236E-01 & 1.602E-03 & 1.074E-02 \\ \cline{2-5}
 & 0.4375 & 1.892E-01 & 1.502E-03 & 8.675E-03 \\ \cline{2-5}
 & 0.4465 & 1.697E-01 & 1.447E-03 & 7.375E-03 \\ \cline{2-5}
 & 0.4555 & 1.609E-01 & 1.442E-03 & 6.805E-03 \\ \cline{2-5}
 & 0.4645 & 1.483E-01 & 1.236E-03 & 6.178E-03 \\ \cline{2-5}
 & 0.4735 & 1.447E-01 & 1.273E-03 & 5.938E-03 \\ \cline{2-5}
 & 0.4825 & 1.425E-01 & 1.320E-03 & 5.778E-03 \\ \cline{2-5}
 & 0.4915 & 1.401E-01 & 1.339E-03 & 5.682E-03 \\ \cline{2-5}
 & 0.5005 & 1.403E-01 & 1.369E-03 & 5.664E-03 \\ \cline{2-5}
 & 0.5095 & 1.395E-01 & 1.414E-03 & 5.641E-03 \\ \cline{2-5}
 & 0.5185 & 1.462E-01 & 1.509E-03 & 6.005E-03 \\ \cline{2-5}
 & 0.5275 & 1.456E-01 & 1.515E-03 & 6.396E-03 \\ \cline{2-5}
 & 0.5365 & 1.465E-01 & 1.549E-03 & 7.437E-03 \\ \cline{2-5}
 & 0.5455 & 1.545E-01 & 1.630E-03 & 7.954E-03 \\ \cline{2-5}
 & 0.5545 & 1.624E-01 & 1.722E-03 & 7.426E-03 \\ \cline{2-5}
 & 0.5635 & 1.755E-01 & 1.840E-03 & 1.034E-02 \\ \cline{2-5}
 & 0.5725 & 1.872E-01 & 1.948E-03 & 1.149E-02 \\ \cline{2-5}
 & 0.5815 & 2.018E-01 & 2.071E-03 & 1.117E-02 \\ \cline{2-5}
 & 0.5905 & 2.264E-01 & 2.264E-03 & 1.134E-02 \\ \cline{2-5}
 & 0.5995 & 2.416E-01 & 2.383E-03 & 1.069E-02 \\ \cline{2-5}
 & 0.6085 & 2.490E-01 & 2.481E-03 & 9.767E-03 \\ \cline{2-5}
 & 0.6175 & 2.504E-01 & 2.564E-03 & 9.134E-03 \\ \cline{2-5}
 & 0.6265 & 2.330E-01 & 2.464E-03 & 1.019E-02 \\ \cline{2-5}
 & 0.6355 & 2.011E-01 & 2.287E-03 & 1.246E-02 \\ \cline{2-5}
 & 0.6445 & 1.691E-01 & 2.067E-03 & 1.370E-02 \\ \cline{2-5}
 & 0.6535 & 1.421E-01 & 1.862E-03 & 1.337E-02 \\ \cline{2-5}
 & 0.6625 & 1.138E-01 & 1.656E-03 & 8.358E-03 \\ \cline{2-5}
 & 0.6715 & 9.518E-02 & 1.524E-03 & 6.972E-03 \\ \cline{2-5}
 & 0.6805 & 7.756E-02 & 1.374E-03 & 7.418E-03 \\ \cline{2-5}
 & 0.6895 & 6.261E-02 & 1.184E-03 & 6.150E-03 \\ \cline{2-5}
 & 0.6985 & 5.449E-02 & 1.120E-03 & 4.178E-03 \\ \cline{2-5}
 & 0.7075 & 4.490E-02 & 9.964E-04 & 3.103E-03 \\ \cline{2-5}
 & 0.7165 & 3.634E-02 & 8.647E-04 & 2.859E-03 \\ \cline{2-5}
 & 0.7255 & 3.187E-02 & 8.036E-04 & 3.499E-03 \\ \cline{2-5}
 & 0.7345 & 2.449E-02 & 6.611E-04 & 3.081E-03 \\ \cline{2-5}
 & 0.7435 & 2.052E-02 & 5.634E-04 & 2.778E-03 \\ \cline{2-5}
 & 0.7525 & 1.576E-02 & 4.620E-04 & 2.432E-03 \\ \cline{2-5}
 & 0.7615 & 1.025E-02 & 3.124E-04 & 2.836E-04 \\ \cline{2-5}
 & 0.7705 & 5.477E-03 & 1.711E-04 & 1.431E-04 \\ \hline
1.025 & 0.2755 & 2.925E-01 & 7.867E-03 & 2.951E-02 \\ \cline{2-5}
 & 0.2845 & 2.706E-01 & 1.232E-03 & 2.417E-02 \\ \cline{2-5}
 & 0.2935 & 2.663E-01 & 1.040E-03 & 2.224E-02 \\ \cline{2-5}
 & 0.3025 & 2.643E-01 & 1.034E-03 & 2.078E-02 \\ \cline{2-5}
 & 0.3115 & 2.649E-01 & 1.065E-03 & 2.032E-02 \\ \cline{2-5}
 & 0.3205 & 2.836E-01 & 1.149E-03 & 2.125E-02 \\ \cline{2-5}
 & 0.3295 & 3.064E-01 & 1.246E-03 & 2.266E-02 \\ \cline{2-5}
 & 0.3385 & 3.095E-01 & 1.542E-03 & 2.016E-02 \\ \cline{2-5}
 & 0.3475 & 2.826E-01 & 1.490E-03 & 1.761E-02 \\ \cline{2-5}
 & 0.3565 & 2.515E-01 & 1.410E-03 & 1.493E-02 \\ \cline{2-5}
 & 0.3655 & 2.292E-01 & 1.365E-03 & 1.316E-02 \\ \cline{2-5}
 & 0.3745 & 2.156E-01 & 1.346E-03 & 1.213E-02 \\ \cline{2-5}
 & 0.3835 & 2.120E-01 & 1.372E-03 & 1.171E-02 \\ \cline{2-5}
 & 0.3925 & 2.198E-01 & 1.426E-03 & 1.227E-02 \\ \cline{2-5}
 & 0.4015 & 2.382E-01 & 1.540E-03 & 1.377E-02 \\ \cline{2-5}
 & 0.4105 & 2.638E-01 & 1.698E-03 & 1.562E-02 \\ \cline{2-5}
 & 0.4195 & 2.829E-01 & 1.836E-03 & 1.527E-02 \\ \cline{2-5}
 & 0.4285 & 2.727E-01 & 1.828E-03 & 1.370E-02 \\ \cline{2-5}
 & 0.4375 & 2.335E-01 & 1.670E-03 & 1.201E-02 \\ \cline{2-5}
 & 0.4465 & 1.925E-01 & 1.509E-03 & 9.450E-03 \\ \cline{2-5}
 & 0.4555 & 1.725E-01 & 1.447E-03 & 8.055E-03 \\ \cline{2-5}
 & 0.4645 & 1.599E-01 & 1.218E-03 & 7.293E-03 \\ \cline{2-5}
 & 0.4735 & 1.479E-01 & 1.192E-03 & 6.602E-03 \\ \cline{2-5}
 & 0.4825 & 1.410E-01 & 1.171E-03 & 6.197E-03 \\ \cline{2-5}
 & 0.4915 & 1.370E-01 & 1.187E-03 & 6.028E-03 \\ \cline{2-5}
 & 0.5005 & 1.333E-01 & 1.192E-03 & 5.707E-03 \\ \cline{2-5}
 & 0.5095 & 1.354E-01 & 1.238E-03 & 5.755E-03 \\ \cline{2-5}
 & 0.5185 & 1.345E-01 & 1.264E-03 & 5.729E-03 \\ \cline{2-5}
 & 0.5275 & 1.341E-01 & 1.283E-03 & 5.702E-03 \\ \cline{2-5}
 & 0.5365 & 1.305E-01 & 1.277E-03 & 5.489E-03 \\ \cline{2-5}
 & 0.5455 & 1.391E-01 & 1.375E-03 & 7.117E-03 \\ \cline{2-5}
 & 0.5545 & 1.412E-01 & 1.421E-03 & 7.550E-03 \\ \cline{2-5}
 & 0.5635 & 1.516E-01 & 1.522E-03 & 7.725E-03 \\ \cline{2-5}
 & 0.5725 & 1.596E-01 & 1.596E-03 & 9.088E-03 \\ \cline{2-5}
 & 0.5815 & 1.721E-01 & 1.720E-03 & 1.091E-02 \\ \cline{2-5}
 & 0.5905 & 1.914E-01 & 1.884E-03 & 1.117E-02 \\ \cline{2-5}
 & 0.5995 & 2.064E-01 & 2.030E-03 & 1.096E-02 \\ \cline{2-5}
 & 0.6085 & 2.278E-01 & 2.207E-03 & 1.080E-02 \\ \cline{2-5}
 & 0.6175 & 2.401E-01 & 2.367E-03 & 1.041E-02 \\ \cline{2-5}
 & 0.6265 & 2.423E-01 & 2.440E-03 & 9.581E-03 \\ \cline{2-5}
 & 0.6355 & 2.282E-01 & 2.379E-03 & 9.431E-03 \\ \cline{2-5}
 & 0.6445 & 2.029E-01 & 2.282E-03 & 1.171E-02 \\ \cline{2-5}
 & 0.6535 & 1.713E-01 & 2.062E-03 & 1.267E-02 \\ \cline{2-5}
 & 0.6625 & 1.363E-01 & 1.823E-03 & 1.156E-02 \\ \cline{2-5}
 & 0.6715 & 1.090E-01 & 1.631E-03 & 8.248E-03 \\ \cline{2-5}
 & 0.6805 & 8.875E-02 & 1.475E-03 & 6.205E-03 \\ \cline{2-5}
 & 0.6895 & 7.419E-02 & 1.322E-03 & 6.625E-03 \\ \cline{2-5}
 & 0.6985 & 6.082E-02 & 1.207E-03 & 6.068E-03 \\ \cline{2-5}
 & 0.7075 & 5.014E-02 & 1.066E-03 & 4.722E-03 \\ \cline{2-5}
 & 0.7165 & 3.960E-02 & 9.276E-04 & 2.688E-03 \\ \cline{2-5}
 & 0.7255 & 3.405E-02 & 8.407E-04 & 2.663E-03 \\ \cline{2-5}
 & 0.7345 & 2.879E-02 & 7.503E-04 & 3.129E-03 \\ \cline{2-5}
 & 0.7435 & 2.290E-02 & 6.468E-04 & 2.881E-03 \\ \cline{2-5}
 & 0.7525 & 2.013E-02 & 5.741E-04 & 2.720E-03 \\ \cline{2-5}
 & 0.7615 & 1.485E-02 & 4.416E-04 & 2.284E-03 \\ \cline{2-5}
 & 0.7705 & 9.887E-03 & 3.095E-04 & 2.817E-04 \\ \cline{2-5}
 & 0.7795 & 5.734E-03 & 1.828E-04 & 1.659E-04 \\ \hline
1.075 & 0.2845 & 2.786E-01 & 3.020E-03 & 3.043E-02 \\ \cline{2-5}
 & 0.2935 & 2.723E-01 & 1.662E-03 & 2.647E-02 \\ \cline{2-5}
 & 0.3025 & 2.621E-01 & 1.358E-03 & 2.331E-02 \\ \cline{2-5}
 & 0.3115 & 2.571E-01 & 1.104E-03 & 2.161E-02 \\ \cline{2-5}
 & 0.3205 & 2.584E-01 & 1.100E-03 & 2.110E-02 \\ \cline{2-5}
 & 0.3295 & 2.781E-01 & 1.186E-03 & 2.227E-02 \\ \cline{2-5}
 & 0.3385 & 3.015E-01 & 1.287E-03 & 2.348E-02 \\ \cline{2-5}
 & 0.3475 & 3.051E-01 & 1.327E-03 & 2.148E-02 \\ \cline{2-5}
 & 0.3565 & 2.845E-01 & 1.564E-03 & 1.918E-02 \\ \cline{2-5}
 & 0.3655 & 2.543E-01 & 1.475E-03 & 1.612E-02 \\ \cline{2-5}
 & 0.3745 & 2.276E-01 & 1.401E-03 & 1.395E-02 \\ \cline{2-5}
 & 0.3835 & 2.080E-01 & 1.375E-03 & 1.249E-02 \\ \cline{2-5}
 & 0.3925 & 2.063E-01 & 1.394E-03 & 1.213E-02 \\ \cline{2-5}
 & 0.4015 & 2.087E-01 & 1.420E-03 & 1.215E-02 \\ \cline{2-5}
 & 0.4105 & 2.259E-01 & 1.526E-03 & 1.353E-02 \\ \cline{2-5}
 & 0.4195 & 2.468E-01 & 1.669E-03 & 1.515E-02 \\ \cline{2-5}
 & 0.4285 & 2.741E-01 & 1.837E-03 & 1.623E-02 \\ \cline{2-5}
 & 0.4375 & 2.768E-01 & 1.886E-03 & 1.484E-02 \\ \cline{2-5}
 & 0.4465 & 2.403E-01 & 1.737E-03 & 1.312E-02 \\ \cline{2-5}
 & 0.4555 & 1.994E-01 & 1.555E-03 & 1.064E-02 \\ \cline{2-5}
 & 0.4645 & 1.728E-01 & 1.237E-03 & 8.732E-03 \\ \cline{2-5}
 & 0.4735 & 1.571E-01 & 1.207E-03 & 7.627E-03 \\ \cline{2-5}
 & 0.4825 & 1.481E-01 & 1.189E-03 & 7.094E-03 \\ \cline{2-5}
 & 0.4915 & 1.390E-01 & 1.179E-03 & 6.513E-03 \\ \cline{2-5}
 & 0.5005 & 1.344E-01 & 1.181E-03 & 6.268E-03 \\ \cline{2-5}
 & 0.5095 & 1.308E-01 & 1.186E-03 & 5.992E-03 \\ \cline{2-5}
 & 0.5185 & 1.289E-01 & 1.199E-03 & 5.899E-03 \\ \cline{2-5}
 & 0.5275 & 1.258E-01 & 1.190E-03 & 5.678E-03 \\ \cline{2-5}
 & 0.5365 & 1.285E-01 & 1.220E-03 & 5.829E-03 \\ \cline{2-5}
 & 0.5455 & 1.259E-01 & 1.206E-03 & 5.632E-03 \\ \cline{2-5}
 & 0.5545 & 1.302E-01 & 1.252E-03 & 6.588E-03 \\ \cline{2-5}
 & 0.5635 & 1.350E-01 & 1.298E-03 & 7.430E-03 \\ \cline{2-5}
 & 0.5725 & 1.400E-01 & 1.359E-03 & 7.654E-03 \\ \cline{2-5}
 & 0.5815 & 1.487E-01 & 1.439E-03 & 8.372E-03 \\ \cline{2-5}
 & 0.5905 & 1.574E-01 & 1.506E-03 & 1.020E-02 \\ \cline{2-5}
 & 0.5995 & 1.693E-01 & 1.603E-03 & 1.022E-02 \\ \cline{2-5}
 & 0.6085 & 1.861E-01 & 1.782E-03 & 1.027E-02 \\ \cline{2-5}
 & 0.6175 & 2.065E-01 & 1.928E-03 & 1.032E-02 \\ \cline{2-5}
 & 0.6265 & 2.171E-01 & 2.045E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.6355 & 2.220E-01 & 2.130E-03 & 9.261E-03 \\ \cline{2-5}
 & 0.6445 & 2.138E-01 & 2.139E-03 & 9.020E-03 \\ \cline{2-5}
 & 0.6535 & 1.916E-01 & 2.025E-03 & 1.042E-02 \\ \cline{2-5}
 & 0.6625 & 1.611E-01 & 1.846E-03 & 1.157E-02 \\ \cline{2-5}
 & 0.6715 & 1.347E-01 & 1.665E-03 & 1.308E-02 \\ \cline{2-5}
 & 0.6805 & 1.080E-01 & 1.485E-03 & 8.392E-03 \\ \cline{2-5}
 & 0.6895 & 8.943E-02 & 1.347E-03 & 6.126E-03 \\ \cline{2-5}
 & 0.6985 & 6.960E-02 & 1.181E-03 & 5.965E-03 \\ \cline{2-5}
 & 0.7075 & 5.838E-02 & 1.061E-03 & 5.851E-03 \\ \cline{2-5}
 & 0.7165 & 5.082E-02 & 1.038E-03 & 4.464E-03 \\ \cline{2-5}
 & 0.7255 & 4.153E-02 & 9.230E-04 & 2.829E-03 \\ \cline{2-5}
 & 0.7345 & 3.407E-02 & 7.964E-04 & 2.670E-03 \\ \cline{2-5}
 & 0.7435 & 2.765E-02 & 7.045E-04 & 3.051E-03 \\ \cline{2-5}
 & 0.7525 & 2.289E-02 & 6.237E-04 & 2.893E-03 \\ \cline{2-5}
 & 0.7615 & 1.758E-02 & 4.901E-04 & 2.389E-03 \\ \cline{2-5}
 & 0.7705 & 1.375E-02 & 4.192E-04 & 2.145E-03 \\ \cline{2-5}
 & 0.7795 & 9.585E-03 & 2.958E-04 & 3.081E-04 \\ \cline{2-5}
 & 0.7885 & 4.853E-03 & 1.544E-04 & 1.515E-04 \\ \hline
1.125 & 0.3025 & 2.741E-01 & 3.090E-03 & 2.914E-02 \\ \cline{2-5}
 & 0.3115 & 2.576E-01 & 1.743E-03 & 2.483E-02 \\ \cline{2-5}
 & 0.3205 & 2.495E-01 & 1.487E-03 & 2.222E-02 \\ \cline{2-5}
 & 0.3295 & 2.523E-01 & 1.199E-03 & 2.194E-02 \\ \cline{2-5}
 & 0.3385 & 2.665E-01 & 1.206E-03 & 2.230E-02 \\ \cline{2-5}
 & 0.3475 & 2.928E-01 & 1.327E-03 & 2.371E-02 \\ \cline{2-5}
 & 0.3565 & 3.048E-01 & 1.388E-03 & 2.320E-02 \\ \cline{2-5}
 & 0.3655 & 2.848E-01 & 1.350E-03 & 2.023E-02 \\ \cline{2-5}
 & 0.3745 & 2.538E-01 & 1.278E-03 & 1.724E-02 \\ \cline{2-5}
 & 0.3835 & 2.280E-01 & 1.483E-03 & 1.509E-02 \\ \cline{2-5}
 & 0.3925 & 2.033E-01 & 1.401E-03 & 1.298E-02 \\ \cline{2-5}
 & 0.4015 & 1.988E-01 & 1.409E-03 & 1.451E-02 \\ \cline{2-5}
 & 0.4105 & 2.003E-01 & 1.433E-03 & 1.244E-02 \\ \cline{2-5}
 & 0.4195 & 2.096E-01 & 1.491E-03 & 1.312E-02 \\ \cline{2-5}
 & 0.4285 & 2.338E-01 & 1.655E-03 & 1.499E-02 \\ \cline{2-5}
 & 0.4375 & 2.613E-01 & 1.830E-03 & 1.654E-02 \\ \cline{2-5}
 & 0.4465 & 2.649E-01 & 1.877E-03 & 1.501E-02 \\ \cline{2-5}
 & 0.4555 & 2.431E-01 & 1.801E-03 & 1.374E-02 \\ \cline{2-5}
 & 0.4645 & 1.998E-01 & 1.320E-03 & 1.109E-02 \\ \cline{2-5}
 & 0.4735 & 1.734E-01 & 1.236E-03 & 9.270E-03 \\ \cline{2-5}
 & 0.4825 & 1.599E-01 & 1.211E-03 & 8.258E-03 \\ \cline{2-5}
 & 0.4915 & 1.459E-01 & 1.170E-03 & 7.435E-03 \\ \cline{2-5}
 & 0.5005 & 1.369E-01 & 1.145E-03 & 6.936E-03 \\ \cline{2-5}
 & 0.5095 & 1.317E-01 & 1.140E-03 & 6.527E-03 \\ \cline{2-5}
 & 0.5185 & 1.261E-01 & 1.135E-03 & 6.184E-03 \\ \cline{2-5}
 & 0.5275 & 1.252E-01 & 1.158E-03 & 6.095E-03 \\ \cline{2-5}
 & 0.5365 & 1.245E-01 & 1.176E-03 & 6.019E-03 \\ \cline{2-5}
 & 0.5455 & 1.241E-01 & 1.211E-03 & 5.910E-03 \\ \cline{2-5}
 & 0.5545 & 1.219E-01 & 1.213E-03 & 5.788E-03 \\ \cline{2-5}
 & 0.5635 & 1.248E-01 & 1.251E-03 & 6.212E-03 \\ \cline{2-5}
 & 0.5725 & 1.283E-01 & 1.297E-03 & 7.243E-03 \\ \cline{2-5}
 & 0.5815 & 1.325E-01 & 1.345E-03 & 7.615E-03 \\ \cline{2-5}
 & 0.5905 & 1.414E-01 & 1.410E-03 & 8.037E-03 \\ \cline{2-5}
 & 0.5995 & 1.515E-01 & 1.485E-03 & 9.774E-03 \\ \cline{2-5}
 & 0.6085 & 1.612E-01 & 1.558E-03 & 9.636E-03 \\ \cline{2-5}
 & 0.6175 & 1.732E-01 & 1.657E-03 & 9.854E-03 \\ \cline{2-5}
 & 0.6265 & 1.891E-01 & 1.779E-03 & 1.012E-02 \\ \cline{2-5}
 & 0.6355 & 2.037E-01 & 1.903E-03 & 1.005E-02 \\ \cline{2-5}
 & 0.6445 & 2.147E-01 & 2.023E-03 & 9.784E-03 \\ \cline{2-5}
 & 0.6535 & 2.086E-01 & 2.019E-03 & 9.333E-03 \\ \cline{2-5}
 & 0.6625 & 1.815E-01 & 1.838E-03 & 9.733E-03 \\ \cline{2-5}
 & 0.6715 & 1.568E-01 & 1.709E-03 & 1.110E-02 \\ \cline{2-5}
 & 0.6805 & 1.289E-01 & 1.547E-03 & 1.088E-02 \\ \cline{2-5}
 & 0.6895 & 1.004E-01 & 1.326E-03 & 8.090E-03 \\ \cline{2-5}
 & 0.6985 & 8.345E-02 & 1.213E-03 & 5.678E-03 \\ \cline{2-5}
 & 0.7075 & 6.772E-02 & 1.119E-03 & 5.690E-03 \\ \cline{2-5}
 & 0.7165 & 5.569E-02 & 9.874E-04 & 5.561E-03 \\ \cline{2-5}
 & 0.7255 & 4.570E-02 & 8.845E-04 & 3.503E-03 \\ \cline{2-5}
 & 0.7345 & 3.729E-02 & 8.015E-04 & 2.537E-03 \\ \cline{2-5}
 & 0.7435 & 3.124E-02 & 7.397E-04 & 3.640E-03 \\ \cline{2-5}
 & 0.7525 & 2.548E-02 & 6.410E-04 & 2.932E-03 \\ \cline{2-5}
 & 0.7615 & 2.022E-02 & 5.348E-04 & 2.575E-03 \\ \cline{2-5}
 & 0.7705 & 1.709E-02 & 4.680E-04 & 2.351E-03 \\ \cline{2-5}
 & 0.7795 & 1.281E-02 & 3.690E-04 & 2.051E-03 \\ \cline{2-5}
 & 0.7885 & 7.427E-03 & 2.371E-04 & 2.471E-04 \\ \cline{2-5}
 & 0.7975 & 3.316E-03 & 1.098E-04 & 1.038E-04 \\ \hline
1.175 & 0.3205 & 2.590E-01 & 3.249E-03 & 2.746E-02 \\ \cline{2-5}
 & 0.3295 & 2.542E-01 & 1.907E-03 & 2.457E-02 \\ \cline{2-5}
 & 0.3385 & 2.506E-01 & 1.794E-03 & 2.335E-02 \\ \cline{2-5}
 & 0.3475 & 2.610E-01 & 1.361E-03 & 2.301E-02 \\ \cline{2-5}
 & 0.3565 & 2.855E-01 & 1.371E-03 & 2.444E-02 \\ \cline{2-5}
 & 0.3655 & 2.971E-01 & 1.431E-03 & 2.387E-02 \\ \cline{2-5}
 & 0.3745 & 2.859E-01 & 1.422E-03 & 2.175E-02 \\ \cline{2-5}
 & 0.3835 & 2.554E-01 & 1.335E-03 & 1.847E-02 \\ \cline{2-5}
 & 0.3925 & 2.268E-01 & 1.267E-03 & 1.599E-02 \\ \cline{2-5}
 & 0.4015 & 2.041E-01 & 1.210E-03 & 1.386E-02 \\ \cline{2-5}
 & 0.4105 & 2.004E-01 & 1.491E-03 & 1.537E-02 \\ \cline{2-5}
 & 0.4195 & 1.975E-01 & 1.490E-03 & 1.330E-02 \\ \cline{2-5}
 & 0.4285 & 2.029E-01 & 1.527E-03 & 1.334E-02 \\ \cline{2-5}
 & 0.4375 & 2.198E-01 & 1.658E-03 & 1.476E-02 \\ \cline{2-5}
 & 0.4465 & 2.427E-01 & 1.798E-03 & 1.619E-02 \\ \cline{2-5}
 & 0.4555 & 2.597E-01 & 1.928E-03 & 1.590E-02 \\ \cline{2-5}
 & 0.4645 & 2.396E-01 & 1.532E-03 & 1.424E-02 \\ \cline{2-5}
 & 0.4735 & 2.052E-01 & 1.396E-03 & 1.209E-02 \\ \cline{2-5}
 & 0.4825 & 1.705E-01 & 1.268E-03 & 9.615E-03 \\ \cline{2-5}
 & 0.4915 & 1.556E-01 & 1.216E-03 & 8.440E-03 \\ \cline{2-5}
 & 0.5005 & 1.429E-01 & 1.175E-03 & 7.542E-03 \\ \cline{2-5}
 & 0.5095 & 1.361E-01 & 1.164E-03 & 7.196E-03 \\ \cline{2-5}
 & 0.5185 & 1.268E-01 & 1.136E-03 & 6.631E-03 \\ \cline{2-5}
 & 0.5275 & 1.220E-01 & 1.124E-03 & 6.260E-03 \\ \cline{2-5}
 & 0.5365 & 1.188E-01 & 1.117E-03 & 6.067E-03 \\ \cline{2-5}
 & 0.5455 & 1.189E-01 & 1.131E-03 & 6.012E-03 \\ \cline{2-5}
 & 0.5545 & 1.214E-01 & 1.174E-03 & 6.176E-03 \\ \cline{2-5}
 & 0.5635 & 1.220E-01 & 1.196E-03 & 6.211E-03 \\ \cline{2-5}
 & 0.5725 & 1.214E-01 & 1.197E-03 & 6.294E-03 \\ \cline{2-5}
 & 0.5815 & 1.239E-01 & 1.237E-03 & 7.187E-03 \\ \cline{2-5}
 & 0.5905 & 1.288E-01 & 1.298E-03 & 7.645E-03 \\ \cline{2-5}
 & 0.5995 & 1.329E-01 & 1.345E-03 & 7.743E-03 \\ \cline{2-5}
 & 0.6085 & 1.436E-01 & 1.444E-03 & 9.324E-03 \\ \cline{2-5}
 & 0.6175 & 1.534E-01 & 1.531E-03 & 9.992E-03 \\ \cline{2-5}
 & 0.6265 & 1.632E-01 & 1.608E-03 & 9.687E-03 \\ \cline{2-5}
 & 0.6355 & 1.797E-01 & 1.759E-03 & 1.007E-02 \\ \cline{2-5}
 & 0.6445 & 1.930E-01 & 1.890E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.6535 & 1.959E-01 & 1.941E-03 & 9.407E-03 \\ \cline{2-5}
 & 0.6625 & 1.922E-01 & 1.957E-03 & 8.950E-03 \\ \cline{2-5}
 & 0.6715 & 1.756E-01 & 1.860E-03 & 9.504E-03 \\ \cline{2-5}
 & 0.6805 & 1.503E-01 & 1.701E-03 & 1.067E-02 \\ \cline{2-5}
 & 0.6895 & 1.231E-01 & 1.512E-03 & 1.044E-02 \\ \cline{2-5}
 & 0.6985 & 9.747E-02 & 1.330E-03 & 7.805E-03 \\ \cline{2-5}
 & 0.7075 & 8.153E-02 & 1.201E-03 & 5.583E-03 \\ \cline{2-5}
 & 0.7165 & 6.345E-02 & 1.055E-03 & 5.342E-03 \\ \cline{2-5}
 & 0.7255 & 5.136E-02 & 9.204E-04 & 5.069E-03 \\ \cline{2-5}
 & 0.7345 & 4.207E-02 & 8.224E-04 & 3.150E-03 \\ \cline{2-5}
 & 0.7435 & 3.689E-02 & 7.722E-04 & 2.538E-03 \\ \cline{2-5}
 & 0.7525 & 2.934E-02 & 6.783E-04 & 3.045E-03 \\ \cline{2-5}
 & 0.7615 & 2.358E-02 & 5.937E-04 & 2.866E-03 \\ \cline{2-5}
 & 0.7705 & 2.068E-02 & 5.110E-04 & 2.665E-03 \\ \cline{2-5}
 & 0.7795 & 1.479E-02 & 4.034E-04 & 2.084E-03 \\ \cline{2-5}
 & 0.7885 & 1.168E-02 & 3.256E-04 & 1.216E-03 \\ \cline{2-5}
 & 0.7975 & 6.940E-03 & 2.057E-04 & 2.394E-04 \\ \cline{2-5}
 & 0.8065 & 2.452E-03 & 7.216E-05 & 8.232E-05 \\ \hline
1.225 & 0.3385 & 2.471E-01 & 3.621E-03 & 2.611E-02 \\ \cline{2-5}
 & 0.3475 & 2.476E-01 & 2.074E-03 & 2.497E-02 \\ \cline{2-5}
 & 0.3565 & 2.521E-01 & 2.417E-03 & 2.383E-02 \\ \cline{2-5}
 & 0.3655 & 2.786E-01 & 1.597E-03 & 2.507E-02 \\ \cline{2-5}
 & 0.3745 & 2.865E-01 & 1.494E-03 & 2.429E-02 \\ \cline{2-5}
 & 0.3835 & 2.776E-01 & 1.459E-03 & 2.210E-02 \\ \cline{2-5}
 & 0.3925 & 2.493E-01 & 1.381E-03 & 1.898E-02 \\ \cline{2-5}
 & 0.4015 & 2.212E-01 & 1.302E-03 & 1.647E-02 \\ \cline{2-5}
 & 0.4105 & 2.050E-01 & 1.275E-03 & 1.492E-02 \\ \cline{2-5}
 & 0.4195 & 1.950E-01 & 1.246E-03 & 1.577E-02 \\ \cline{2-5}
 & 0.4285 & 1.930E-01 & 1.534E-03 & 1.363E-02 \\ \cline{2-5}
 & 0.4375 & 1.988E-01 & 1.571E-03 & 1.380E-02 \\ \cline{2-5}
 & 0.4465 & 2.126E-01 & 1.690E-03 & 1.498E-02 \\ \cline{2-5}
 & 0.4555 & 2.341E-01 & 1.824E-03 & 1.667E-02 \\ \cline{2-5}
 & 0.4645 & 2.506E-01 & 1.632E-03 & 1.647E-02 \\ \cline{2-5}
 & 0.4735 & 2.435E-01 & 1.616E-03 & 1.527E-02 \\ \cline{2-5}
 & 0.4825 & 2.018E-01 & 1.438E-03 & 1.262E-02 \\ \cline{2-5}
 & 0.4915 & 1.706E-01 & 1.315E-03 & 1.017E-02 \\ \cline{2-5}
 & 0.5005 & 1.507E-01 & 1.238E-03 & 8.655E-03 \\ \cline{2-5}
 & 0.5095 & 1.362E-01 & 1.188E-03 & 7.664E-03 \\ \cline{2-5}
 & 0.5185 & 1.311E-01 & 1.184E-03 & 7.341E-03 \\ \cline{2-5}
 & 0.5275 & 1.260E-01 & 1.173E-03 & 6.900E-03 \\ \cline{2-5}
 & 0.5365 & 1.228E-01 & 1.176E-03 & 6.710E-03 \\ \cline{2-5}
 & 0.5455 & 1.189E-01 & 1.161E-03 & 6.424E-03 \\ \cline{2-5}
 & 0.5545 & 1.147E-01 & 1.150E-03 & 6.073E-03 \\ \cline{2-5}
 & 0.5635 & 1.138E-01 & 1.156E-03 & 6.079E-03 \\ \cline{2-5}
 & 0.5725 & 1.142E-01 & 1.166E-03 & 5.997E-03 \\ \cline{2-5}
 & 0.5815 & 1.135E-01 & 1.182E-03 & 5.912E-03 \\ \cline{2-5}
 & 0.5905 & 1.181E-01 & 1.218E-03 & 6.968E-03 \\ \cline{2-5}
 & 0.5995 & 1.224E-01 & 1.264E-03 & 7.584E-03 \\ \cline{2-5}
 & 0.6085 & 1.257E-01 & 1.295E-03 & 7.553E-03 \\ \cline{2-5}
 & 0.6175 & 1.346E-01 & 1.375E-03 & 8.876E-03 \\ \cline{2-5}
 & 0.6265 & 1.433E-01 & 1.444E-03 & 9.518E-03 \\ \cline{2-5}
 & 0.6355 & 1.550E-01 & 1.536E-03 & 9.485E-03 \\ \cline{2-5}
 & 0.6445 & 1.718E-01 & 1.662E-03 & 9.971E-03 \\ \cline{2-5}
 & 0.6535 & 1.832E-01 & 1.772E-03 & 9.990E-03 \\ \cline{2-5}
 & 0.6625 & 1.873E-01 & 1.834E-03 & 9.498E-03 \\ \cline{2-5}
 & 0.6715 & 1.826E-01 & 1.860E-03 & 9.042E-03 \\ \cline{2-5}
 & 0.6805 & 1.735E-01 & 1.832E-03 & 9.827E-03 \\ \cline{2-5}
 & 0.6895 & 1.406E-01 & 1.615E-03 & 1.022E-02 \\ \cline{2-5}
 & 0.6985 & 1.178E-01 & 1.459E-03 & 1.013E-02 \\ \cline{2-5}
 & 0.7075 & 9.405E-02 & 1.304E-03 & 7.560E-03 \\ \cline{2-5}
 & 0.7165 & 7.420E-02 & 1.129E-03 & 5.149E-03 \\ \cline{2-5}
 & 0.7255 & 5.858E-02 & 9.980E-04 & 5.038E-03 \\ \cline{2-5}
 & 0.7345 & 5.107E-02 & 9.488E-04 & 4.968E-03 \\ \cline{2-5}
 & 0.7435 & 3.991E-02 & 8.189E-04 & 2.867E-03 \\ \cline{2-5}
 & 0.7525 & 3.331E-02 & 7.440E-04 & 2.404E-03 \\ \cline{2-5}
 & 0.7615 & 2.721E-02 & 6.623E-04 & 2.471E-03 \\ \cline{2-5}
 & 0.7705 & 2.218E-02 & 5.565E-04 & 2.756E-03 \\ \cline{2-5}
 & 0.7795 & 1.777E-02 & 4.880E-04 & 2.333E-03 \\ \cline{2-5}
 & 0.7885 & 1.417E-02 & 3.931E-04 & 2.060E-03 \\ \cline{2-5}
 & 0.7975 & 9.812E-03 & 2.898E-04 & 3.533E-04 \\ \cline{2-5}
 & 0.8065 & 5.707E-03 & 1.726E-04 & 2.117E-04 \\ \hline
1.275 & 0.3565 & 2.459E-01 & 4.318E-03 & 2.704E-02 \\ \cline{2-5}
 & 0.3655 & 2.515E-01 & 2.335E-03 & 2.534E-02 \\ \cline{2-5}
 & 0.3745 & 2.819E-01 & 4.825E-03 & 2.757E-02 \\ \cline{2-5}
 & 0.3835 & 2.799E-01 & 1.850E-03 & 2.510E-02 \\ \cline{2-5}
 & 0.3925 & 2.689E-01 & 1.580E-03 & 2.241E-02 \\ \cline{2-5}
 & 0.4015 & 2.381E-01 & 1.411E-03 & 1.916E-02 \\ \cline{2-5}
 & 0.4105 & 2.134E-01 & 1.331E-03 & 1.658E-02 \\ \cline{2-5}
 & 0.4195 & 1.954E-01 & 1.293E-03 & 1.480E-02 \\ \cline{2-5}
 & 0.4285 & 1.857E-01 & 1.270E-03 & 1.513E-02 \\ \cline{2-5}
 & 0.4375 & 1.882E-01 & 1.307E-03 & 1.426E-02 \\ \cline{2-5}
 & 0.4465 & 1.949E-01 & 1.348E-03 & 1.435E-02 \\ \cline{2-5}
 & 0.4555 & 2.088E-01 & 1.728E-03 & 1.541E-02 \\ \cline{2-5}
 & 0.4645 & 2.325E-01 & 1.573E-03 & 1.736E-02 \\ \cline{2-5}
 & 0.4735 & 2.468E-01 & 1.662E-03 & 1.727E-02 \\ \cline{2-5}
 & 0.4825 & 2.331E-01 & 1.620E-03 & 1.542E-02 \\ \cline{2-5}
 & 0.4915 & 1.993E-01 & 1.476E-03 & 1.307E-02 \\ \cline{2-5}
 & 0.5005 & 1.697E-01 & 1.361E-03 & 1.077E-02 \\ \cline{2-5}
 & 0.5095 & 1.495E-01 & 1.280E-03 & 9.135E-03 \\ \cline{2-5}
 & 0.5185 & 1.349E-01 & 1.231E-03 & 8.027E-03 \\ \cline{2-5}
 & 0.5275 & 1.263E-01 & 1.198E-03 & 7.341E-03 \\ \cline{2-5}
 & 0.5365 & 1.204E-01 & 1.174E-03 & 6.940E-03 \\ \cline{2-5}
 & 0.5455 & 1.148E-01 & 1.156E-03 & 6.466E-03 \\ \cline{2-5}
 & 0.5545 & 1.108E-01 & 1.152E-03 & 6.178E-03 \\ \cline{2-5}
 & 0.5635 & 1.115E-01 & 1.169E-03 & 6.233E-03 \\ \cline{2-5}
 & 0.5725 & 1.103E-01 & 1.186E-03 & 6.175E-03 \\ \cline{2-5}
 & 0.5815 & 1.097E-01 & 1.182E-03 & 6.091E-03 \\ \cline{2-5}
 & 0.5905 & 1.129E-01 & 1.222E-03 & 6.149E-03 \\ \cline{2-5}
 & 0.5995 & 1.147E-01 & 1.245E-03 & 6.991E-03 \\ \cline{2-5}
 & 0.6085 & 1.173E-01 & 1.279E-03 & 7.459E-03 \\ \cline{2-5}
 & 0.6175 & 1.227E-01 & 1.335E-03 & 7.686E-03 \\ \cline{2-5}
 & 0.6265 & 1.300E-01 & 1.401E-03 & 8.702E-03 \\ \cline{2-5}
 & 0.6355 & 1.391E-01 & 1.480E-03 & 9.493E-03 \\ \cline{2-5}
 & 0.6445 & 1.491E-01 & 1.556E-03 & 9.035E-03 \\ \cline{2-5}
 & 0.6535 & 1.641E-01 & 1.682E-03 & 9.869E-03 \\ \cline{2-5}
 & 0.6625 & 1.698E-01 & 1.737E-03 & 9.583E-03 \\ \cline{2-5}
 & 0.6715 & 1.795E-01 & 1.858E-03 & 9.619E-03 \\ \cline{2-5}
 & 0.6805 & 1.724E-01 & 1.823E-03 & 8.911E-03 \\ \cline{2-5}
 & 0.6895 & 1.585E-01 & 1.744E-03 & 9.273E-03 \\ \cline{2-5}
 & 0.6985 & 1.365E-01 & 1.580E-03 & 1.019E-02 \\ \cline{2-5}
 & 0.7075 & 1.088E-01 & 1.387E-03 & 1.076E-02 \\ \cline{2-5}
 & 0.7165 & 8.914E-02 & 1.240E-03 & 7.051E-03 \\ \cline{2-5}
 & 0.7255 & 6.837E-02 & 1.049E-03 & 4.819E-03 \\ \cline{2-5}
 & 0.7345 & 5.600E-02 & 9.607E-04 & 5.062E-03 \\ \cline{2-5}
 & 0.7435 & 4.663E-02 & 8.787E-04 & 4.366E-03 \\ \cline{2-5}
 & 0.7525 & 3.804E-02 & 7.721E-04 & 2.624E-03 \\ \cline{2-5}
 & 0.7615 & 3.151E-02 & 7.061E-04 & 2.286E-03 \\ \cline{2-5}
 & 0.7705 & 2.572E-02 & 6.127E-04 & 2.548E-03 \\ \cline{2-5}
 & 0.7795 & 2.239E-02 & 5.645E-04 & 2.833E-03 \\ \cline{2-5}
 & 0.7885 & 1.656E-02 & 4.460E-04 & 2.222E-03 \\ \cline{2-5}
 & 0.7975 & 1.255E-02 & 3.523E-04 & 1.910E-03 \\ \cline{2-5}
 & 0.8065 & 8.005E-03 & 2.403E-04 & 3.209E-04 \\ \cline{2-5}
 & 0.8155 & 3.878E-03 & 1.178E-04 & 1.408E-04 \\ \hline
1.325 & 0.2305 & 3.492E-01 & 1.937E-03 & 2.162E-02 \\ \cline{2-5}
 & 0.2395 & 3.445E-01 & 2.110E-03 & 1.945E-02 \\ \cline{2-5}
 & 0.2485 & 3.338E-01 & 2.287E-03 & 1.745E-02 \\ \cline{2-5}
 & 0.2575 & 3.330E-01 & 2.378E-03 & 1.635E-02 \\ \cline{2-5}
 & 0.2665 & 3.314E-01 & 2.431E-03 & 1.520E-02 \\ \cline{2-5}
 & 0.2755 & 3.248E-01 & 2.491E-03 & 1.408E-02 \\ \cline{2-5}
 & 0.2845 & 3.249E-01 & 2.533E-03 & 1.341E-02 \\ \cline{2-5}
 & 0.2935 & 3.223E-01 & 2.571E-03 & 1.290E-02 \\ \cline{2-5}
 & 0.3025 & 3.214E-01 & 2.663E-03 & 1.269E-02 \\ \cline{2-5}
 & 0.3115 & 3.180E-01 & 2.764E-03 & 1.109E-02 \\ \cline{2-5}
 & 0.3205 & 3.096E-01 & 2.809E-03 & 1.022E-02 \\ \cline{2-5}
 & 0.3295 & 3.032E-01 & 2.910E-03 & 1.240E-02 \\ \cline{2-5}
 & 0.3385 & 3.019E-01 & 3.109E-03 & 8.986E-03 \\ \cline{2-5}
 & 0.3475 & 2.942E-01 & 3.284E-03 & 8.508E-03 \\ \cline{2-5}
 & 0.3565 & 2.916E-01 & 3.480E-03 & 8.429E-03 \\ \cline{2-5}
 & 0.3655 & 2.904E-01 & 3.661E-03 & 9.403E-03 \\ \cline{2-5}
 & 0.3745 & 2.917E-01 & 3.594E-03 & 2.329E-02 \\ \cline{2-5}
 & 0.3835 & 2.997E-01 & 2.575E-03 & 2.188E-02 \\ \cline{2-5}
 & 0.3925 & 3.068E-01 & 2.592E-03 & 1.852E-02 \\ \cline{2-5}
 & 0.4015 & 2.932E-01 & 2.355E-03 & 1.763E-02 \\ \cline{2-5}
 & 0.4105 & 2.621E-01 & 2.166E-03 & 1.614E-02 \\ \cline{2-5}
 & 0.4195 & 2.344E-01 & 2.088E-03 & 1.370E-02 \\ \cline{2-5}
 & 0.4285 & 2.111E-01 & 2.024E-03 & 1.158E-02 \\ \cline{2-5}
 & 0.4375 & 2.007E-01 & 2.100E-03 & 1.101E-02 \\ \cline{2-5}
 & 0.4465 & 1.991E-01 & 2.184E-03 & 1.136E-02 \\ \cline{2-5}
 & 0.4555 & 2.076E-01 & 2.338E-03 & 1.257E-02 \\ \cline{2-5}
 & 0.4645 & 2.185E-01 & 2.452E-03 & 1.478E-02 \\ \cline{2-5}
 & 0.4735 & 2.311E-01 & 2.870E-03 & 1.737E-02 \\ \cline{2-5}
 & 0.4825 & 2.606E-01 & 3.380E-03 & 1.710E-02 \\ \cline{2-5}
 & 0.4915 & 2.401E-01 & 3.360E-03 & 1.449E-02 \\ \cline{2-5}
 & 0.5005 & 2.177E-01 & 3.077E-03 & 1.479E-02 \\ \cline{2-5}
 & 0.5095 & 1.733E-01 & 2.029E-03 & 1.112E-02 \\ \cline{2-5}
 & 0.5185 & 1.569E-01 & 2.017E-03 & 9.156E-03 \\ \cline{2-5}
 & 0.5275 & 1.371E-01 & 1.858E-03 & 7.398E-03 \\ \cline{2-5}
 & 0.5365 & 1.211E-01 & 1.205E-03 & 7.472E-03 \\ \cline{2-5}
 & 0.5455 & 1.268E-01 & 1.877E-03 & 6.352E-03 \\ \cline{2-5}
 & 0.5545 & 1.213E-01 & 1.861E-03 & 5.958E-03 \\ \cline{2-5}
 & 0.5635 & 1.203E-01 & 1.929E-03 & 5.771E-03 \\ \cline{2-5}
 & 0.5725 & 1.169E-01 & 1.979E-03 & 5.579E-03 \\ \cline{2-5}
 & 0.5815 & 1.127E-01 & 1.840E-03 & 5.321E-03 \\ \cline{2-5}
 & 0.5905 & 1.102E-01 & 1.940E-03 & 5.285E-03 \\ \cline{2-5}
 & 0.5995 & 1.119E-01 & 1.972E-03 & 5.540E-03 \\ \cline{2-5}
 & 0.6085 & 1.174E-01 & 2.089E-03 & 7.182E-03 \\ \cline{2-5}
 & 0.6175 & 1.181E-01 & 2.089E-03 & 7.895E-03 \\ \cline{2-5}
 & 0.6265 & 1.258E-01 & 2.298E-03 & 8.660E-03 \\ \cline{2-5}
 & 0.6355 & 1.300E-01 & 2.371E-03 & 8.588E-03 \\ \cline{2-5}
 & 0.6445 & 1.317E-01 & 1.472E-03 & 9.097E-03 \\ \cline{2-5}
 & 0.6535 & 1.472E-01 & 2.685E-03 & 9.541E-03 \\ \cline{2-5}
 & 0.6625 & 1.569E-01 & 3.052E-03 & 9.898E-03 \\ \cline{2-5}
 & 0.6715 & 1.711E-01 & 3.389E-03 & 9.890E-03 \\ \cline{2-5}
 & 0.6805 & 1.662E-01 & 1.816E-03 & 9.237E-03 \\ \cline{2-5}
 & 0.6895 & 1.693E-01 & 3.753E-03 & 9.285E-03 \\ \cline{2-5}
 & 0.6985 & 1.484E-01 & 1.718E-03 & 9.022E-03 \\ \cline{2-5}
 & 0.7075 & 1.271E-01 & 3.551E-03 & 1.194E-02 \\ \cline{2-5}
 & 0.7165 & 1.084E-01 & 3.362E-03 & 1.188E-02 \\ \cline{2-5}
 & 0.7255 & 8.137E-02 & 1.199E-03 & 6.339E-03 \\ \cline{2-5}
 & 0.7345 & 6.560E-02 & 1.062E-03 & 4.786E-03 \\ \cline{2-5}
 & 0.7435 & 5.167E-02 & 9.340E-04 & 5.011E-03 \\ \cline{2-5}
 & 0.7525 & 4.331E-02 & 8.435E-04 & 3.788E-03 \\ \cline{2-5}
 & 0.7615 & 3.472E-02 & 7.471E-04 & 2.373E-03 \\ \cline{2-5}
 & 0.7705 & 2.807E-02 & 6.511E-04 & 2.171E-03 \\ \cline{2-5}
 & 0.7795 & 2.350E-02 & 5.890E-04 & 2.622E-03 \\ \cline{2-5}
 & 0.7885 & 1.891E-02 & 5.109E-04 & 2.442E-03 \\ \cline{2-5}
 & 0.7975 & 1.497E-02 & 4.146E-04 & 2.082E-03 \\ \cline{2-5}
 & 0.8065 & 1.070E-02 & 3.166E-04 & 1.723E-03 \\ \cline{2-5}
 & 0.8155 & 6.752E-03 & 2.048E-04 & 2.721E-04 \\ \cline{2-5}
 & 0.8245 & 2.195E-03 & 7.080E-05 & 8.707E-05 \\ \hline
1.375 & 0.2395 & 3.394E-01 & 2.100E-03 & 1.984E-02 \\ \cline{2-5}
 & 0.2485 & 3.327E-01 & 2.175E-03 & 1.795E-02 \\ \cline{2-5}
 & 0.2575 & 3.328E-01 & 2.320E-03 & 1.668E-02 \\ \cline{2-5}
 & 0.2665 & 3.418E-01 & 2.610E-03 & 1.623E-02 \\ \cline{2-5}
 & 0.2755 & 3.291E-01 & 2.561E-03 & 1.566E-02 \\ \cline{2-5}
 & 0.2845 & 3.207E-01 & 2.579E-03 & 1.432E-02 \\ \cline{2-5}
 & 0.2935 & 3.194E-01 & 2.669E-03 & 1.369E-02 \\ \cline{2-5}
 & 0.3025 & 3.140E-01 & 2.664E-03 & 1.300E-02 \\ \cline{2-5}
 & 0.3115 & 3.129E-01 & 2.698E-03 & 1.272E-02 \\ \cline{2-5}
 & 0.3205 & 3.106E-01 & 2.753E-03 & 1.117E-02 \\ \cline{2-5}
 & 0.3295 & 3.194E-01 & 2.914E-03 & 1.098E-02 \\ \cline{2-5}
 & 0.3385 & 2.993E-01 & 2.903E-03 & 1.324E-02 \\ \cline{2-5}
 & 0.3475 & 2.875E-01 & 2.925E-03 & 8.860E-03 \\ \cline{2-5}
 & 0.3565 & 2.800E-01 & 2.968E-03 & 8.312E-03 \\ \cline{2-5}
 & 0.3655 & 2.746E-01 & 3.082E-03 & 8.127E-03 \\ \cline{2-5}
 & 0.3745 & 2.747E-01 & 3.234E-03 & 9.144E-03 \\ \cline{2-5}
 & 0.3835 & 2.927E-01 & 3.638E-03 & 1.372E-02 \\ \cline{2-5}
 & 0.3925 & 2.996E-01 & 5.383E-03 & 2.394E-02 \\ \cline{2-5}
 & 0.4015 & 3.069E-01 & 2.740E-03 & 1.952E-02 \\ \cline{2-5}
 & 0.4105 & 2.901E-01 & 2.512E-03 & 1.668E-02 \\ \cline{2-5}
 & 0.4195 & 2.538E-01 & 2.525E-03 & 1.624E-02 \\ \cline{2-5}
 & 0.4285 & 2.287E-01 & 1.959E-03 & 1.411E-02 \\ \cline{2-5}
 & 0.4375 & 2.038E-01 & 1.879E-03 & 1.163E-02 \\ \cline{2-5}
 & 0.4465 & 1.824E-01 & 1.596E-03 & 1.252E-02 \\ \cline{2-5}
 & 0.4555 & 1.937E-01 & 1.933E-03 & 1.152E-02 \\ \cline{2-5}
 & 0.4645 & 1.989E-01 & 2.028E-03 & 1.236E-02 \\ \cline{2-5}
 & 0.4735 & 2.100E-01 & 2.124E-03 & 1.460E-02 \\ \cline{2-5}
 & 0.4825 & 2.341E-01 & 2.373E-03 & 1.766E-02 \\ \cline{2-5}
 & 0.4915 & 2.575E-01 & 2.662E-03 & 1.605E-02 \\ \cline{2-5}
 & 0.5005 & 2.437E-01 & 2.576E-03 & 1.365E-02 \\ \cline{2-5}
 & 0.5095 & 2.086E-01 & 2.359E-03 & 1.471E-02 \\ \cline{2-5}
 & 0.5185 & 1.776E-01 & 2.232E-03 & 1.177E-02 \\ \cline{2-5}
 & 0.5275 & 1.528E-01 & 2.055E-03 & 8.828E-03 \\ \cline{2-5}
 & 0.5365 & 1.394E-01 & 2.002E-03 & 7.236E-03 \\ \cline{2-5}
 & 0.5455 & 1.320E-01 & 2.041E-03 & 6.280E-03 \\ \cline{2-5}
 & 0.5545 & 1.175E-01 & 2.125E-03 & 6.114E-03 \\ \cline{2-5}
 & 0.5635 & 1.127E-01 & 2.145E-03 & 5.755E-03 \\ \cline{2-5}
 & 0.5725 & 1.161E-01 & 2.105E-03 & 5.128E-03 \\ \cline{2-5}
 & 0.5815 & 1.159E-01 & 2.236E-03 & 5.116E-03 \\ \cline{2-5}
 & 0.5905 & 1.081E-01 & 2.301E-03 & 5.377E-03 \\ \cline{2-5}
 & 0.5995 & 1.038E-01 & 1.217E-03 & 6.304E-03 \\ \cline{2-5}
 & 0.6085 & 1.111E-01 & 2.469E-03 & 6.161E-03 \\ \cline{2-5}
 & 0.6175 & 1.010E-01 & 1.224E-03 & 6.558E-03 \\ \cline{2-5}
 & 0.6265 & 1.073E-01 & 1.886E-03 & 6.901E-03 \\ \cline{2-5}
 & 0.6355 & 1.110E-01 & 1.341E-03 & 7.358E-03 \\ \cline{2-5}
 & 0.6445 & 1.140E-01 & 1.363E-03 & 7.909E-03 \\ \cline{2-5}
 & 0.6535 & 1.351E-01 & 2.339E-03 & 9.899E-03 \\ \cline{2-5}
 & 0.6625 & 1.313E-01 & 1.534E-03 & 8.467E-03 \\ \cline{2-5}
 & 0.6715 & 1.399E-01 & 1.608E-03 & 8.765E-03 \\ \cline{2-5}
 & 0.6805 & 1.531E-01 & 1.756E-03 & 9.317E-03 \\ \cline{2-5}
 & 0.6895 & 1.608E-01 & 1.844E-03 & 9.113E-03 \\ \cline{2-5}
 & 0.6985 & 1.541E-01 & 1.815E-03 & 8.744E-03 \\ \cline{2-5}
 & 0.7075 & 1.392E-01 & 1.723E-03 & 9.177E-03 \\ \cline{2-5}
 & 0.7165 & 1.143E-01 & 1.504E-03 & 9.212E-03 \\ \cline{2-5}
 & 0.7255 & 9.648E-02 & 1.374E-03 & 8.811E-03 \\ \cline{2-5}
 & 0.7345 & 7.864E-02 & 1.831E-03 & 8.013E-03 \\ \cline{2-5}
 & 0.7435 & 5.907E-02 & 1.574E-03 & 6.143E-03 \\ \cline{2-5}
 & 0.7525 & 4.883E-02 & 1.432E-03 & 5.847E-03 \\ \cline{2-5}
 & 0.7615 & 3.964E-02 & 1.306E-03 & 4.056E-03 \\ \cline{2-5}
 & 0.7705 & 3.378E-02 & 1.272E-03 & 3.257E-03 \\ \cline{2-5}
 & 0.7795 & 2.723E-02 & 1.143E-03 & 2.931E-03 \\ \cline{2-5}
 & 0.7885 & 2.372E-02 & 1.017E-03 & 3.339E-03 \\ \cline{2-5}
 & 0.7975 & 1.858E-02 & 8.865E-04 & 2.926E-03 \\ \cline{2-5}
 & 0.8065 & 1.288E-02 & 6.556E-04 & 2.252E-03 \\ \cline{2-5}
 & 0.8155 & 9.423E-03 & 5.209E-04 & 3.185E-04 \\ \cline{2-5}
 & 0.8245 & 4.789E-03 & 2.580E-04 & 1.661E-04 \\ \hline
1.425 & 0.2485 & 3.312E-01 & 2.185E-03 & 1.956E-02 \\ \cline{2-5}
 & 0.2575 & 3.332E-01 & 2.307E-03 & 1.818E-02 \\ \cline{2-5}
 & 0.2665 & 3.261E-01 & 2.326E-03 & 1.673E-02 \\ \cline{2-5}
 & 0.2755 & 3.328E-01 & 2.491E-03 & 1.603E-02 \\ \cline{2-5}
 & 0.2845 & 3.231E-01 & 2.590E-03 & 1.479E-02 \\ \cline{2-5}
 & 0.2935 & 3.266E-01 & 2.734E-03 & 1.424E-02 \\ \cline{2-5}
 & 0.3025 & 3.208E-01 & 2.821E-03 & 1.345E-02 \\ \cline{2-5}
 & 0.3115 & 3.161E-01 & 2.890E-03 & 1.294E-02 \\ \cline{2-5}
 & 0.3205 & 3.131E-01 & 2.985E-03 & 1.224E-02 \\ \cline{2-5}
 & 0.3295 & 3.085E-01 & 3.106E-03 & 1.089E-02 \\ \cline{2-5}
 & 0.3385 & 3.202E-01 & 3.506E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.3475 & 3.131E-01 & 3.929E-03 & 1.331E-02 \\ \cline{2-5}
 & 0.3565 & 3.115E-01 & 4.424E-03 & 9.473E-03 \\ \cline{2-5}
 & 0.3655 & 2.751E-01 & 2.981E-03 & 8.567E-03 \\ \cline{2-5}
 & 0.3745 & 2.713E-01 & 3.012E-03 & 8.386E-03 \\ \cline{2-5}
 & 0.3835 & 2.686E-01 & 3.086E-03 & 9.305E-03 \\ \cline{2-5}
 & 0.3925 & 2.798E-01 & 3.298E-03 & 1.352E-02 \\ \cline{2-5}
 & 0.4015 & 3.008E-01 & 3.638E-03 & 1.444E-02 \\ \cline{2-5}
 & 0.4105 & 3.123E-01 & 3.961E-03 & 1.006E-02 \\ \cline{2-5}
 & 0.4195 & 2.839E-01 & 2.903E-03 & 1.761E-02 \\ \cline{2-5}
 & 0.4285 & 2.480E-01 & 2.306E-03 & 1.561E-02 \\ \cline{2-5}
 & 0.4375 & 2.224E-01 & 2.155E-03 & 1.304E-02 \\ \cline{2-5}
 & 0.4465 & 1.938E-01 & 1.845E-03 & 1.188E-02 \\ \cline{2-5}
 & 0.4555 & 1.867E-01 & 1.763E-03 & 1.140E-02 \\ \cline{2-5}
 & 0.4645 & 1.882E-01 & 1.791E-03 & 1.173E-02 \\ \cline{2-5}
 & 0.4735 & 1.928E-01 & 1.879E-03 & 1.229E-02 \\ \cline{2-5}
 & 0.4825 & 1.995E-01 & 1.773E-03 & 1.517E-02 \\ \cline{2-5}
 & 0.4915 & 2.277E-01 & 2.225E-03 & 1.749E-02 \\ \cline{2-5}
 & 0.5005 & 2.384E-01 & 2.153E-03 & 1.684E-02 \\ \cline{2-5}
 & 0.5095 & 2.250E-01 & 2.123E-03 & 1.458E-02 \\ \cline{2-5}
 & 0.5185 & 2.015E-01 & 2.249E-03 & 1.457E-02 \\ \cline{2-5}
 & 0.5275 & 1.734E-01 & 2.106E-03 & 1.181E-02 \\ \cline{2-5}
 & 0.5365 & 1.462E-01 & 1.944E-03 & 8.838E-03 \\ \cline{2-5}
 & 0.5455 & 1.383E-01 & 1.948E-03 & 7.454E-03 \\ \cline{2-5}
 & 0.5545 & 1.278E-01 & 1.925E-03 & 6.365E-03 \\ \cline{2-5}
 & 0.5635 & 1.222E-01 & 1.926E-03 & 5.862E-03 \\ \cline{2-5}
 & 0.5725 & 1.155E-01 & 1.864E-03 & 5.350E-03 \\ \cline{2-5}
 & 0.5815 & 1.163E-01 & 1.951E-03 & 5.307E-03 \\ \cline{2-5}
 & 0.5905 & 1.139E-01 & 1.927E-03 & 5.136E-03 \\ \cline{2-5}
 & 0.5995 & 1.099E-01 & 1.891E-03 & 4.994E-03 \\ \cline{2-5}
 & 0.6085 & 1.088E-01 & 1.956E-03 & 4.952E-03 \\ \cline{2-5}
 & 0.6175 & 1.070E-01 & 1.745E-03 & 5.698E-03 \\ \cline{2-5}
 & 0.6265 & 1.094E-01 & 2.011E-03 & 6.784E-03 \\ \cline{2-5}
 & 0.6355 & 1.106E-01 & 2.041E-03 & 7.554E-03 \\ \cline{2-5}
 & 0.6445 & 1.138E-01 & 2.236E-03 & 7.399E-03 \\ \cline{2-5}
 & 0.6535 & 1.233E-01 & 2.413E-03 & 8.544E-03 \\ \cline{2-5}
 & 0.6625 & 1.251E-01 & 2.613E-03 & 8.605E-03 \\ \cline{2-5}
 & 0.6715 & 1.328E-01 & 2.798E-03 & 8.897E-03 \\ \cline{2-5}
 & 0.6805 & 1.404E-01 & 1.686E-03 & 9.036E-03 \\ \cline{2-5}
 & 0.6895 & 1.446E-01 & 1.748E-03 & 9.036E-03 \\ \cline{2-5}
 & 0.6985 & 1.465E-01 & 1.792E-03 & 8.622E-03 \\ \cline{2-5}
 & 0.7075 & 1.394E-01 & 1.740E-03 & 8.120E-03 \\ \cline{2-5}
 & 0.7165 & 1.285E-01 & 3.088E-03 & 1.062E-02 \\ \cline{2-5}
 & 0.7255 & 1.025E-01 & 1.426E-03 & 8.693E-03 \\ \cline{2-5}
 & 0.7345 & 8.212E-02 & 2.364E-03 & 9.075E-03 \\ \cline{2-5}
 & 0.7435 & 6.712E-02 & 2.109E-03 & 6.765E-03 \\ \cline{2-5}
 & 0.7525 & 5.876E-02 & 1.985E-03 & 7.102E-03 \\ \cline{2-5}
 & 0.7615 & 4.692E-02 & 1.730E-03 & 6.014E-03 \\ \cline{2-5}
 & 0.7705 & 3.823E-02 & 1.508E-03 & 4.272E-03 \\ \cline{2-5}
 & 0.7795 & 3.175E-02 & 1.283E-03 & 3.538E-03 \\ \cline{2-5}
 & 0.7885 & 2.257E-02 & 6.213E-04 & 2.241E-03 \\ \cline{2-5}
 & 0.7975 & 1.841E-02 & 9.775E-04 & 2.770E-03 \\ \cline{2-5}
 & 0.8065 & 1.569E-02 & 7.002E-04 & 2.581E-03 \\ \cline{2-5}
 & 0.8155 & 1.067E-02 & 3.468E-04 & 1.645E-03 \\ \cline{2-5}
 & 0.8245 & 7.043E-03 & 3.533E-04 & 2.439E-04 \\ \cline{2-5}
 & 0.8335 & 2.880E-03 & 1.354E-04 & 1.061E-04 \\ \hline
1.475 & 0.2305 & 3.510E-01 & 3.794E-03 & 2.351E-02 \\ \cline{2-5}
 & 0.2395 & 3.457E-01 & 2.557E-03 & 2.292E-02 \\ \cline{2-5}
 & 0.2485 & 3.413E-01 & 2.149E-03 & 2.246E-02 \\ \cline{2-5}
 & 0.2575 & 3.333E-01 & 2.256E-03 & 1.998E-02 \\ \cline{2-5}
 & 0.2665 & 3.265E-01 & 2.391E-03 & 1.805E-02 \\ \cline{2-5}
 & 0.2755 & 3.210E-01 & 2.422E-03 & 1.685E-02 \\ \cline{2-5}
 & 0.2845 & 3.210E-01 & 2.502E-03 & 1.581E-02 \\ \cline{2-5}
 & 0.2935 & 3.200E-01 & 2.636E-03 & 1.504E-02 \\ \cline{2-5}
 & 0.3025 & 3.137E-01 & 2.724E-03 & 1.411E-02 \\ \cline{2-5}
 & 0.3115 & 3.177E-01 & 2.856E-03 & 1.373E-02 \\ \cline{2-5}
 & 0.3205 & 3.096E-01 & 2.902E-03 & 1.319E-02 \\ \cline{2-5}
 & 0.3295 & 3.093E-01 & 3.028E-03 & 1.221E-02 \\ \cline{2-5}
 & 0.3385 & 3.052E-01 & 3.098E-03 & 1.147E-02 \\ \cline{2-5}
 & 0.3475 & 2.999E-01 & 3.151E-03 & 1.029E-02 \\ \cline{2-5}
 & 0.3565 & 2.864E-01 & 3.170E-03 & 1.136E-02 \\ \cline{2-5}
 & 0.3655 & 2.756E-01 & 3.250E-03 & 8.591E-03 \\ \cline{2-5}
 & 0.3745 & 2.735E-01 & 3.410E-03 & 8.305E-03 \\ \cline{2-5}
 & 0.3835 & 2.614E-01 & 3.525E-03 & 7.699E-03 \\ \cline{2-5}
 & 0.3925 & 2.576E-01 & 3.644E-03 & 9.090E-03 \\ \cline{2-5}
 & 0.4015 & 2.862E-01 & 4.093E-03 & 1.431E-02 \\ \cline{2-5}
 & 0.4105 & 3.121E-01 & 4.574E-03 & 1.469E-02 \\ \cline{2-5}
 & 0.4195 & 3.300E-01 & 5.070E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.4285 & 2.997E-01 & 4.973E-03 & 8.966E-03 \\ \cline{2-5}
 & 0.4375 & 2.488E-01 & 3.633E-03 & 1.804E-02 \\ \cline{2-5}
 & 0.4465 & 2.133E-01 & 2.196E-03 & 1.318E-02 \\ \cline{2-5}
 & 0.4555 & 1.912E-01 & 1.986E-03 & 1.091E-02 \\ \cline{2-5}
 & 0.4645 & 1.783E-01 & 2.548E-03 & 1.245E-02 \\ \cline{2-5}
 & 0.4735 & 1.782E-01 & 1.748E-03 & 1.221E-02 \\ \cline{2-5}
 & 0.4825 & 1.807E-01 & 1.736E-03 & 1.226E-02 \\ \cline{2-5}
 & 0.4915 & 1.970E-01 & 1.872E-03 & 1.445E-02 \\ \cline{2-5}
 & 0.5005 & 2.207E-01 & 2.078E-03 & 1.739E-02 \\ \cline{2-5}
 & 0.5095 & 2.330E-01 & 2.228E-03 & 1.516E-02 \\ \cline{2-5}
 & 0.5185 & 2.313E-01 & 2.281E-03 & 1.389E-02 \\ \cline{2-5}
 & 0.5275 & 1.934E-01 & 2.051E-03 & 1.441E-02 \\ \cline{2-5}
 & 0.5365 & 1.631E-01 & 1.932E-03 & 1.132E-02 \\ \cline{2-5}
 & 0.5455 & 1.473E-01 & 1.881E-03 & 9.134E-03 \\ \cline{2-5}
 & 0.5545 & 1.348E-01 & 1.834E-03 & 7.483E-03 \\ \cline{2-5}
 & 0.5635 & 1.260E-01 & 1.824E-03 & 6.612E-03 \\ \cline{2-5}
 & 0.5725 & 1.191E-01 & 1.844E-03 & 5.942E-03 \\ \cline{2-5}
 & 0.5815 & 1.140E-01 & 1.817E-03 & 5.369E-03 \\ \cline{2-5}
 & 0.5905 & 1.110E-01 & 1.793E-03 & 5.394E-03 \\ \cline{2-5}
 & 0.5995 & 1.072E-01 & 1.824E-03 & 5.019E-03 \\ \cline{2-5}
 & 0.6085 & 1.054E-01 & 1.614E-03 & 5.813E-03 \\ \cline{2-5}
 & 0.6175 & 1.064E-01 & 1.887E-03 & 5.048E-03 \\ \cline{2-5}
 & 0.6265 & 1.024E-01 & 1.640E-03 & 5.728E-03 \\ \cline{2-5}
 & 0.6355 & 1.007E-01 & 1.575E-03 & 6.683E-03 \\ \cline{2-5}
 & 0.6445 & 1.074E-01 & 1.931E-03 & 7.175E-03 \\ \cline{2-5}
 & 0.6535 & 1.100E-01 & 1.769E-03 & 7.512E-03 \\ \cline{2-5}
 & 0.6625 & 1.189E-01 & 2.121E-03 & 8.914E-03 \\ \cline{2-5}
 & 0.6715 & 1.205E-01 & 2.213E-03 & 8.976E-03 \\ \cline{2-5}
 & 0.6805 & 1.334E-01 & 2.357E-03 & 9.045E-03 \\ \cline{2-5}
 & 0.6895 & 1.389E-01 & 2.240E-03 & 9.017E-03 \\ \cline{2-5}
 & 0.6985 & 1.464E-01 & 2.329E-03 & 8.679E-03 \\ \cline{2-5}
 & 0.7075 & 1.471E-01 & 2.451E-03 & 7.710E-03 \\ \cline{2-5}
 & 0.7165 & 1.427E-01 & 2.715E-03 & 1.017E-02 \\ \cline{2-5}
 & 0.7255 & 1.211E-01 & 2.219E-03 & 1.090E-02 \\ \cline{2-5}
 & 0.7345 & 9.783E-02 & 2.192E-03 & 1.188E-02 \\ \cline{2-5}
 & 0.7435 & 8.250E-02 & 1.970E-03 & 1.033E-02 \\ \cline{2-5}
 & 0.7525 & 6.064E-02 & 1.686E-03 & 7.046E-03 \\ \cline{2-5}
 & 0.7615 & 4.687E-02 & 1.461E-03 & 5.805E-03 \\ \cline{2-5}
 & 0.7705 & 3.326E-02 & 1.225E-03 & 3.520E-03 \\ \cline{2-5}
 & 0.7795 & 3.137E-02 & 1.302E-03 & 3.486E-03 \\ \cline{2-5}
 & 0.7885 & 2.509E-02 & 9.675E-04 & 2.609E-03 \\ \cline{2-5}
 & 0.7975 & 2.074E-02 & 1.026E-03 & 2.965E-03 \\ \cline{2-5}
 & 0.8065 & 1.412E-02 & 6.546E-04 & 2.069E-03 \\ \cline{2-5}
 & 0.8155 & 1.257E-02 & 5.668E-04 & 2.190E-03 \\ \cline{2-5}
 & 0.8245 & 8.727E-03 & 4.345E-04 & 3.138E-04 \\ \cline{2-5}
 & 0.8335 & 5.125E-03 & 2.433E-04 & 1.848E-04 \\ \hline
1.525 & 0.2485 & 3.377E-01 & 2.469E-03 & 2.230E-02 \\ \cline{2-5}
 & 0.2575 & 3.298E-01 & 2.082E-03 & 2.186E-02 \\ \cline{2-5}
 & 0.2665 & 3.283E-01 & 2.325E-03 & 1.998E-02 \\ \cline{2-5}
 & 0.2755 & 3.232E-01 & 2.432E-03 & 1.830E-02 \\ \cline{2-5}
 & 0.2845 & 3.185E-01 & 2.570E-03 & 1.693E-02 \\ \cline{2-5}
 & 0.2935 & 3.174E-01 & 2.631E-03 & 1.602E-02 \\ \cline{2-5}
 & 0.3025 & 3.116E-01 & 2.645E-03 & 1.494E-02 \\ \cline{2-5}
 & 0.3115 & 3.155E-01 & 2.778E-03 & 1.456E-02 \\ \cline{2-5}
 & 0.3205 & 3.147E-01 & 2.889E-03 & 1.415E-02 \\ \cline{2-5}
 & 0.3295 & 3.093E-01 & 2.986E-03 & 1.378E-02 \\ \cline{2-5}
 & 0.3385 & 3.037E-01 & 2.993E-03 & 1.185E-02 \\ \cline{2-5}
 & 0.3475 & 2.983E-01 & 3.105E-03 & 1.176E-02 \\ \cline{2-5}
 & 0.3565 & 3.026E-01 & 3.243E-03 & 1.075E-02 \\ \cline{2-5}
 & 0.3655 & 2.860E-01 & 3.245E-03 & 1.041E-02 \\ \cline{2-5}
 & 0.3745 & 2.721E-01 & 3.232E-03 & 8.801E-03 \\ \cline{2-5}
 & 0.3835 & 2.644E-01 & 3.282E-03 & 8.329E-03 \\ \cline{2-5}
 & 0.3925 & 2.500E-01 & 3.274E-03 & 7.621E-03 \\ \cline{2-5}
 & 0.4015 & 2.588E-01 & 3.464E-03 & 9.581E-03 \\ \cline{2-5}
 & 0.4105 & 2.738E-01 & 3.837E-03 & 1.440E-02 \\ \cline{2-5}
 & 0.4195 & 2.986E-01 & 4.264E-03 & 1.382E-02 \\ \cline{2-5}
 & 0.4285 & 2.980E-01 & 4.405E-03 & 8.851E-03 \\ \cline{2-5}
 & 0.4375 & 2.834E-01 & 4.378E-03 & 9.142E-03 \\ \cline{2-5}
 & 0.4465 & 2.601E-01 & 4.367E-03 & 1.029E-02 \\ \cline{2-5}
 & 0.4555 & 2.317E-01 & 6.863E-03 & 1.535E-02 \\ \cline{2-5}
 & 0.4645 & 2.008E-01 & 2.870E-03 & 1.078E-02 \\ \cline{2-5}
 & 0.4735 & 1.835E-01 & 2.658E-03 & 9.783E-03 \\ \cline{2-5}
 & 0.4825 & 1.782E-01 & 2.654E-03 & 1.037E-02 \\ \cline{2-5}
 & 0.4915 & 1.802E-01 & 2.058E-03 & 1.316E-02 \\ \cline{2-5}
 & 0.5005 & 1.956E-01 & 1.916E-03 & 1.515E-02 \\ \cline{2-5}
 & 0.5095 & 2.155E-01 & 2.054E-03 & 1.743E-02 \\ \cline{2-5}
 & 0.5185 & 2.292E-01 & 2.202E-03 & 1.528E-02 \\ \cline{2-5}
 & 0.5275 & 2.173E-01 & 2.165E-03 & 1.409E-02 \\ \cline{2-5}
 & 0.5365 & 1.834E-01 & 1.943E-03 & 1.398E-02 \\ \cline{2-5}
 & 0.5455 & 1.496E-01 & 1.729E-03 & 1.059E-02 \\ \cline{2-5}
 & 0.5545 & 1.340E-01 & 1.664E-03 & 8.587E-03 \\ \cline{2-5}
 & 0.5635 & 1.237E-01 & 1.608E-03 & 7.067E-03 \\ \cline{2-5}
 & 0.5725 & 1.228E-01 & 2.492E-03 & 5.941E-03 \\ \cline{2-5}
 & 0.5815 & 1.183E-01 & 2.419E-03 & 5.390E-03 \\ \cline{2-5}
 & 0.5905 & 1.121E-01 & 2.403E-03 & 4.941E-03 \\ \cline{2-5}
 & 0.5995 & 1.057E-01 & 2.338E-03 & 4.929E-03 \\ \cline{2-5}
 & 0.6085 & 1.040E-01 & 2.347E-03 & 4.617E-03 \\ \cline{2-5}
 & 0.6175 & 1.087E-01 & 2.540E-03 & 4.779E-03 \\ \cline{2-5}
 & 0.6265 & 1.087E-01 & 2.617E-03 & 4.807E-03 \\ \cline{2-5}
 & 0.6355 & 1.100E-01 & 2.793E-03 & 5.721E-03 \\ \cline{2-5}
 & 0.6445 & 1.055E-01 & 2.883E-03 & 6.960E-03 \\ \cline{2-5}
 & 0.6535 & 1.095E-01 & 1.936E-03 & 7.458E-03 \\ \cline{2-5}
 & 0.6625 & 1.090E-01 & 1.743E-03 & 7.732E-03 \\ \cline{2-5}
 & 0.6715 & 1.095E-01 & 1.760E-03 & 8.322E-03 \\ \cline{2-5}
 & 0.6805 & 1.184E-01 & 1.896E-03 & 8.502E-03 \\ \cline{2-5}
 & 0.6895 & 1.284E-01 & 2.035E-03 & 8.906E-03 \\ \cline{2-5}
 & 0.6985 & 1.370E-01 & 2.174E-03 & 9.048E-03 \\ \cline{2-5}
 & 0.7075 & 1.416E-01 & 2.224E-03 & 8.290E-03 \\ \cline{2-5}
 & 0.7165 & 1.338E-01 & 2.203E-03 & 7.639E-03 \\ \cline{2-5}
 & 0.7255 & 1.224E-01 & 2.151E-03 & 9.083E-03 \\ \cline{2-5}
 & 0.7345 & 1.087E-01 & 2.012E-03 & 1.054E-02 \\ \cline{2-5}
 & 0.7435 & 8.982E-02 & 1.838E-03 & 1.059E-02 \\ \cline{2-5}
 & 0.7525 & 6.866E-02 & 1.694E-03 & 8.306E-03 \\ \cline{2-5}
 & 0.7615 & 5.555E-02 & 1.500E-03 & 6.407E-03 \\ \cline{2-5}
 & 0.7705 & 4.566E-02 & 2.024E-03 & 6.313E-03 \\ \cline{2-5}
 & 0.7795 & 3.379E-02 & 1.145E-03 & 3.809E-03 \\ \cline{2-5}
 & 0.7885 & 2.631E-02 & 1.575E-03 & 3.118E-03 \\ \cline{2-5}
 & 0.7975 & 2.106E-02 & 8.602E-04 & 2.587E-03 \\ \cline{2-5}
 & 0.8065 & 1.512E-02 & 7.133E-04 & 2.276E-03 \\ \cline{2-5}
 & 0.8155 & 1.221E-02 & 7.032E-04 & 2.271E-03 \\ \cline{2-5}
 & 0.8245 & 9.313E-03 & 4.983E-04 & 2.173E-03 \\ \cline{2-5}
 & 0.8335 & 6.232E-03 & 3.397E-04 & 1.478E-04 \\ \cline{2-5}
 & 0.8425 & 1.777E-03 & 1.214E-04 & 4.230E-05 \\ \hline
1.575 & 0.2665 & 3.259E-01 & 2.019E-03 & 2.184E-02 \\ \cline{2-5}
 & 0.2755 & 3.210E-01 & 2.339E-03 & 1.981E-02 \\ \cline{2-5}
 & 0.2845 & 3.188E-01 & 2.491E-03 & 1.838E-02 \\ \cline{2-5}
 & 0.2935 & 3.143E-01 & 2.614E-03 & 1.705E-02 \\ \cline{2-5}
 & 0.3025 & 3.145E-01 & 2.765E-03 & 1.622E-02 \\ \cline{2-5}
 & 0.3115 & 3.068E-01 & 2.768E-03 & 1.516E-02 \\ \cline{2-5}
 & 0.3205 & 3.069E-01 & 2.799E-03 & 1.453E-02 \\ \cline{2-5}
 & 0.3295 & 3.048E-01 & 2.881E-03 & 1.408E-02 \\ \cline{2-5}
 & 0.3385 & 3.020E-01 & 3.004E-03 & 1.421E-02 \\ \cline{2-5}
 & 0.3475 & 2.990E-01 & 3.073E-03 & 1.203E-02 \\ \cline{2-5}
 & 0.3565 & 2.882E-01 & 3.101E-03 & 1.185E-02 \\ \cline{2-5}
 & 0.3655 & 2.865E-01 & 3.170E-03 & 1.038E-02 \\ \cline{2-5}
 & 0.3745 & 2.748E-01 & 3.209E-03 & 9.575E-03 \\ \cline{2-5}
 & 0.3835 & 2.689E-01 & 3.222E-03 & 9.094E-03 \\ \cline{2-5}
 & 0.3925 & 2.631E-01 & 3.296E-03 & 8.637E-03 \\ \cline{2-5}
 & 0.4015 & 2.495E-01 & 3.295E-03 & 8.023E-03 \\ \cline{2-5}
 & 0.4105 & 2.613E-01 & 3.441E-03 & 1.030E-02 \\ \cline{2-5}
 & 0.4195 & 2.762E-01 & 3.694E-03 & 1.542E-02 \\ \cline{2-5}
 & 0.4285 & 2.977E-01 & 4.041E-03 & 1.341E-02 \\ \cline{2-5}
 & 0.4375 & 2.986E-01 & 4.340E-03 & 8.660E-03 \\ \cline{2-5}
 & 0.4465 & 2.671E-01 & 4.145E-03 & 9.256E-03 \\ \cline{2-5}
 & 0.4555 & 2.397E-01 & 3.951E-03 & 9.734E-03 \\ \cline{2-5}
 & 0.4645 & 2.147E-01 & 3.867E-03 & 7.154E-03 \\ \cline{2-5}
 & 0.4735 & 1.984E-01 & 3.769E-03 & 5.463E-03 \\ \cline{2-5}
 & 0.4825 & 1.878E-01 & 3.219E-03 & 1.137E-02 \\ \cline{2-5}
 & 0.4915 & 1.819E-01 & 2.623E-03 & 1.144E-02 \\ \cline{2-5}
 & 0.5005 & 1.821E-01 & 2.586E-03 & 1.159E-02 \\ \cline{2-5}
 & 0.5095 & 2.004E-01 & 2.885E-03 & 1.450E-02 \\ \cline{2-5}
 & 0.5185 & 2.113E-01 & 2.199E-03 & 1.779E-02 \\ \cline{2-5}
 & 0.5275 & 2.305E-01 & 2.971E-03 & 1.348E-02 \\ \cline{2-5}
 & 0.5365 & 2.104E-01 & 2.118E-03 & 1.457E-02 \\ \cline{2-5}
 & 0.5455 & 1.766E-01 & 1.889E-03 & 1.393E-02 \\ \cline{2-5}
 & 0.5545 & 1.506E-01 & 2.457E-03 & 1.049E-02 \\ \cline{2-5}
 & 0.5635 & 1.292E-01 & 1.667E-03 & 8.407E-03 \\ \cline{2-5}
 & 0.5725 & 1.206E-01 & 2.280E-03 & 6.539E-03 \\ \cline{2-5}
 & 0.5815 & 1.122E-01 & 1.550E-03 & 6.258E-03 \\ \cline{2-5}
 & 0.5905 & 1.078E-01 & 1.544E-03 & 5.733E-03 \\ \cline{2-5}
 & 0.5995 & 1.014E-01 & 1.514E-03 & 5.465E-03 \\ \cline{2-5}
 & 0.6085 & 1.000E-01 & 1.536E-03 & 5.112E-03 \\ \cline{2-5}
 & 0.6175 & 1.003E-01 & 2.213E-03 & 4.527E-03 \\ \cline{2-5}
 & 0.6265 & 9.845E-02 & 1.532E-03 & 5.330E-03 \\ \cline{2-5}
 & 0.6355 & 9.785E-02 & 1.598E-03 & 5.169E-03 \\ \cline{2-5}
 & 0.6445 & 1.025E-01 & 1.673E-03 & 5.868E-03 \\ \cline{2-5}
 & 0.6535 & 1.013E-01 & 1.685E-03 & 6.821E-03 \\ \cline{2-5}
 & 0.6625 & 1.046E-01 & 1.735E-03 & 7.155E-03 \\ \cline{2-5}
 & 0.6715 & 1.049E-01 & 1.740E-03 & 7.441E-03 \\ \cline{2-5}
 & 0.6805 & 1.112E-01 & 2.504E-03 & 8.084E-03 \\ \cline{2-5}
 & 0.6895 & 1.184E-01 & 2.017E-03 & 8.432E-03 \\ \cline{2-5}
 & 0.6985 & 1.322E-01 & 2.222E-03 & 9.227E-03 \\ \cline{2-5}
 & 0.7075 & 1.331E-01 & 2.147E-03 & 9.002E-03 \\ \cline{2-5}
 & 0.7165 & 1.413E-01 & 2.466E-03 & 7.534E-03 \\ \cline{2-5}
 & 0.7255 & 1.314E-01 & 2.213E-03 & 8.310E-03 \\ \cline{2-5}
 & 0.7345 & 1.164E-01 & 2.110E-03 & 9.514E-03 \\ \cline{2-5}
 & 0.7435 & 9.750E-02 & 2.045E-03 & 1.109E-02 \\ \cline{2-5}
 & 0.7525 & 7.627E-02 & 2.720E-03 & 1.019E-02 \\ \cline{2-5}
 & 0.7615 & 5.966E-02 & 1.527E-03 & 6.848E-03 \\ \cline{2-5}
 & 0.7705 & 4.890E-02 & 2.361E-03 & 6.225E-03 \\ \cline{2-5}
 & 0.7795 & 3.559E-02 & 1.108E-03 & 4.550E-03 \\ \cline{2-5}
 & 0.7885 & 3.115E-02 & 1.032E-03 & 3.392E-03 \\ \cline{2-5}
 & 0.7975 & 2.572E-02 & 9.300E-04 & 2.886E-03 \\ \cline{2-5}
 & 0.8065 & 1.911E-02 & 7.943E-04 & 2.746E-03 \\ \cline{2-5}
 & 0.8155 & 1.490E-02 & 6.293E-04 & 2.357E-03 \\ \cline{2-5}
 & 0.8245 & 1.097E-02 & 4.833E-04 & 2.014E-03 \\ \cline{2-5}
 & 0.8335 & 7.307E-03 & 3.601E-04 & 5.163E-04 \\ \cline{2-5}
 & 0.8425 & 3.680E-03 & 1.940E-04 & 1.217E-04 \\ \hline
1.625 & 0.2755 & 3.238E-01 & 1.981E-03 & 2.187E-02 \\ \cline{2-5}
 & 0.2845 & 3.175E-01 & 2.263E-03 & 1.988E-02 \\ \cline{2-5}
 & 0.2935 & 3.149E-01 & 2.533E-03 & 1.840E-02 \\ \cline{2-5}
 & 0.3025 & 3.094E-01 & 2.639E-03 & 1.715E-02 \\ \cline{2-5}
 & 0.3115 & 3.099E-01 & 2.793E-03 & 1.633E-02 \\ \cline{2-5}
 & 0.3205 & 3.007E-01 & 2.870E-03 & 1.520E-02 \\ \cline{2-5}
 & 0.3295 & 3.055E-01 & 2.914E-03 & 1.496E-02 \\ \cline{2-5}
 & 0.3385 & 2.984E-01 & 2.934E-03 & 1.430E-02 \\ \cline{2-5}
 & 0.3475 & 2.920E-01 & 2.961E-03 & 1.410E-02 \\ \cline{2-5}
 & 0.3565 & 2.926E-01 & 3.077E-03 & 1.210E-02 \\ \cline{2-5}
 & 0.3655 & 2.932E-01 & 3.190E-03 & 1.158E-02 \\ \cline{2-5}
 & 0.3745 & 2.817E-01 & 3.259E-03 & 1.062E-02 \\ \cline{2-5}
 & 0.3835 & 2.591E-01 & 3.153E-03 & 9.282E-03 \\ \cline{2-5}
 & 0.3925 & 2.601E-01 & 3.209E-03 & 8.963E-03 \\ \cline{2-5}
 & 0.4015 & 2.458E-01 & 3.179E-03 & 8.322E-03 \\ \cline{2-5}
 & 0.4105 & 2.491E-01 & 3.266E-03 & 8.708E-03 \\ \cline{2-5}
 & 0.4195 & 2.567E-01 & 3.450E-03 & 1.087E-02 \\ \cline{2-5}
 & 0.4285 & 2.772E-01 & 3.764E-03 & 1.560E-02 \\ \cline{2-5}
 & 0.4375 & 2.906E-01 & 3.978E-03 & 1.265E-02 \\ \cline{2-5}
 & 0.4465 & 2.801E-01 & 3.992E-03 & 8.322E-03 \\ \cline{2-5}
 & 0.4555 & 2.631E-01 & 3.914E-03 & 9.796E-03 \\ \cline{2-5}
 & 0.4645 & 2.291E-01 & 3.736E-03 & 9.493E-03 \\ \cline{2-5}
 & 0.4735 & 1.987E-01 & 3.586E-03 & 6.672E-03 \\ \cline{2-5}
 & 0.4825 & 1.913E-01 & 3.696E-03 & 5.393E-03 \\ \cline{2-5}
 & 0.4915 & 1.841E-01 & 3.740E-03 & 4.973E-03 \\ \cline{2-5}
 & 0.5005 & 1.797E-01 & 3.701E-03 & 6.783E-03 \\ \cline{2-5}
 & 0.5095 & 1.852E-01 & 2.875E-03 & 1.283E-02 \\ \cline{2-5}
 & 0.5185 & 1.951E-01 & 2.740E-03 & 1.501E-02 \\ \cline{2-5}
 & 0.5275 & 2.142E-01 & 2.918E-03 & 1.673E-02 \\ \cline{2-5}
 & 0.5365 & 2.171E-01 & 3.029E-03 & 1.149E-02 \\ \cline{2-5}
 & 0.5455 & 1.990E-01 & 2.650E-03 & 1.405E-02 \\ \cline{2-5}
 & 0.5545 & 1.662E-01 & 2.340E-03 & 1.310E-02 \\ \cline{2-5}
 & 0.5635 & 1.423E-01 & 2.197E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.5725 & 1.244E-01 & 2.055E-03 & 7.736E-03 \\ \cline{2-5}
 & 0.5815 & 1.192E-01 & 2.094E-03 & 6.617E-03 \\ \cline{2-5}
 & 0.5905 & 1.073E-01 & 2.249E-03 & 6.178E-03 \\ \cline{2-5}
 & 0.5995 & 1.091E-01 & 2.107E-03 & 5.294E-03 \\ \cline{2-5}
 & 0.6085 & 1.030E-01 & 2.068E-03 & 5.030E-03 \\ \cline{2-5}
 & 0.6175 & 9.547E-02 & 1.524E-03 & 5.088E-03 \\ \cline{2-5}
 & 0.6265 & 9.878E-02 & 2.179E-03 & 4.688E-03 \\ \cline{2-5}
 & 0.6355 & 9.336E-02 & 2.100E-03 & 4.568E-03 \\ \cline{2-5}
 & 0.6445 & 9.333E-02 & 1.535E-03 & 5.065E-03 \\ \cline{2-5}
 & 0.6535 & 9.338E-02 & 1.550E-03 & 5.700E-03 \\ \cline{2-5}
 & 0.6625 & 9.397E-02 & 1.548E-03 & 6.511E-03 \\ \cline{2-5}
 & 0.6715 & 9.460E-02 & 1.596E-03 & 6.656E-03 \\ \cline{2-5}
 & 0.6805 & 9.940E-02 & 1.679E-03 & 7.217E-03 \\ \cline{2-5}
 & 0.6895 & 1.081E-01 & 1.796E-03 & 8.099E-03 \\ \cline{2-5}
 & 0.6985 & 1.143E-01 & 1.859E-03 & 8.145E-03 \\ \cline{2-5}
 & 0.7075 & 1.214E-01 & 2.006E-03 & 8.508E-03 \\ \cline{2-5}
 & 0.7165 & 1.354E-01 & 2.172E-03 & 8.389E-03 \\ \cline{2-5}
 & 0.7255 & 1.267E-01 & 2.277E-03 & 7.709E-03 \\ \cline{2-5}
 & 0.7345 & 1.211E-01 & 2.140E-03 & 8.386E-03 \\ \cline{2-5}
 & 0.7435 & 1.061E-01 & 2.002E-03 & 1.039E-02 \\ \cline{2-5}
 & 0.7525 & 8.786E-02 & 1.788E-03 & 1.101E-02 \\ \cline{2-5}
 & 0.7615 & 6.794E-02 & 1.547E-03 & 8.435E-03 \\ \cline{2-5}
 & 0.7705 & 5.372E-02 & 1.904E-03 & 6.630E-03 \\ \cline{2-5}
 & 0.7795 & 3.972E-02 & 1.472E-03 & 5.223E-03 \\ \cline{2-5}
 & 0.7885 & 3.326E-02 & 1.016E-03 & 3.882E-03 \\ \cline{2-5}
 & 0.7975 & 2.622E-02 & 1.244E-03 & 3.088E-03 \\ \cline{2-5}
 & 0.8065 & 2.083E-02 & 1.040E-03 & 2.667E-03 \\ \cline{2-5}
 & 0.8155 & 1.716E-02 & 7.030E-04 & 2.665E-03 \\ \cline{2-5}
 & 0.8245 & 1.304E-02 & 5.807E-04 & 2.273E-03 \\ \cline{2-5}
 & 0.8335 & 1.046E-02 & 4.651E-04 & 2.275E-03 \\ \cline{2-5}
 & 0.8425 & 5.588E-03 & 2.833E-04 & 1.933E-04 \\ \cline{2-5}
 & 0.8515 & 2.011E-03 & 9.284E-05 & 6.766E-05 \\ \hline
1.675 & 0.2845 & 3.192E-01 & 1.992E-03 & 2.179E-02 \\ \cline{2-5}
 & 0.2935 & 3.099E-01 & 2.174E-03 & 1.969E-02 \\ \cline{2-5}
 & 0.3025 & 3.063E-01 & 2.444E-03 & 1.828E-02 \\ \cline{2-5}
 & 0.3115 & 3.107E-01 & 2.713E-03 & 1.757E-02 \\ \cline{2-5}
 & 0.3205 & 3.019E-01 & 2.807E-03 & 1.626E-02 \\ \cline{2-5}
 & 0.3295 & 3.032E-01 & 2.973E-03 & 1.565E-02 \\ \cline{2-5}
 & 0.3385 & 2.949E-01 & 3.044E-03 & 1.483E-02 \\ \cline{2-5}
 & 0.3475 & 2.884E-01 & 3.087E-03 & 1.433E-02 \\ \cline{2-5}
 & 0.3565 & 2.921E-01 & 3.106E-03 & 1.394E-02 \\ \cline{2-5}
 & 0.3655 & 2.817E-01 & 3.084E-03 & 1.192E-02 \\ \cline{2-5}
 & 0.3745 & 2.785E-01 & 3.157E-03 & 1.124E-02 \\ \cline{2-5}
 & 0.3835 & 2.803E-01 & 3.259E-03 & 1.275E-02 \\ \cline{2-5}
 & 0.3925 & 2.673E-01 & 3.289E-03 & 9.956E-03 \\ \cline{2-5}
 & 0.4015 & 2.554E-01 & 3.310E-03 & 9.198E-03 \\ \cline{2-5}
 & 0.4105 & 2.403E-01 & 3.229E-03 & 8.439E-03 \\ \cline{2-5}
 & 0.4195 & 2.385E-01 & 3.285E-03 & 8.748E-03 \\ \cline{2-5}
 & 0.4285 & 2.448E-01 & 3.349E-03 & 1.113E-02 \\ \cline{2-5}
 & 0.4375 & 2.668E-01 & 3.641E-03 & 1.420E-02 \\ \cline{2-5}
 & 0.4465 & 2.743E-01 & 3.828E-03 & 1.135E-02 \\ \cline{2-5}
 & 0.4555 & 2.771E-01 & 3.970E-03 & 8.624E-03 \\ \cline{2-5}
 & 0.4645 & 2.460E-01 & 3.818E-03 & 9.767E-03 \\ \cline{2-5}
 & 0.4735 & 2.217E-01 & 3.639E-03 & 9.337E-03 \\ \cline{2-5}
 & 0.4825 & 1.950E-01 & 3.488E-03 & 6.565E-03 \\ \cline{2-5}
 & 0.4915 & 1.846E-01 & 3.427E-03 & 5.360E-03 \\ \cline{2-5}
 & 0.5005 & 1.665E-01 & 3.268E-03 & 4.832E-03 \\ \cline{2-5}
 & 0.5095 & 1.792E-01 & 3.607E-03 & 6.979E-03 \\ \cline{2-5}
 & 0.5185 & 1.816E-01 & 3.805E-03 & 8.755E-03 \\ \cline{2-5}
 & 0.5275 & 2.116E-01 & 4.270E-03 & 1.349E-02 \\ \cline{2-5}
 & 0.5365 & 2.126E-01 & 3.195E-03 & 1.689E-02 \\ \cline{2-5}
 & 0.5455 & 2.222E-01 & 3.273E-03 & 1.159E-02 \\ \cline{2-5}
 & 0.5545 & 1.887E-01 & 2.850E-03 & 1.399E-02 \\ \cline{2-5}
 & 0.5635 & 1.562E-01 & 2.579E-03 & 1.241E-02 \\ \cline{2-5}
 & 0.5725 & 1.310E-01 & 2.081E-03 & 1.034E-02 \\ \cline{2-5}
 & 0.5815 & 1.192E-01 & 1.945E-03 & 8.319E-03 \\ \cline{2-5}
 & 0.5905 & 1.145E-01 & 1.954E-03 & 6.618E-03 \\ \cline{2-5}
 & 0.5995 & 1.015E-01 & 1.796E-03 & 5.581E-03 \\ \cline{2-5}
 & 0.6085 & 9.954E-02 & 1.868E-03 & 5.255E-03 \\ \cline{2-5}
 & 0.6175 & 9.766E-02 & 1.889E-03 & 4.913E-03 \\ \cline{2-5}
 & 0.6265 & 9.812E-02 & 1.993E-03 & 4.613E-03 \\ \cline{2-5}
 & 0.6355 & 9.347E-02 & 1.950E-03 & 4.607E-03 \\ \cline{2-5}
 & 0.6445 & 9.601E-02 & 2.036E-03 & 4.798E-03 \\ \cline{2-5}
 & 0.6535 & 9.214E-02 & 1.971E-03 & 4.633E-03 \\ \cline{2-5}
 & 0.6625 & 9.797E-02 & 2.146E-03 & 5.946E-03 \\ \cline{2-5}
 & 0.6715 & 8.892E-02 & 2.149E-03 & 6.184E-03 \\ \cline{2-5}
 & 0.6805 & 9.482E-02 & 1.650E-03 & 6.677E-03 \\ \cline{2-5}
 & 0.6895 & 9.929E-02 & 2.225E-03 & 7.225E-03 \\ \cline{2-5}
 & 0.6985 & 1.075E-01 & 1.800E-03 & 7.927E-03 \\ \cline{2-5}
 & 0.7075 & 1.111E-01 & 2.518E-03 & 7.815E-03 \\ \cline{2-5}
 & 0.7165 & 1.254E-01 & 2.088E-03 & 8.771E-03 \\ \cline{2-5}
 & 0.7255 & 1.197E-01 & 1.933E-03 & 7.999E-03 \\ \cline{2-5}
 & 0.7345 & 1.270E-01 & 2.159E-03 & 7.433E-03 \\ \cline{2-5}
 & 0.7435 & 1.104E-01 & 2.011E-03 & 8.962E-03 \\ \cline{2-5}
 & 0.7525 & 9.248E-02 & 1.802E-03 & 1.006E-02 \\ \cline{2-5}
 & 0.7615 & 7.306E-02 & 1.539E-03 & 9.551E-03 \\ \cline{2-5}
 & 0.7705 & 5.786E-02 & 1.356E-03 & 6.781E-03 \\ \cline{2-5}
 & 0.7795 & 4.830E-02 & 1.947E-03 & 6.212E-03 \\ \cline{2-5}
 & 0.7885 & 3.446E-02 & 1.030E-03 & 4.611E-03 \\ \cline{2-5}
 & 0.7975 & 2.810E-02 & 8.948E-04 & 2.987E-03 \\ \cline{2-5}
 & 0.8065 & 2.380E-02 & 1.211E-03 & 2.902E-03 \\ \cline{2-5}
 & 0.8155 & 1.825E-02 & 7.195E-04 & 2.591E-03 \\ \cline{2-5}
 & 0.8245 & 1.480E-02 & 8.198E-04 & 2.549E-03 \\ \cline{2-5}
 & 0.8335 & 1.076E-02 & 4.473E-04 & 2.026E-03 \\ \cline{2-5}
 & 0.8425 & 7.522E-03 & 3.377E-04 & 2.956E-04 \\ \cline{2-5}
 & 0.8515 & 3.701E-03 & 1.726E-04 & 1.458E-04 \\ \hline
1.725 & 0.2935 & 3.162E-01 & 2.051E-03 & 2.177E-02 \\ \cline{2-5}
 & 0.3025 & 3.069E-01 & 2.163E-03 & 1.976E-02 \\ \cline{2-5}
 & 0.3115 & 3.067E-01 & 2.376E-03 & 1.860E-02 \\ \cline{2-5}
 & 0.3205 & 3.008E-01 & 2.622E-03 & 1.733E-02 \\ \cline{2-5}
 & 0.3295 & 2.929E-01 & 2.790E-03 & 1.612E-02 \\ \cline{2-5}
 & 0.3385 & 2.879E-01 & 2.874E-03 & 1.529E-02 \\ \cline{2-5}
 & 0.3475 & 2.942E-01 & 3.070E-03 & 1.515E-02 \\ \cline{2-5}
 & 0.3565 & 2.852E-01 & 3.152E-03 & 1.462E-02 \\ \cline{2-5}
 & 0.3655 & 2.873E-01 & 3.280E-03 & 1.344E-02 \\ \cline{2-5}
 & 0.3745 & 2.831E-01 & 3.293E-03 & 1.251E-02 \\ \cline{2-5}
 & 0.3835 & 2.693E-01 & 3.157E-03 & 1.121E-02 \\ \cline{2-5}
 & 0.3925 & 2.630E-01 & 3.178E-03 & 1.169E-02 \\ \cline{2-5}
 & 0.4015 & 2.511E-01 & 3.171E-03 & 9.587E-03 \\ \cline{2-5}
 & 0.4105 & 2.504E-01 & 3.244E-03 & 9.346E-03 \\ \cline{2-5}
 & 0.4195 & 2.398E-01 & 3.277E-03 & 8.831E-03 \\ \cline{2-5}
 & 0.4285 & 2.320E-01 & 3.317E-03 & 9.114E-03 \\ \cline{2-5}
 & 0.4375 & 2.410E-01 & 3.473E-03 & 1.190E-02 \\ \cline{2-5}
 & 0.4465 & 2.566E-01 & 3.710E-03 & 1.317E-02 \\ \cline{2-5}
 & 0.4555 & 2.669E-01 & 3.854E-03 & 1.028E-02 \\ \cline{2-5}
 & 0.4645 & 2.547E-01 & 3.777E-03 & 8.479E-03 \\ \cline{2-5}
 & 0.4735 & 2.327E-01 & 3.644E-03 & 9.801E-03 \\ \cline{2-5}
 & 0.4825 & 2.036E-01 & 3.441E-03 & 8.441E-03 \\ \cline{2-5}
 & 0.4915 & 1.865E-01 & 3.330E-03 & 6.300E-03 \\ \cline{2-5}
 & 0.5005 & 1.765E-01 & 3.316E-03 & 5.244E-03 \\ \cline{2-5}
 & 0.5095 & 1.683E-01 & 3.314E-03 & 5.528E-03 \\ \cline{2-5}
 & 0.5185 & 1.767E-01 & 3.472E-03 & 7.209E-03 \\ \cline{2-5}
 & 0.5275 & 1.868E-01 & 3.669E-03 & 9.587E-03 \\ \cline{2-5}
 & 0.5365 & 2.129E-01 & 4.132E-03 & 1.402E-02 \\ \cline{2-5}
 & 0.5455 & 2.229E-01 & 4.505E-03 & 1.253E-02 \\ \cline{2-5}
 & 0.5545 & 2.137E-01 & 4.576E-03 & 1.255E-02 \\ \cline{2-5}
 & 0.5635 & 1.786E-01 & 2.945E-03 & 1.436E-02 \\ \cline{2-5}
 & 0.5725 & 1.503E-01 & 2.584E-03 & 1.220E-02 \\ \cline{2-5}
 & 0.5815 & 1.283E-01 & 2.373E-03 & 9.339E-03 \\ \cline{2-5}
 & 0.5905 & 1.116E-01 & 2.152E-03 & 7.408E-03 \\ \cline{2-5}
 & 0.5995 & 1.078E-01 & 2.042E-03 & 6.917E-03 \\ \cline{2-5}
 & 0.6085 & 9.730E-02 & 1.803E-03 & 6.353E-03 \\ \cline{2-5}
 & 0.6175 & 9.498E-02 & 1.818E-03 & 5.505E-03 \\ \cline{2-5}
 & 0.6265 & 9.146E-02 & 1.817E-03 & 4.795E-03 \\ \cline{2-5}
 & 0.6355 & 8.873E-02 & 1.811E-03 & 4.695E-03 \\ \cline{2-5}
 & 0.6445 & 8.690E-02 & 1.787E-03 & 4.542E-03 \\ \cline{2-5}
 & 0.6535 & 8.502E-02 & 1.773E-03 & 4.494E-03 \\ \cline{2-5}
 & 0.6625 & 8.331E-02 & 1.702E-03 & 4.565E-03 \\ \cline{2-5}
 & 0.6715 & 9.243E-02 & 1.951E-03 & 5.835E-03 \\ \cline{2-5}
 & 0.6805 & 9.211E-02 & 1.932E-03 & 6.316E-03 \\ \cline{2-5}
 & 0.6895 & 9.608E-02 & 2.161E-03 & 6.852E-03 \\ \cline{2-5}
 & 0.6985 & 9.797E-02 & 2.130E-03 & 7.270E-03 \\ \cline{2-5}
 & 0.7075 & 1.071E-01 & 2.292E-03 & 7.632E-03 \\ \cline{2-5}
 & 0.7165 & 1.156E-01 & 2.539E-03 & 8.180E-03 \\ \cline{2-5}
 & 0.7255 & 1.190E-01 & 2.582E-03 & 7.763E-03 \\ \cline{2-5}
 & 0.7345 & 1.134E-01 & 2.770E-03 & 6.790E-03 \\ \cline{2-5}
 & 0.7435 & 1.187E-01 & 2.820E-03 & 7.516E-03 \\ \cline{2-5}
 & 0.7525 & 1.008E-01 & 2.558E-03 & 9.668E-03 \\ \cline{2-5}
 & 0.7615 & 8.281E-02 & 2.221E-03 & 1.053E-02 \\ \cline{2-5}
 & 0.7705 & 6.056E-02 & 1.810E-03 & 8.472E-03 \\ \cline{2-5}
 & 0.7795 & 5.020E-02 & 1.650E-03 & 6.141E-03 \\ \cline{2-5}
 & 0.7885 & 3.897E-02 & 1.415E-03 & 5.277E-03 \\ \cline{2-5}
 & 0.7975 & 3.229E-02 & 1.334E-03 & 4.171E-03 \\ \cline{2-5}
 & 0.8065 & 2.493E-02 & 1.192E-03 & 2.892E-03 \\ \cline{2-5}
 & 0.8155 & 2.125E-02 & 1.104E-03 & 2.908E-03 \\ \cline{2-5}
 & 0.8245 & 1.559E-02 & 9.903E-04 & 2.603E-03 \\ \cline{2-5}
 & 0.8335 & 1.206E-02 & 5.400E-04 & 2.295E-03 \\ \cline{2-5}
 & 0.8425 & 8.162E-03 & 5.772E-04 & 2.042E-03 \\ \cline{2-5}
 & 0.8515 & 4.176E-03 & 2.187E-04 & 1.364E-04 \\ \hline
1.775 & 0.3025 & 3.090E-01 & 2.076E-03 & 2.154E-02 \\ \cline{2-5}
 & 0.3115 & 3.002E-01 & 2.163E-03 & 1.965E-02 \\ \cline{2-5}
 & 0.3205 & 2.991E-01 & 2.320E-03 & 1.843E-02 \\ \cline{2-5}
 & 0.3295 & 2.916E-01 & 2.501E-03 & 1.715E-02 \\ \cline{2-5}
 & 0.3385 & 2.875E-01 & 2.723E-03 & 1.610E-02 \\ \cline{2-5}
 & 0.3475 & 2.833E-01 & 2.905E-03 & 1.544E-02 \\ \cline{2-5}
 & 0.3565 & 2.757E-01 & 2.972E-03 & 1.466E-02 \\ \cline{2-5}
 & 0.3655 & 2.706E-01 & 3.071E-03 & 1.451E-02 \\ \cline{2-5}
 & 0.3745 & 2.757E-01 & 3.203E-03 & 1.302E-02 \\ \cline{2-5}
 & 0.3835 & 2.796E-01 & 3.427E-03 & 1.295E-02 \\ \cline{2-5}
 & 0.3925 & 2.734E-01 & 3.451E-03 & 1.160E-02 \\ \cline{2-5}
 & 0.4015 & 2.603E-01 & 3.391E-03 & 1.059E-02 \\ \cline{2-5}
 & 0.4105 & 2.507E-01 & 3.269E-03 & 9.829E-03 \\ \cline{2-5}
 & 0.4195 & 2.367E-01 & 3.204E-03 & 8.999E-03 \\ \cline{2-5}
 & 0.4285 & 2.374E-01 & 3.293E-03 & 8.811E-03 \\ \cline{2-5}
 & 0.4375 & 2.335E-01 & 3.347E-03 & 9.715E-03 \\ \cline{2-5}
 & 0.4465 & 2.539E-01 & 3.585E-03 & 1.379E-02 \\ \cline{2-5}
 & 0.4555 & 2.622E-01 & 3.863E-03 & 1.336E-02 \\ \cline{2-5}
 & 0.4645 & 2.704E-01 & 4.064E-03 & 9.906E-03 \\ \cline{2-5}
 & 0.4735 & 2.501E-01 & 3.895E-03 & 9.242E-03 \\ \cline{2-5}
 & 0.4825 & 2.154E-01 & 3.633E-03 & 9.722E-03 \\ \cline{2-5}
 & 0.4915 & 1.884E-01 & 3.361E-03 & 7.566E-03 \\ \cline{2-5}
 & 0.5005 & 1.713E-01 & 3.211E-03 & 5.799E-03 \\ \cline{2-5}
 & 0.5095 & 1.631E-01 & 3.184E-03 & 4.931E-03 \\ \cline{2-5}
 & 0.5185 & 1.658E-01 & 3.229E-03 & 6.206E-03 \\ \cline{2-5}
 & 0.5275 & 1.654E-01 & 3.346E-03 & 7.116E-03 \\ \cline{2-5}
 & 0.5365 & 1.845E-01 & 3.604E-03 & 1.016E-02 \\ \cline{2-5}
 & 0.5455 & 2.041E-01 & 4.011E-03 & 1.368E-02 \\ \cline{2-5}
 & 0.5545 & 2.223E-01 & 4.389E-03 & 1.086E-02 \\ \cline{2-5}
 & 0.5635 & 2.207E-01 & 4.464E-03 & 8.553E-03 \\ \cline{2-5}
 & 0.5725 & 1.803E-01 & 3.958E-03 & 1.332E-02 \\ \cline{2-5}
 & 0.5815 & 1.412E-01 & 3.337E-03 & 1.210E-02 \\ \cline{2-5}
 & 0.5905 & 1.210E-01 & 2.315E-03 & 8.765E-03 \\ \cline{2-5}
 & 0.5995 & 1.147E-01 & 2.247E-03 & 8.021E-03 \\ \cline{2-5}
 & 0.6085 & 1.016E-01 & 2.060E-03 & 6.098E-03 \\ \cline{2-5}
 & 0.6175 & 1.014E-01 & 2.158E-03 & 5.981E-03 \\ \cline{2-5}
 & 0.6265 & 9.352E-02 & 1.979E-03 & 6.897E-03 \\ \cline{2-5}
 & 0.6355 & 9.076E-02 & 1.851E-03 & 6.386E-03 \\ \cline{2-5}
 & 0.6445 & 8.685E-02 & 1.801E-03 & 4.916E-03 \\ \cline{2-5}
 & 0.6535 & 8.760E-02 & 1.845E-03 & 5.087E-03 \\ \cline{2-5}
 & 0.6625 & 9.122E-02 & 1.935E-03 & 4.871E-03 \\ \cline{2-5}
 & 0.6715 & 8.235E-02 & 1.820E-03 & 4.784E-03 \\ \cline{2-5}
 & 0.6805 & 8.615E-02 & 1.884E-03 & 5.861E-03 \\ \cline{2-5}
 & 0.6895 & 8.411E-02 & 1.831E-03 & 5.811E-03 \\ \cline{2-5}
 & 0.6985 & 9.094E-02 & 2.036E-03 & 6.442E-03 \\ \cline{2-5}
 & 0.7075 & 9.407E-02 & 2.078E-03 & 6.943E-03 \\ \cline{2-5}
 & 0.7165 & 1.008E-01 & 2.188E-03 & 7.266E-03 \\ \cline{2-5}
 & 0.7255 & 1.109E-01 & 2.457E-03 & 7.964E-03 \\ \cline{2-5}
 & 0.7345 & 1.151E-01 & 2.527E-03 & 7.202E-03 \\ \cline{2-5}
 & 0.7435 & 1.170E-01 & 2.674E-03 & 6.197E-03 \\ \cline{2-5}
 & 0.7525 & 1.069E-01 & 2.547E-03 & 8.223E-03 \\ \cline{2-5}
 & 0.7615 & 9.213E-02 & 2.390E-03 & 1.032E-02 \\ \cline{2-5}
 & 0.7705 & 6.909E-02 & 1.893E-03 & 9.750E-03 \\ \cline{2-5}
 & 0.7795 & 5.481E-02 & 1.632E-03 & 7.259E-03 \\ \cline{2-5}
 & 0.7885 & 4.284E-02 & 1.340E-03 & 5.180E-03 \\ \cline{2-5}
 & 0.7975 & 3.373E-02 & 1.329E-03 & 4.829E-03 \\ \cline{2-5}
 & 0.8065 & 2.774E-02 & 1.184E-03 & 3.304E-03 \\ \cline{2-5}
 & 0.8155 & 2.211E-02 & 1.005E-03 & 2.719E-03 \\ \cline{2-5}
 & 0.8245 & 1.797E-02 & 9.324E-04 & 2.795E-03 \\ \cline{2-5}
 & 0.8335 & 1.248E-02 & 7.051E-04 & 2.216E-03 \\ \cline{2-5}
 & 0.8425 & 1.002E-02 & 5.992E-04 & 2.205E-03 \\ \cline{2-5}
 & 0.8515 & 6.169E-03 & 3.502E-04 & 2.023E-04 \\ \cline{2-5}
 & 0.8605 & 2.238E-03 & 1.112E-04 & 7.220E-05 \\ \hline
1.825 & 0.3115 & 3.013E-01 & 2.099E-03 & 2.121E-02 \\ \cline{2-5}
 & 0.3205 & 2.936E-01 & 2.206E-03 & 1.946E-02 \\ \cline{2-5}
 & 0.3295 & 2.840E-01 & 2.239E-03 & 1.785E-02 \\ \cline{2-5}
 & 0.3385 & 2.819E-01 & 2.411E-03 & 1.689E-02 \\ \cline{2-5}
 & 0.3475 & 2.855E-01 & 2.642E-03 & 1.642E-02 \\ \cline{2-5}
 & 0.3565 & 2.771E-01 & 2.809E-03 & 1.539E-02 \\ \cline{2-5}
 & 0.3655 & 2.791E-01 & 3.043E-03 & 1.526E-02 \\ \cline{2-5}
 & 0.3745 & 2.734E-01 & 3.123E-03 & 1.498E-02 \\ \cline{2-5}
 & 0.3835 & 2.633E-01 & 3.152E-03 & 1.277E-02 \\ \cline{2-5}
 & 0.3925 & 2.667E-01 & 3.381E-03 & 1.219E-02 \\ \cline{2-5}
 & 0.4015 & 2.650E-01 & 3.444E-03 & 1.148E-02 \\ \cline{2-5}
 & 0.4105 & 2.581E-01 & 3.500E-03 & 1.084E-02 \\ \cline{2-5}
 & 0.4195 & 2.436E-01 & 3.484E-03 & 9.930E-03 \\ \cline{2-5}
 & 0.4285 & 2.275E-01 & 3.333E-03 & 8.990E-03 \\ \cline{2-5}
 & 0.4375 & 2.241E-01 & 3.282E-03 & 8.832E-03 \\ \cline{2-5}
 & 0.4465 & 2.300E-01 & 3.301E-03 & 1.024E-02 \\ \cline{2-5}
 & 0.4555 & 2.435E-01 & 3.543E-03 & 1.429E-02 \\ \cline{2-5}
 & 0.4645 & 2.541E-01 & 3.783E-03 & 1.242E-02 \\ \cline{2-5}
 & 0.4735 & 2.647E-01 & 3.992E-03 & 9.487E-03 \\ \cline{2-5}
 & 0.4825 & 2.481E-01 & 3.912E-03 & 1.007E-02 \\ \cline{2-5}
 & 0.4915 & 2.143E-01 & 3.706E-03 & 1.022E-02 \\ \cline{2-5}
 & 0.5005 & 1.869E-01 & 3.466E-03 & 7.353E-03 \\ \cline{2-5}
 & 0.5095 & 1.605E-01 & 3.290E-03 & 5.413E-03 \\ \cline{2-5}
 & 0.5185 & 1.576E-01 & 3.210E-03 & 4.937E-03 \\ \cline{2-5}
 & 0.5275 & 1.562E-01 & 3.238E-03 & 6.265E-03 \\ \cline{2-5}
 & 0.5365 & 1.744E-01 & 3.455E-03 & 7.908E-03 \\ \cline{2-5}
 & 0.5455 & 1.793E-01 & 3.657E-03 & 1.058E-02 \\ \cline{2-5}
 & 0.5545 & 1.969E-01 & 3.901E-03 & 1.313E-02 \\ \cline{2-5}
 & 0.5635 & 2.038E-01 & 4.165E-03 & 8.038E-03 \\ \cline{2-5}
 & 0.5725 & 1.911E-01 & 4.021E-03 & 1.006E-02 \\ \cline{2-5}
 & 0.5815 & 1.619E-01 & 3.686E-03 & 1.225E-02 \\ \cline{2-5}
 & 0.5905 & 1.417E-01 & 3.506E-03 & 8.990E-03 \\ \cline{2-5}
 & 0.5995 & 1.202E-01 & 3.204E-03 & 5.806E-03 \\ \cline{2-5}
 & 0.6085 & 1.090E-01 & 3.039E-03 & 7.862E-03 \\ \cline{2-5}
 & 0.6175 & 1.023E-01 & 2.193E-03 & 6.504E-03 \\ \cline{2-5}
 & 0.6265 & 9.760E-02 & 2.041E-03 & 6.499E-03 \\ \cline{2-5}
 & 0.6355 & 8.926E-02 & 1.964E-03 & 5.834E-03 \\ \cline{2-5}
 & 0.6445 & 8.662E-02 & 2.000E-03 & 5.553E-03 \\ \cline{2-5}
 & 0.6535 & 8.473E-02 & 1.967E-03 & 5.202E-03 \\ \cline{2-5}
 & 0.6625 & 7.949E-02 & 1.690E-03 & 6.208E-03 \\ \cline{2-5}
 & 0.6715 & 8.322E-02 & 1.789E-03 & 6.106E-03 \\ \cline{2-5}
 & 0.6805 & 8.336E-02 & 1.799E-03 & 6.002E-03 \\ \cline{2-5}
 & 0.6895 & 8.248E-02 & 1.827E-03 & 6.108E-03 \\ \cline{2-5}
 & 0.6985 & 8.281E-02 & 1.877E-03 & 5.813E-03 \\ \cline{2-5}
 & 0.7075 & 9.125E-02 & 2.067E-03 & 6.619E-03 \\ \cline{2-5}
 & 0.7165 & 8.951E-02 & 1.992E-03 & 6.549E-03 \\ \cline{2-5}
 & 0.7255 & 1.037E-01 & 2.259E-03 & 7.543E-03 \\ \cline{2-5}
 & 0.7345 & 1.068E-01 & 1.833E-03 & 7.847E-03 \\ \cline{2-5}
 & 0.7435 & 1.090E-01 & 1.908E-03 & 6.913E-03 \\ \cline{2-5}
 & 0.7525 & 1.067E-01 & 2.458E-03 & 6.583E-03 \\ \cline{2-5}
 & 0.7615 & 8.869E-02 & 2.194E-03 & 8.204E-03 \\ \cline{2-5}
 & 0.7705 & 7.412E-02 & 2.009E-03 & 9.343E-03 \\ \cline{2-5}
 & 0.7795 & 6.102E-02 & 1.718E-03 & 8.613E-03 \\ \cline{2-5}
 & 0.7885 & 4.705E-02 & 1.544E-03 & 5.775E-03 \\ \cline{2-5}
 & 0.7975 & 3.534E-02 & 1.337E-03 & 4.736E-03 \\ \cline{2-5}
 & 0.8065 & 2.652E-02 & 1.095E-03 & 3.388E-03 \\ \cline{2-5}
 & 0.8155 & 2.363E-02 & 1.135E-03 & 2.847E-03 \\ \cline{2-5}
 & 0.8245 & 1.705E-02 & 8.155E-04 & 2.353E-03 \\ \cline{2-5}
 & 0.8335 & 1.242E-02 & 7.381E-04 & 2.144E-03 \\ \cline{2-5}
 & 0.8425 & 1.081E-02 & 4.732E-04 & 2.038E-03 \\ \cline{2-5}
 & 0.8515 & 6.697E-03 & 4.024E-04 & 7.948E-04 \\ \cline{2-5}
 & 0.8605 & 3.801E-03 & 2.261E-04 & 1.392E-04 \\ \hline
1.875 & 0.3025 & 3.101E-01 & 2.604E-03 & 2.325E-02 \\ \cline{2-5}
 & 0.3115 & 3.081E-01 & 2.019E-03 & 2.369E-02 \\ \cline{2-5}
 & 0.3205 & 2.994E-01 & 2.133E-03 & 2.159E-02 \\ \cline{2-5}
 & 0.3295 & 2.913E-01 & 2.248E-03 & 1.959E-02 \\ \cline{2-5}
 & 0.3385 & 2.873E-01 & 2.334E-03 & 1.837E-02 \\ \cline{2-5}
 & 0.3475 & 2.763E-01 & 2.380E-03 & 1.688E-02 \\ \cline{2-5}
 & 0.3565 & 2.770E-01 & 2.564E-03 & 1.626E-02 \\ \cline{2-5}
 & 0.3655 & 2.729E-01 & 2.740E-03 & 1.549E-02 \\ \cline{2-5}
 & 0.3745 & 2.756E-01 & 2.929E-03 & 1.545E-02 \\ \cline{2-5}
 & 0.3835 & 2.604E-01 & 3.063E-03 & 1.394E-02 \\ \cline{2-5}
 & 0.3925 & 2.591E-01 & 3.192E-03 & 1.292E-02 \\ \cline{2-5}
 & 0.4015 & 2.569E-01 & 3.248E-03 & 1.188E-02 \\ \cline{2-5}
 & 0.4105 & 2.506E-01 & 3.326E-03 & 1.206E-02 \\ \cline{2-5}
 & 0.4195 & 2.382E-01 & 3.306E-03 & 1.024E-02 \\ \cline{2-5}
 & 0.4285 & 2.333E-01 & 3.391E-03 & 9.746E-03 \\ \cline{2-5}
 & 0.4375 & 2.371E-01 & 3.536E-03 & 9.794E-03 \\ \cline{2-5}
 & 0.4465 & 2.190E-01 & 3.498E-03 & 9.139E-03 \\ \cline{2-5}
 & 0.4555 & 2.252E-01 & 3.531E-03 & 1.090E-02 \\ \cline{2-5}
 & 0.4645 & 2.400E-01 & 3.734E-03 & 1.386E-02 \\ \cline{2-5}
 & 0.4735 & 2.521E-01 & 3.850E-03 & 1.156E-02 \\ \cline{2-5}
 & 0.4825 & 2.554E-01 & 3.938E-03 & 9.170E-03 \\ \cline{2-5}
 & 0.4915 & 2.294E-01 & 3.715E-03 & 1.004E-02 \\ \cline{2-5}
 & 0.5005 & 2.067E-01 & 3.555E-03 & 9.895E-03 \\ \cline{2-5}
 & 0.5095 & 1.860E-01 & 3.422E-03 & 7.322E-03 \\ \cline{2-5}
 & 0.5185 & 1.666E-01 & 3.344E-03 & 5.723E-03 \\ \cline{2-5}
 & 0.5275 & 1.630E-01 & 3.421E-03 & 5.423E-03 \\ \cline{2-5}
 & 0.5365 & 1.582E-01 & 3.409E-03 & 6.702E-03 \\ \cline{2-5}
 & 0.5455 & 1.626E-01 & 3.531E-03 & 7.885E-03 \\ \cline{2-5}
 & 0.5545 & 1.741E-01 & 3.678E-03 & 1.098E-02 \\ \cline{2-5}
 & 0.5635 & 1.931E-01 & 4.064E-03 & 1.237E-02 \\ \cline{2-5}
 & 0.5725 & 1.963E-01 & 4.097E-03 & 6.283E-03 \\ \cline{2-5}
 & 0.5815 & 1.787E-01 & 3.967E-03 & 1.161E-02 \\ \cline{2-5}
 & 0.5905 & 1.497E-01 & 3.529E-03 & 1.111E-02 \\ \cline{2-5}
 & 0.5995 & 1.250E-01 & 3.225E-03 & 7.399E-03 \\ \cline{2-5}
 & 0.6085 & 1.114E-01 & 3.037E-03 & 5.079E-03 \\ \cline{2-5}
 & 0.6175 & 9.714E-02 & 2.966E-03 & 3.587E-03 \\ \cline{2-5}
 & 0.6265 & 9.592E-02 & 2.943E-03 & 3.077E-03 \\ \cline{2-5}
 & 0.6355 & 1.034E-01 & 3.318E-03 & 8.153E-03 \\ \cline{2-5}
 & 0.6445 & 8.778E-02 & 2.124E-03 & 6.570E-03 \\ \cline{2-5}
 & 0.6535 & 8.217E-02 & 1.903E-03 & 5.444E-03 \\ \cline{2-5}
 & 0.6625 & 8.189E-02 & 1.872E-03 & 5.575E-03 \\ \cline{2-5}
 & 0.6715 & 8.377E-02 & 1.938E-03 & 5.710E-03 \\ \cline{2-5}
 & 0.6805 & 7.989E-02 & 1.951E-03 & 5.369E-03 \\ \cline{2-5}
 & 0.6895 & 7.788E-02 & 1.752E-03 & 7.137E-03 \\ \cline{2-5}
 & 0.6985 & 8.091E-02 & 1.746E-03 & 7.271E-03 \\ \cline{2-5}
 & 0.7075 & 8.239E-02 & 1.773E-03 & 7.653E-03 \\ \cline{2-5}
 & 0.7165 & 9.035E-02 & 1.590E-03 & 7.717E-03 \\ \cline{2-5}
 & 0.7255 & 8.983E-02 & 1.618E-03 & 7.063E-03 \\ \cline{2-5}
 & 0.7345 & 9.599E-02 & 1.712E-03 & 7.398E-03 \\ \cline{2-5}
 & 0.7435 & 1.023E-01 & 1.849E-03 & 7.282E-03 \\ \cline{2-5}
 & 0.7525 & 1.035E-01 & 2.413E-03 & 6.018E-03 \\ \cline{2-5}
 & 0.7615 & 9.330E-02 & 1.808E-03 & 7.220E-03 \\ \cline{2-5}
 & 0.7705 & 8.246E-02 & 2.215E-03 & 9.082E-03 \\ \cline{2-5}
 & 0.7795 & 6.260E-02 & 1.719E-03 & 8.655E-03 \\ \cline{2-5}
 & 0.7885 & 5.006E-02 & 1.594E-03 & 6.641E-03 \\ \cline{2-5}
 & 0.7975 & 4.010E-02 & 1.406E-03 & 5.051E-03 \\ \cline{2-5}
 & 0.8065 & 3.037E-02 & 1.222E-03 & 4.291E-03 \\ \cline{2-5}
 & 0.8155 & 2.485E-02 & 1.052E-03 & 2.944E-03 \\ \cline{2-5}
 & 0.8245 & 2.123E-02 & 1.011E-03 & 2.695E-03 \\ \cline{2-5}
 & 0.8335 & 1.444E-02 & 7.675E-04 & 2.339E-03 \\ \cline{2-5}
 & 0.8425 & 1.157E-02 & 6.485E-04 & 2.167E-03 \\ \cline{2-5}
 & 0.8515 & 7.396E-03 & 4.394E-04 & 1.660E-03 \\ \cline{2-5}
 & 0.8605 & 4.624E-03 & 2.339E-04 & 1.853E-04 \\ \hline
1.925 & 0.3115 & 3.005E-01 & 2.645E-03 & 2.256E-02 \\ \cline{2-5}
 & 0.3205 & 2.995E-01 & 2.055E-03 & 2.313E-02 \\ \cline{2-5}
 & 0.3295 & 2.959E-01 & 2.161E-03 & 2.142E-02 \\ \cline{2-5}
 & 0.3385 & 2.862E-01 & 2.260E-03 & 1.953E-02 \\ \cline{2-5}
 & 0.3475 & 2.766E-01 & 2.340E-03 & 1.793E-02 \\ \cline{2-5}
 & 0.3565 & 2.693E-01 & 2.378E-03 & 1.674E-02 \\ \cline{2-5}
 & 0.3655 & 2.640E-01 & 2.471E-03 & 1.585E-02 \\ \cline{2-5}
 & 0.3745 & 2.648E-01 & 2.639E-03 & 1.551E-02 \\ \cline{2-5}
 & 0.3835 & 2.608E-01 & 2.787E-03 & 1.519E-02 \\ \cline{2-5}
 & 0.3925 & 2.547E-01 & 2.914E-03 & 1.366E-02 \\ \cline{2-5}
 & 0.4015 & 2.568E-01 & 3.127E-03 & 1.318E-02 \\ \cline{2-5}
 & 0.4105 & 2.506E-01 & 3.252E-03 & 1.233E-02 \\ \cline{2-5}
 & 0.4195 & 2.363E-01 & 3.298E-03 & 1.113E-02 \\ \cline{2-5}
 & 0.4285 & 2.282E-01 & 3.269E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.4375 & 2.234E-01 & 3.310E-03 & 9.531E-03 \\ \cline{2-5}
 & 0.4465 & 2.205E-01 & 3.396E-03 & 9.302E-03 \\ \cline{2-5}
 & 0.4555 & 2.183E-01 & 3.489E-03 & 9.615E-03 \\ \cline{2-5}
 & 0.4645 & 2.370E-01 & 3.773E-03 & 1.269E-02 \\ \cline{2-5}
 & 0.4735 & 2.468E-01 & 3.998E-03 & 1.358E-02 \\ \cline{2-5}
 & 0.4825 & 2.496E-01 & 4.168E-03 & 1.075E-02 \\ \cline{2-5}
 & 0.4915 & 2.334E-01 & 3.975E-03 & 9.024E-03 \\ \cline{2-5}
 & 0.5005 & 2.169E-01 & 3.737E-03 & 1.035E-02 \\ \cline{2-5}
 & 0.5095 & 1.915E-01 & 3.465E-03 & 8.885E-03 \\ \cline{2-5}
 & 0.5185 & 1.722E-01 & 3.273E-03 & 6.639E-03 \\ \cline{2-5}
 & 0.5275 & 1.587E-01 & 3.232E-03 & 5.531E-03 \\ \cline{2-5}
 & 0.5365 & 1.440E-01 & 3.048E-03 & 5.261E-03 \\ \cline{2-5}
 & 0.5455 & 1.527E-01 & 3.319E-03 & 6.791E-03 \\ \cline{2-5}
 & 0.5545 & 1.733E-01 & 3.637E-03 & 9.199E-03 \\ \cline{2-5}
 & 0.5635 & 1.842E-01 & 3.952E-03 & 1.222E-02 \\ \cline{2-5}
 & 0.5725 & 2.049E-01 & 4.349E-03 & 1.185E-02 \\ \cline{2-5}
 & 0.5815 & 2.012E-01 & 4.400E-03 & 6.919E-03 \\ \cline{2-5}
 & 0.5905 & 1.689E-01 & 3.945E-03 & 1.240E-02 \\ \cline{2-5}
 & 0.5995 & 1.388E-01 & 3.529E-03 & 9.840E-03 \\ \cline{2-5}
 & 0.6085 & 1.165E-01 & 3.153E-03 & 6.449E-03 \\ \cline{2-5}
 & 0.6175 & 1.084E-01 & 3.075E-03 & 4.688E-03 \\ \cline{2-5}
 & 0.6265 & 9.671E-02 & 2.962E-03 & 3.470E-03 \\ \cline{2-5}
 & 0.6355 & 1.011E-01 & 3.024E-03 & 3.239E-03 \\ \cline{2-5}
 & 0.6445 & 9.644E-02 & 3.031E-03 & 2.885E-03 \\ \cline{2-5}
 & 0.6535 & 8.340E-02 & 2.791E-03 & 2.398E-03 \\ \cline{2-5}
 & 0.6625 & 8.501E-02 & 2.852E-03 & 2.412E-03 \\ \cline{2-5}
 & 0.6715 & 8.271E-02 & 2.191E-03 & 6.733E-03 \\ \cline{2-5}
 & 0.6805 & 8.133E-02 & 1.975E-03 & 5.943E-03 \\ \cline{2-5}
 & 0.6895 & 7.850E-02 & 1.884E-03 & 6.026E-03 \\ \cline{2-5}
 & 0.6985 & 8.298E-02 & 1.986E-03 & 6.848E-03 \\ \cline{2-5}
 & 0.7075 & 7.621E-02 & 1.949E-03 & 6.562E-03 \\ \cline{2-5}
 & 0.7165 & 8.372E-02 & 2.024E-03 & 7.358E-03 \\ \cline{2-5}
 & 0.7255 & 8.469E-02 & 1.883E-03 & 8.032E-03 \\ \cline{2-5}
 & 0.7345 & 8.960E-02 & 1.927E-03 & 8.560E-03 \\ \cline{2-5}
 & 0.7435 & 9.485E-02 & 2.072E-03 & 8.800E-03 \\ \cline{2-5}
 & 0.7525 & 1.034E-01 & 2.229E-03 & 6.637E-03 \\ \cline{2-5}
 & 0.7615 & 9.153E-02 & 2.162E-03 & 5.796E-03 \\ \cline{2-5}
 & 0.7705 & 8.667E-02 & 2.084E-03 & 8.244E-03 \\ \cline{2-5}
 & 0.7795 & 7.169E-02 & 1.893E-03 & 9.083E-03 \\ \cline{2-5}
 & 0.7885 & 5.339E-02 & 1.600E-03 & 7.735E-03 \\ \cline{2-5}
 & 0.7975 & 3.941E-02 & 1.304E-03 & 4.773E-03 \\ \cline{2-5}
 & 0.8065 & 3.143E-02 & 1.182E-03 & 4.301E-03 \\ \cline{2-5}
 & 0.8155 & 2.598E-02 & 1.002E-03 & 3.242E-03 \\ \cline{2-5}
 & 0.8245 & 2.153E-02 & 9.876E-04 & 2.596E-03 \\ \cline{2-5}
 & 0.8335 & 1.422E-02 & 8.458E-04 & 2.034E-03 \\ \cline{2-5}
 & 0.8425 & 1.404E-02 & 7.248E-04 & 2.551E-03 \\ \cline{2-5}
 & 0.8515 & 1.061E-02 & 5.823E-04 & 2.234E-03 \\ \cline{2-5}
 & 0.8605 & 6.514E-03 & 3.766E-04 & 2.458E-04 \\ \cline{2-5}
 & 0.8695 & 2.506E-03 & 1.234E-04 & 1.125E-04 \\ \hline
1.975 & 0.3295 & 2.964E-01 & 2.128E-03 & 2.305E-02 \\ \cline{2-5}
 & 0.3385 & 2.892E-01 & 2.187E-03 & 2.121E-02 \\ \cline{2-5}
 & 0.3475 & 2.777E-01 & 2.274E-03 & 1.930E-02 \\ \cline{2-5}
 & 0.3565 & 2.687E-01 & 2.338E-03 & 1.771E-02 \\ \cline{2-5}
 & 0.3655 & 2.651E-01 & 2.432E-03 & 1.681E-02 \\ \cline{2-5}
 & 0.3745 & 2.675E-01 & 2.526E-03 & 1.645E-02 \\ \cline{2-5}
 & 0.3835 & 2.528E-01 & 2.532E-03 & 1.518E-02 \\ \cline{2-5}
 & 0.3925 & 2.624E-01 & 2.750E-03 & 1.570E-02 \\ \cline{2-5}
 & 0.4015 & 2.489E-01 & 2.850E-03 & 1.351E-02 \\ \cline{2-5}
 & 0.4105 & 2.531E-01 & 3.007E-03 & 1.298E-02 \\ \cline{2-5}
 & 0.4195 & 2.484E-01 & 3.158E-03 & 1.202E-02 \\ \cline{2-5}
 & 0.4285 & 2.365E-01 & 3.286E-03 & 1.154E-02 \\ \cline{2-5}
 & 0.4375 & 2.266E-01 & 3.289E-03 & 1.030E-02 \\ \cline{2-5}
 & 0.4465 & 2.154E-01 & 3.300E-03 & 9.429E-03 \\ \cline{2-5}
 & 0.4555 & 2.091E-01 & 3.310E-03 & 8.915E-03 \\ \cline{2-5}
 & 0.4645 & 2.045E-01 & 3.424E-03 & 9.540E-03 \\ \cline{2-5}
 & 0.4735 & 2.221E-01 & 3.630E-03 & 1.298E-02 \\ \cline{2-5}
 & 0.4825 & 2.399E-01 & 3.915E-03 & 1.288E-02 \\ \cline{2-5}
 & 0.4915 & 2.572E-01 & 4.362E-03 & 1.055E-02 \\ \cline{2-5}
 & 0.5005 & 2.330E-01 & 4.241E-03 & 1.010E-02 \\ \cline{2-5}
 & 0.5095 & 2.059E-01 & 3.938E-03 & 1.054E-02 \\ \cline{2-5}
 & 0.5185 & 1.813E-01 & 3.698E-03 & 8.059E-03 \\ \cline{2-5}
 & 0.5275 & 1.614E-01 & 3.375E-03 & 6.124E-03 \\ \cline{2-5}
 & 0.5365 & 1.457E-01 & 3.218E-03 & 5.067E-03 \\ \cline{2-5}
 & 0.5455 & 1.522E-01 & 3.254E-03 & 6.462E-03 \\ \cline{2-5}
 & 0.5545 & 1.555E-01 & 3.358E-03 & 7.187E-03 \\ \cline{2-5}
 & 0.5635 & 1.684E-01 & 3.606E-03 & 9.701E-03 \\ \cline{2-5}
 & 0.5725 & 1.746E-01 & 3.774E-03 & 1.190E-02 \\ \cline{2-5}
 & 0.5815 & 1.864E-01 & 4.093E-03 & 8.956E-03 \\ \cline{2-5}
 & 0.5905 & 1.888E-01 & 4.228E-03 & 9.500E-03 \\ \cline{2-5}
 & 0.5995 & 1.486E-01 & 3.681E-03 & 1.154E-02 \\ \cline{2-5}
 & 0.6085 & 1.328E-01 & 3.517E-03 & 8.833E-03 \\ \cline{2-5}
 & 0.6175 & 1.128E-01 & 3.201E-03 & 5.843E-03 \\ \cline{2-5}
 & 0.6265 & 1.013E-01 & 3.077E-03 & 4.187E-03 \\ \cline{2-5}
 & 0.6355 & 9.799E-02 & 3.050E-03 & 3.482E-03 \\ \cline{2-5}
 & 0.6445 & 9.674E-02 & 3.103E-03 & 3.113E-03 \\ \cline{2-5}
 & 0.6535 & 8.604E-02 & 2.994E-03 & 2.654E-03 \\ \cline{2-5}
 & 0.6625 & 8.937E-02 & 3.011E-03 & 2.623E-03 \\ \cline{2-5}
 & 0.6715 & 8.253E-02 & 2.886E-03 & 2.412E-03 \\ \cline{2-5}
 & 0.6805 & 7.985E-02 & 2.871E-03 & 3.117E-03 \\ \cline{2-5}
 & 0.6895 & 8.200E-02 & 2.912E-03 & 2.536E-03 \\ \cline{2-5}
 & 0.6985 & 7.973E-02 & 2.843E-03 & 3.549E-03 \\ \cline{2-5}
 & 0.7075 & 7.970E-02 & 2.081E-03 & 7.120E-03 \\ \cline{2-5}
 & 0.7165 & 7.915E-02 & 2.001E-03 & 7.141E-03 \\ \cline{2-5}
 & 0.7255 & 8.245E-02 & 2.082E-03 & 7.203E-03 \\ \cline{2-5}
 & 0.7345 & 8.096E-02 & 2.079E-03 & 7.020E-03 \\ \cline{2-5}
 & 0.7435 & 9.326E-02 & 2.365E-03 & 8.137E-03 \\ \cline{2-5}
 & 0.7525 & 9.672E-02 & 2.466E-03 & 8.714E-03 \\ \cline{2-5}
 & 0.7615 & 8.940E-02 & 2.172E-03 & 7.441E-03 \\ \cline{2-5}
 & 0.7705 & 8.502E-02 & 2.052E-03 & 8.358E-03 \\ \cline{2-5}
 & 0.7795 & 7.504E-02 & 1.879E-03 & 9.866E-03 \\ \cline{2-5}
 & 0.7885 & 5.656E-02 & 1.509E-03 & 7.931E-03 \\ \cline{2-5}
 & 0.7975 & 4.333E-02 & 1.347E-03 & 5.637E-03 \\ \cline{2-5}
 & 0.8065 & 3.434E-02 & 1.178E-03 & 4.303E-03 \\ \cline{2-5}
 & 0.8155 & 2.614E-02 & 1.002E-03 & 3.633E-03 \\ \cline{2-5}
 & 0.8245 & 2.337E-02 & 9.296E-04 & 2.809E-03 \\ \cline{2-5}
 & 0.8335 & 1.852E-02 & 8.142E-04 & 2.458E-03 \\ \cline{2-5}
 & 0.8425 & 1.208E-02 & 6.262E-04 & 2.037E-03 \\ \cline{2-5}
 & 0.8515 & 8.903E-03 & 4.940E-04 & 1.660E-03 \\ \cline{2-5}
 & 0.8605 & 6.630E-03 & 3.793E-04 & 7.012E-04 \\ \cline{2-5}
 & 0.8695 & 3.250E-03 & 2.017E-04 & 1.277E-04 \\ \hline
2.025 & 0.3385 & 2.845E-01 & 2.156E-03 & 2.235E-02 \\ \cline{2-5}
 & 0.3475 & 2.825E-01 & 2.221E-03 & 2.091E-02 \\ \cline{2-5}
 & 0.3565 & 2.732E-01 & 2.286E-03 & 1.931E-02 \\ \cline{2-5}
 & 0.3655 & 2.701E-01 & 2.374E-03 & 1.813E-02 \\ \cline{2-5}
 & 0.3745 & 2.622E-01 & 2.476E-03 & 1.687E-02 \\ \cline{2-5}
 & 0.3835 & 2.574E-01 & 2.537E-03 & 1.612E-02 \\ \cline{2-5}
 & 0.3925 & 2.537E-01 & 2.624E-03 & 1.562E-02 \\ \cline{2-5}
 & 0.4015 & 2.524E-01 & 2.696E-03 & 1.508E-02 \\ \cline{2-5}
 & 0.4105 & 2.453E-01 & 2.780E-03 & 1.363E-02 \\ \cline{2-5}
 & 0.4195 & 2.399E-01 & 2.908E-03 & 1.226E-02 \\ \cline{2-5}
 & 0.4285 & 2.359E-01 & 2.979E-03 & 1.163E-02 \\ \cline{2-5}
 & 0.4375 & 2.249E-01 & 3.031E-03 & 1.092E-02 \\ \cline{2-5}
 & 0.4465 & 2.234E-01 & 3.264E-03 & 1.038E-02 \\ \cline{2-5}
 & 0.4555 & 2.101E-01 & 3.301E-03 & 9.589E-03 \\ \cline{2-5}
 & 0.4645 & 2.046E-01 & 3.274E-03 & 9.401E-03 \\ \cline{2-5}
 & 0.4735 & 2.027E-01 & 3.342E-03 & 1.022E-02 \\ \cline{2-5}
 & 0.4825 & 2.221E-01 & 3.677E-03 & 1.387E-02 \\ \cline{2-5}
 & 0.4915 & 2.315E-01 & 3.931E-03 & 1.173E-02 \\ \cline{2-5}
 & 0.5005 & 2.361E-01 & 4.086E-03 & 9.537E-03 \\ \cline{2-5}
 & 0.5095 & 2.226E-01 & 3.982E-03 & 1.043E-02 \\ \cline{2-5}
 & 0.5185 & 2.045E-01 & 3.841E-03 & 1.072E-02 \\ \cline{2-5}
 & 0.5275 & 1.691E-01 & 3.544E-03 & 7.407E-03 \\ \cline{2-5}
 & 0.5365 & 1.644E-01 & 3.676E-03 & 6.321E-03 \\ \cline{2-5}
 & 0.5455 & 1.477E-01 & 3.459E-03 & 5.431E-03 \\ \cline{2-5}
 & 0.5545 & 1.458E-01 & 3.491E-03 & 6.633E-03 \\ \cline{2-5}
 & 0.5635 & 1.437E-01 & 3.502E-03 & 7.061E-03 \\ \cline{2-5}
 & 0.5725 & 1.662E-01 & 3.729E-03 & 1.040E-02 \\ \cline{2-5}
 & 0.5815 & 1.756E-01 & 3.959E-03 & 1.167E-02 \\ \cline{2-5}
 & 0.5905 & 1.959E-01 & 4.258E-03 & 7.256E-03 \\ \cline{2-5}
 & 0.5995 & 1.701E-01 & 3.853E-03 & 1.118E-02 \\ \cline{2-5}
 & 0.6085 & 1.387E-01 & 3.425E-03 & 1.067E-02 \\ \cline{2-5}
 & 0.6175 & 1.253E-01 & 3.258E-03 & 7.808E-03 \\ \cline{2-5}
 & 0.6265 & 1.086E-01 & 3.086E-03 & 5.284E-03 \\ \cline{2-5}
 & 0.6355 & 9.597E-02 & 2.992E-03 & 3.857E-03 \\ \cline{2-5}
 & 0.6445 & 9.496E-02 & 3.068E-03 & 3.429E-03 \\ \cline{2-5}
 & 0.6535 & 8.263E-02 & 2.896E-03 & 2.714E-03 \\ \cline{2-5}
 & 0.6625 & 7.808E-02 & 2.842E-03 & 2.444E-03 \\ \cline{2-5}
 & 0.6715 & 8.167E-02 & 2.995E-03 & 2.503E-03 \\ \cline{2-5}
 & 0.6805 & 7.550E-02 & 2.827E-03 & 2.701E-03 \\ \cline{2-5}
 & 0.6895 & 8.074E-02 & 3.017E-03 & 2.486E-03 \\ \cline{2-5}
 & 0.6985 & 7.605E-02 & 2.916E-03 & 2.728E-03 \\ \cline{2-5}
 & 0.7075 & 7.859E-02 & 2.988E-03 & 3.935E-03 \\ \cline{2-5}
 & 0.7165 & 7.629E-02 & 2.936E-03 & 3.997E-03 \\ \cline{2-5}
 & 0.7255 & 7.866E-02 & 3.010E-03 & 4.382E-03 \\ \cline{2-5}
 & 0.7345 & 8.296E-02 & 3.200E-03 & 4.670E-03 \\ \cline{2-5}
 & 0.7435 & 9.573E-02 & 3.451E-03 & 5.620E-03 \\ \cline{2-5}
 & 0.7525 & 9.213E-02 & 2.341E-03 & 8.521E-03 \\ \cline{2-5}
 & 0.7615 & 9.232E-02 & 2.447E-03 & 7.123E-03 \\ \cline{2-5}
 & 0.7705 & 8.878E-02 & 2.444E-03 & 6.837E-03 \\ \cline{2-5}
 & 0.7795 & 7.776E-02 & 2.293E-03 & 8.585E-03 \\ \cline{2-5}
 & 0.7885 & 5.999E-02 & 1.877E-03 & 8.677E-03 \\ \cline{2-5}
 & 0.7975 & 4.859E-02 & 1.487E-03 & 7.578E-03 \\ \cline{2-5}
 & 0.8065 & 3.811E-02 & 1.236E-03 & 5.554E-03 \\ \cline{2-5}
 & 0.8155 & 2.720E-02 & 9.939E-04 & 4.152E-03 \\ \cline{2-5}
 & 0.8245 & 2.101E-02 & 8.691E-04 & 3.054E-03 \\ \cline{2-5}
 & 0.8335 & 1.659E-02 & 7.877E-04 & 2.373E-03 \\ \cline{2-5}
 & 0.8425 & 1.444E-02 & 6.828E-04 & 2.339E-03 \\ \cline{2-5}
 & 0.8515 & 9.610E-03 & 5.188E-04 & 1.700E-03 \\ \cline{2-5}
 & 0.8605 & 8.440E-03 & 4.430E-04 & 1.883E-03 \\ \cline{2-5}
 & 0.8695 & 3.934E-03 & 2.349E-04 & 1.705E-04 \\ \hline
2.075 & 0.3475 & 2.835E-01 & 2.226E-03 & 2.246E-02 \\ \cline{2-5}
 & 0.3565 & 2.784E-01 & 2.271E-03 & 2.094E-02 \\ \cline{2-5}
 & 0.3655 & 2.653E-01 & 2.305E-03 & 1.893E-02 \\ \cline{2-5}
 & 0.3745 & 2.611E-01 & 2.357E-03 & 1.784E-02 \\ \cline{2-5}
 & 0.3835 & 2.557E-01 & 2.495E-03 & 1.674E-02 \\ \cline{2-5}
 & 0.3925 & 2.534E-01 & 2.589E-03 & 1.620E-02 \\ \cline{2-5}
 & 0.4015 & 2.419E-01 & 2.596E-03 & 1.546E-02 \\ \cline{2-5}
 & 0.4105 & 2.451E-01 & 2.682E-03 & 1.428E-02 \\ \cline{2-5}
 & 0.4195 & 2.385E-01 & 2.703E-03 & 1.349E-02 \\ \cline{2-5}
 & 0.4285 & 2.375E-01 & 2.846E-03 & 1.290E-02 \\ \cline{2-5}
 & 0.4375 & 2.233E-01 & 2.900E-03 & 1.138E-02 \\ \cline{2-5}
 & 0.4465 & 2.139E-01 & 2.902E-03 & 1.041E-02 \\ \cline{2-5}
 & 0.4555 & 2.056E-01 & 2.956E-03 & 9.748E-03 \\ \cline{2-5}
 & 0.4645 & 2.091E-01 & 3.159E-03 & 9.775E-03 \\ \cline{2-5}
 & 0.4735 & 1.996E-01 & 3.202E-03 & 9.538E-03 \\ \cline{2-5}
 & 0.4825 & 2.061E-01 & 3.453E-03 & 1.148E-02 \\ \cline{2-5}
 & 0.4915 & 2.231E-01 & 3.745E-03 & 1.288E-02 \\ \cline{2-5}
 & 0.5005 & 2.259E-01 & 3.945E-03 & 1.068E-02 \\ \cline{2-5}
 & 0.5095 & 2.130E-01 & 3.890E-03 & 8.920E-03 \\ \cline{2-5}
 & 0.5185 & 2.015E-01 & 3.865E-03 & 1.050E-02 \\ \cline{2-5}
 & 0.5275 & 1.779E-01 & 3.494E-03 & 9.020E-03 \\ \cline{2-5}
 & 0.5365 & 1.594E-01 & 3.443E-03 & 6.816E-03 \\ \cline{2-5}
 & 0.5455 & 1.556E-01 & 3.466E-03 & 6.055E-03 \\ \cline{2-5}
 & 0.5545 & 1.352E-01 & 3.287E-03 & 5.314E-03 \\ \cline{2-5}
 & 0.5635 & 1.377E-01 & 3.356E-03 & 6.591E-03 \\ \cline{2-5}
 & 0.5725 & 1.612E-01 & 3.830E-03 & 8.702E-03 \\ \cline{2-5}
 & 0.5815 & 1.642E-01 & 3.984E-03 & 1.102E-02 \\ \cline{2-5}
 & 0.5905 & 1.772E-01 & 4.291E-03 & 1.062E-02 \\ \cline{2-5}
 & 0.5995 & 1.787E-01 & 4.434E-03 & 6.661E-03 \\ \cline{2-5}
 & 0.6085 & 1.495E-01 & 3.914E-03 & 1.137E-02 \\ \cline{2-5}
 & 0.6175 & 1.214E-01 & 3.410E-03 & 8.778E-03 \\ \cline{2-5}
 & 0.6265 & 1.097E-01 & 3.150E-03 & 6.284E-03 \\ \cline{2-5}
 & 0.6355 & 9.595E-02 & 2.856E-03 & 4.350E-03 \\ \cline{2-5}
 & 0.6445 & 8.701E-02 & 2.858E-03 & 3.394E-03 \\ \cline{2-5}
 & 0.6535 & 8.038E-02 & 2.686E-03 & 2.878E-03 \\ \cline{2-5}
 & 0.6625 & 8.440E-02 & 2.787E-03 & 2.823E-03 \\ \cline{2-5}
 & 0.6715 & 8.409E-02 & 2.861E-03 & 2.731E-03 \\ \cline{2-5}
 & 0.6805 & 7.994E-02 & 2.896E-03 & 2.588E-03 \\ \cline{2-5}
 & 0.6895 & 7.636E-02 & 2.899E-03 & 3.362E-03 \\ \cline{2-5}
 & 0.6985 & 7.177E-02 & 2.788E-03 & 2.347E-03 \\ \cline{2-5}
 & 0.7075 & 7.585E-02 & 2.934E-03 & 3.253E-03 \\ \cline{2-5}
 & 0.7165 & 7.995E-02 & 3.034E-03 & 4.156E-03 \\ \cline{2-5}
 & 0.7255 & 7.607E-02 & 3.118E-03 & 4.103E-03 \\ \cline{2-5}
 & 0.7345 & 7.447E-02 & 3.053E-03 & 4.107E-03 \\ \cline{2-5}
 & 0.7435 & 8.760E-02 & 3.426E-03 & 4.940E-03 \\ \cline{2-5}
 & 0.7525 & 8.916E-02 & 3.545E-03 & 5.191E-03 \\ \cline{2-5}
 & 0.7615 & 8.844E-02 & 3.672E-03 & 4.358E-03 \\ \cline{2-5}
 & 0.7705 & 8.961E-02 & 3.781E-03 & 3.293E-03 \\ \cline{2-5}
 & 0.7795 & 9.477E-02 & 3.924E-03 & 6.632E-03 \\ \cline{2-5}
 & 0.7885 & 6.821E-02 & 2.082E-03 & 9.231E-03 \\ \cline{2-5}
 & 0.7975 & 5.329E-02 & 1.784E-03 & 8.462E-03 \\ \cline{2-5}
 & 0.8065 & 4.075E-02 & 1.486E-03 & 6.225E-03 \\ \cline{2-5}
 & 0.8155 & 2.873E-02 & 1.256E-03 & 4.393E-03 \\ \cline{2-5}
 & 0.8245 & 2.373E-02 & 1.080E-03 & 3.578E-03 \\ \cline{2-5}
 & 0.8335 & 1.875E-02 & 8.564E-04 & 2.644E-03 \\ \cline{2-5}
 & 0.8425 & 1.317E-02 & 6.867E-04 & 2.035E-03 \\ \cline{2-5}
 & 0.8515 & 1.139E-02 & 5.958E-04 & 2.053E-03 \\ \cline{2-5}
 & 0.8605 & 8.229E-03 & 4.595E-04 & 1.758E-03 \\ \cline{2-5}
 & 0.8695 & 5.205E-03 & 3.266E-04 & 2.279E-04 \\ \cline{2-5}
 & 0.8785 & 2.067E-03 & 1.242E-04 & 8.325E-05 \\ \hline
2.125 & 0.3565 & 2.746E-01 & 2.280E-03 & 2.208E-02 \\ \cline{2-5}
 & 0.3655 & 2.624E-01 & 2.268E-03 & 1.976E-02 \\ \cline{2-5}
 & 0.3745 & 2.607E-01 & 2.328E-03 & 1.888E-02 \\ \cline{2-5}
 & 0.3835 & 2.539E-01 & 2.386E-03 & 1.765E-02 \\ \cline{2-5}
 & 0.3925 & 2.471E-01 & 2.431E-03 & 1.651E-02 \\ \cline{2-5}
 & 0.4015 & 2.408E-01 & 2.524E-03 & 1.573E-02 \\ \cline{2-5}
 & 0.4105 & 2.355E-01 & 2.625E-03 & 1.532E-02 \\ \cline{2-5}
 & 0.4195 & 2.312E-01 & 2.650E-03 & 1.370E-02 \\ \cline{2-5}
 & 0.4285 & 2.285E-01 & 2.705E-03 & 1.306E-02 \\ \cline{2-5}
 & 0.4375 & 2.285E-01 & 2.773E-03 & 1.220E-02 \\ \cline{2-5}
 & 0.4465 & 2.214E-01 & 2.822E-03 & 1.162E-02 \\ \cline{2-5}
 & 0.4555 & 2.093E-01 & 2.859E-03 & 1.043E-02 \\ \cline{2-5}
 & 0.4645 & 2.055E-01 & 2.980E-03 & 1.002E-02 \\ \cline{2-5}
 & 0.4735 & 1.873E-01 & 2.903E-03 & 8.828E-03 \\ \cline{2-5}
 & 0.4825 & 1.950E-01 & 3.060E-03 & 9.919E-03 \\ \cline{2-5}
 & 0.4915 & 2.045E-01 & 3.293E-03 & 1.253E-02 \\ \cline{2-5}
 & 0.5005 & 2.223E-01 & 3.687E-03 & 1.266E-02 \\ \cline{2-5}
 & 0.5095 & 2.275E-01 & 3.990E-03 & 1.030E-02 \\ \cline{2-5}
 & 0.5185 & 2.166E-01 & 3.988E-03 & 1.009E-02 \\ \cline{2-5}
 & 0.5275 & 1.843E-01 & 3.659E-03 & 1.016E-02 \\ \cline{2-5}
 & 0.5365 & 1.647E-01 & 3.444E-03 & 7.824E-03 \\ \cline{2-5}
 & 0.5455 & 1.469E-01 & 3.282E-03 & 6.171E-03 \\ \cline{2-5}
 & 0.5545 & 1.373E-01 & 3.265E-03 & 5.379E-03 \\ \cline{2-5}
 & 0.5635 & 1.371E-01 & 3.338E-03 & 6.339E-03 \\ \cline{2-5}
 & 0.5725 & 1.452E-01 & 3.489E-03 & 7.150E-03 \\ \cline{2-5}
 & 0.5815 & 1.451E-01 & 3.579E-03 & 8.621E-03 \\ \cline{2-5}
 & 0.5905 & 1.745E-01 & 4.184E-03 & 1.213E-02 \\ \cline{2-5}
 & 0.5995 & 1.871E-01 & 4.478E-03 & 9.191E-03 \\ \cline{2-5}
 & 0.6085 & 1.725E-01 & 4.419E-03 & 9.665E-03 \\ \cline{2-5}
 & 0.6175 & 1.427E-01 & 3.924E-03 & 1.140E-02 \\ \cline{2-5}
 & 0.6265 & 1.233E-01 & 3.776E-03 & 8.285E-03 \\ \cline{2-5}
 & 0.6355 & 1.041E-01 & 3.350E-03 & 5.507E-03 \\ \cline{2-5}
 & 0.6445 & 9.251E-02 & 3.200E-03 & 3.983E-03 \\ \cline{2-5}
 & 0.6535 & 8.540E-02 & 3.033E-03 & 3.261E-03 \\ \cline{2-5}
 & 0.6625 & 8.715E-02 & 3.043E-03 & 3.091E-03 \\ \cline{2-5}
 & 0.6715 & 8.358E-02 & 2.937E-03 & 2.852E-03 \\ \cline{2-5}
 & 0.6805 & 8.273E-02 & 2.928E-03 & 2.775E-03 \\ \cline{2-5}
 & 0.6895 & 7.810E-02 & 2.849E-03 & 2.815E-03 \\ \cline{2-5}
 & 0.6985 & 7.733E-02 & 2.839E-03 & 2.810E-03 \\ \cline{2-5}
 & 0.7075 & 7.169E-02 & 2.787E-03 & 2.433E-03 \\ \cline{2-5}
 & 0.7165 & 7.590E-02 & 2.851E-03 & 3.745E-03 \\ \cline{2-5}
 & 0.7255 & 7.006E-02 & 2.772E-03 & 3.779E-03 \\ \cline{2-5}
 & 0.7345 & 7.582E-02 & 3.097E-03 & 4.117E-03 \\ \cline{2-5}
 & 0.7435 & 8.112E-02 & 3.224E-03 & 4.409E-03 \\ \cline{2-5}
 & 0.7525 & 8.023E-02 & 3.262E-03 & 4.652E-03 \\ \cline{2-5}
 & 0.7615 & 9.823E-02 & 3.883E-03 & 5.431E-03 \\ \cline{2-5}
 & 0.7705 & 8.522E-02 & 3.867E-03 & 3.807E-03 \\ \cline{2-5}
 & 0.7795 & 8.122E-02 & 4.692E-03 & 4.230E-03 \\ \cline{2-5}
 & 0.7885 & 7.532E-02 & 3.559E-03 & 7.742E-03 \\ \cline{2-5}
 & 0.7975 & 5.588E-02 & 2.835E-03 & 8.732E-03 \\ \cline{2-5}
 & 0.8065 & 4.921E-02 & 1.878E-03 & 8.136E-03 \\ \cline{2-5}
 & 0.8155 & 3.601E-02 & 1.460E-03 & 5.535E-03 \\ \cline{2-5}
 & 0.8245 & 2.607E-02 & 1.139E-03 & 4.143E-03 \\ \cline{2-5}
 & 0.8335 & 1.951E-02 & 1.011E-03 & 2.753E-03 \\ \cline{2-5}
 & 0.8425 & 1.595E-02 & 8.534E-04 & 2.448E-03 \\ \cline{2-5}
 & 0.8515 & 1.155E-02 & 6.750E-04 & 2.076E-03 \\ \cline{2-5}
 & 0.8605 & 8.105E-03 & 5.153E-04 & 1.671E-03 \\ \cline{2-5}
 & 0.8695 & 5.237E-03 & 3.706E-04 & 4.734E-04 \\ \cline{2-5}
 & 0.8785 & 2.361E-03 & 1.673E-04 & 8.863E-05 \\ \hline
2.175 & 0.3475 & 2.833E-01 & 2.944E-03 & 2.337E-02 \\ \cline{2-5}
 & 0.3565 & 2.879E-01 & 2.371E-03 & 2.542E-02 \\ \cline{2-5}
 & 0.3655 & 2.779E-01 & 2.365E-03 & 2.247E-02 \\ \cline{2-5}
 & 0.3745 & 2.649E-01 & 2.369E-03 & 2.021E-02 \\ \cline{2-5}
 & 0.3835 & 2.573E-01 & 2.395E-03 & 1.888E-02 \\ \cline{2-5}
 & 0.3925 & 2.509E-01 & 2.432E-03 & 1.776E-02 \\ \cline{2-5}
 & 0.4015 & 2.434E-01 & 2.459E-03 & 1.666E-02 \\ \cline{2-5}
 & 0.4105 & 2.344E-01 & 2.493E-03 & 1.576E-02 \\ \cline{2-5}
 & 0.4195 & 2.321E-01 & 2.641E-03 & 1.503E-02 \\ \cline{2-5}
 & 0.4285 & 2.271E-01 & 2.684E-03 & 1.364E-02 \\ \cline{2-5}
 & 0.4375 & 2.211E-01 & 2.729E-03 & 1.246E-02 \\ \cline{2-5}
 & 0.4465 & 2.215E-01 & 2.802E-03 & 1.192E-02 \\ \cline{2-5}
 & 0.4555 & 2.078E-01 & 2.749E-03 & 1.114E-02 \\ \cline{2-5}
 & 0.4645 & 2.015E-01 & 2.753E-03 & 1.038E-02 \\ \cline{2-5}
 & 0.4735 & 1.969E-01 & 2.833E-03 & 9.860E-03 \\ \cline{2-5}
 & 0.4825 & 1.902E-01 & 2.910E-03 & 9.468E-03 \\ \cline{2-5}
 & 0.4915 & 2.026E-01 & 3.194E-03 & 1.099E-02 \\ \cline{2-5}
 & 0.5005 & 2.033E-01 & 3.326E-03 & 1.330E-02 \\ \cline{2-5}
 & 0.5095 & 2.209E-01 & 3.615E-03 & 1.196E-02 \\ \cline{2-5}
 & 0.5185 & 2.222E-01 & 3.706E-03 & 1.003E-02 \\ \cline{2-5}
 & 0.5275 & 1.959E-01 & 3.639E-03 & 1.027E-02 \\ \cline{2-5}
 & 0.5365 & 1.827E-01 & 3.622E-03 & 1.023E-02 \\ \cline{2-5}
 & 0.5455 & 1.618E-01 & 3.510E-03 & 7.529E-03 \\ \cline{2-5}
 & 0.5545 & 1.327E-01 & 3.163E-03 & 5.640E-03 \\ \cline{2-5}
 & 0.5635 & 1.285E-01 & 3.139E-03 & 5.126E-03 \\ \cline{2-5}
 & 0.5725 & 1.310E-01 & 3.260E-03 & 6.339E-03 \\ \cline{2-5}
 & 0.5815 & 1.387E-01 & 3.409E-03 & 7.226E-03 \\ \cline{2-5}
 & 0.5905 & 1.497E-01 & 3.713E-03 & 9.742E-03 \\ \cline{2-5}
 & 0.5995 & 1.654E-01 & 4.078E-03 & 1.104E-02 \\ \cline{2-5}
 & 0.6085 & 1.858E-01 & 4.473E-03 & 7.234E-03 \\ \cline{2-5}
 & 0.6175 & 1.620E-01 & 4.135E-03 & 1.177E-02 \\ \cline{2-5}
 & 0.6265 & 1.320E-01 & 3.630E-03 & 1.023E-02 \\ \cline{2-5}
 & 0.6355 & 1.132E-01 & 3.380E-03 & 7.071E-03 \\ \cline{2-5}
 & 0.6445 & 9.594E-02 & 3.107E-03 & 4.764E-03 \\ \cline{2-5}
 & 0.6535 & 8.795E-02 & 3.098E-03 & 3.662E-03 \\ \cline{2-5}
 & 0.6625 & 8.384E-02 & 3.050E-03 & 3.153E-03 \\ \cline{2-5}
 & 0.6715 & 8.240E-02 & 3.143E-03 & 2.918E-03 \\ \cline{2-5}
 & 0.6805 & 7.403E-02 & 3.004E-03 & 2.526E-03 \\ \cline{2-5}
 & 0.6895 & 7.322E-02 & 3.000E-03 & 2.463E-03 \\ \cline{2-5}
 & 0.6985 & 7.256E-02 & 3.025E-03 & 3.394E-03 \\ \cline{2-5}
 & 0.7075 & 6.817E-02 & 2.844E-03 & 2.314E-03 \\ \cline{2-5}
 & 0.7165 & 6.402E-02 & 2.722E-03 & 2.704E-03 \\ \cline{2-5}
 & 0.7255 & 6.782E-02 & 2.809E-03 & 3.527E-03 \\ \cline{2-5}
 & 0.7345 & 6.878E-02 & 2.823E-03 & 3.671E-03 \\ \cline{2-5}
 & 0.7435 & 6.571E-02 & 2.725E-03 & 3.480E-03 \\ \cline{2-5}
 & 0.7525 & 7.541E-02 & 2.985E-03 & 4.227E-03 \\ \cline{2-5}
 & 0.7615 & 7.586E-02 & 4.093E-03 & 4.337E-03 \\ \cline{2-5}
 & 0.7705 & 8.966E-02 & 4.781E-03 & 4.296E-03 \\ \cline{2-5}
 & 0.7795 & 8.644E-02 & 3.585E-03 & 3.562E-03 \\ \cline{2-5}
 & 0.7885 & 8.231E-02 & 4.625E-03 & 6.295E-03 \\ \cline{2-5}
 & 0.7975 & 5.898E-02 & 2.930E-03 & 8.021E-03 \\ \cline{2-5}
 & 0.8065 & 5.186E-02 & 2.719E-03 & 9.016E-03 \\ \cline{2-5}
 & 0.8155 & 3.588E-02 & 2.252E-03 & 5.634E-03 \\ \cline{2-5}
 & 0.8245 & 2.884E-02 & 1.928E-03 & 4.814E-03 \\ \cline{2-5}
 & 0.8335 & 2.487E-02 & 1.726E-03 & 3.720E-03 \\ \cline{2-5}
 & 0.8425 & 1.994E-02 & 1.566E-03 & 2.987E-03 \\ \cline{2-5}
 & 0.8515 & 1.617E-02 & 9.294E-04 & 2.845E-03 \\ \cline{2-5}
 & 0.8605 & 9.150E-03 & 6.172E-04 & 1.797E-03 \\ \cline{2-5}
 & 0.8695 & 5.537E-03 & 4.127E-04 & 1.363E-03 \\ \cline{2-5}
 & 0.8785 & 2.890E-03 & 2.225E-04 & 1.185E-04 \\ \hline
2.225 & 0.3655 & 2.744E-01 & 2.378E-03 & 2.386E-02 \\ \cline{2-5}
 & 0.3745 & 2.660E-01 & 2.413E-03 & 2.168E-02 \\ \cline{2-5}
 & 0.3835 & 2.533E-01 & 2.389E-03 & 1.968E-02 \\ \cline{2-5}
 & 0.3925 & 2.547E-01 & 2.448E-03 & 1.887E-02 \\ \cline{2-5}
 & 0.4015 & 2.461E-01 & 2.472E-03 & 1.771E-02 \\ \cline{2-5}
 & 0.4105 & 2.359E-01 & 2.504E-03 & 1.653E-02 \\ \cline{2-5}
 & 0.4195 & 2.314E-01 & 2.515E-03 & 1.595E-02 \\ \cline{2-5}
 & 0.4285 & 2.261E-01 & 2.583E-03 & 1.452E-02 \\ \cline{2-5}
 & 0.4375 & 2.262E-01 & 2.694E-03 & 1.400E-02 \\ \cline{2-5}
 & 0.4465 & 2.176E-01 & 2.754E-03 & 1.261E-02 \\ \cline{2-5}
 & 0.4555 & 2.092E-01 & 2.767E-03 & 1.164E-02 \\ \cline{2-5}
 & 0.4645 & 2.013E-01 & 2.749E-03 & 1.077E-02 \\ \cline{2-5}
 & 0.4735 & 1.941E-01 & 2.762E-03 & 1.017E-02 \\ \cline{2-5}
 & 0.4825 & 1.878E-01 & 2.739E-03 & 9.738E-03 \\ \cline{2-5}
 & 0.4915 & 1.907E-01 & 2.838E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.5005 & 1.994E-01 & 3.052E-03 & 1.191E-02 \\ \cline{2-5}
 & 0.5095 & 2.054E-01 & 3.291E-03 & 1.245E-02 \\ \cline{2-5}
 & 0.5185 & 2.136E-01 & 3.520E-03 & 1.070E-02 \\ \cline{2-5}
 & 0.5275 & 2.061E-01 & 3.541E-03 & 9.763E-03 \\ \cline{2-5}
 & 0.5365 & 1.850E-01 & 3.383E-03 & 1.062E-02 \\ \cline{2-5}
 & 0.5455 & 1.617E-01 & 3.151E-03 & 8.627E-03 \\ \cline{2-5}
 & 0.5545 & 1.490E-01 & 3.288E-03 & 6.894E-03 \\ \cline{2-5}
 & 0.5635 & 1.390E-01 & 3.213E-03 & 5.961E-03 \\ \cline{2-5}
 & 0.5725 & 1.263E-01 & 3.155E-03 & 5.525E-03 \\ \cline{2-5}
 & 0.5815 & 1.299E-01 & 3.294E-03 & 6.482E-03 \\ \cline{2-5}
 & 0.5905 & 1.381E-01 & 3.517E-03 & 7.903E-03 \\ \cline{2-5}
 & 0.5995 & 1.568E-01 & 3.761E-03 & 1.084E-02 \\ \cline{2-5}
 & 0.6085 & 1.699E-01 & 4.156E-03 & 9.725E-03 \\ \cline{2-5}
 & 0.6175 & 1.642E-01 & 4.231E-03 & 7.751E-03 \\ \cline{2-5}
 & 0.6265 & 1.374E-01 & 3.642E-03 & 1.109E-02 \\ \cline{2-5}
 & 0.6355 & 1.091E-01 & 3.339E-03 & 7.809E-03 \\ \cline{2-5}
 & 0.6445 & 9.453E-02 & 3.017E-03 & 5.417E-03 \\ \cline{2-5}
 & 0.6535 & 8.452E-02 & 2.939E-03 & 3.975E-03 \\ \cline{2-5}
 & 0.6625 & 8.430E-02 & 3.025E-03 & 3.523E-03 \\ \cline{2-5}
 & 0.6715 & 7.471E-02 & 2.880E-03 & 2.863E-03 \\ \cline{2-5}
 & 0.6805 & 8.077E-02 & 3.157E-03 & 2.955E-03 \\ \cline{2-5}
 & 0.6895 & 7.490E-02 & 3.039E-03 & 2.672E-03 \\ \cline{2-5}
 & 0.6985 & 7.047E-02 & 2.852E-03 & 2.576E-03 \\ \cline{2-5}
 & 0.7075 & 7.707E-02 & 3.115E-03 & 3.164E-03 \\ \cline{2-5}
 & 0.7165 & 7.388E-02 & 3.075E-03 & 2.579E-03 \\ \cline{2-5}
 & 0.7255 & 6.678E-02 & 2.903E-03 & 3.229E-03 \\ \cline{2-5}
 & 0.7345 & 7.233E-02 & 3.270E-03 & 3.783E-03 \\ \cline{2-5}
 & 0.7435 & 7.140E-02 & 3.337E-03 & 3.682E-03 \\ \cline{2-5}
 & 0.7525 & 7.184E-02 & 3.270E-03 & 3.791E-03 \\ \cline{2-5}
 & 0.7615 & 7.781E-02 & 3.333E-03 & 4.528E-03 \\ \cline{2-5}
 & 0.7705 & 8.569E-02 & 3.651E-03 & 4.674E-03 \\ \cline{2-5}
 & 0.7795 & 8.080E-02 & 4.784E-03 & 3.489E-03 \\ \cline{2-5}
 & 0.7885 & 8.087E-02 & 4.955E-03 & 4.301E-03 \\ \cline{2-5}
 & 0.7975 & 6.154E-02 & 2.976E-03 & 6.933E-03 \\ \cline{2-5}
 & 0.8065 & 4.877E-02 & 2.570E-03 & 8.006E-03 \\ \cline{2-5}
 & 0.8155 & 3.420E-02 & 2.025E-03 & 5.701E-03 \\ \cline{2-5}
 & 0.8245 & 2.724E-02 & 1.689E-03 & 4.266E-03 \\ \cline{2-5}
 & 0.8335 & 2.217E-02 & 1.571E-03 & 3.525E-03 \\ \cline{2-5}
 & 0.8425 & 1.824E-02 & 1.371E-03 & 2.655E-03 \\ \cline{2-5}
 & 0.8515 & 1.284E-02 & 1.114E-03 & 2.217E-03 \\ \cline{2-5}
 & 0.8605 & 9.892E-03 & 1.039E-03 & 2.121E-03 \\ \cline{2-5}
 & 0.8695 & 9.260E-03 & 8.117E-04 & 2.489E-03 \\ \cline{2-5}
 & 0.8785 & 4.108E-03 & 5.103E-04 & 9.951E-05 \\ \cline{2-5}
 & 0.8875 & 1.201E-03 & 1.558E-04 & 2.764E-05 \\ \hline
2.275 & 0.3475 & 2.915E-01 & 5.050E-03 & 2.543E-02 \\ \cline{2-5}
 & 0.3565 & 2.836E-01 & 3.101E-03 & 2.548E-02 \\ \cline{2-5}
 & 0.3655 & 2.734E-01 & 3.936E-03 & 2.595E-02 \\ \cline{2-5}
 & 0.3745 & 2.641E-01 & 2.412E-03 & 2.302E-02 \\ \cline{2-5}
 & 0.3835 & 2.619E-01 & 2.464E-03 & 2.166E-02 \\ \cline{2-5}
 & 0.3925 & 2.497E-01 & 2.468E-03 & 1.961E-02 \\ \cline{2-5}
 & 0.4015 & 2.444E-01 & 2.482E-03 & 1.825E-02 \\ \cline{2-5}
 & 0.4105 & 2.363E-01 & 2.502E-03 & 1.721E-02 \\ \cline{2-5}
 & 0.4195 & 2.282E-01 & 2.524E-03 & 1.635E-02 \\ \cline{2-5}
 & 0.4285 & 2.249E-01 & 2.546E-03 & 1.570E-02 \\ \cline{2-5}
 & 0.4375 & 2.232E-01 & 2.596E-03 & 1.430E-02 \\ \cline{2-5}
 & 0.4465 & 2.142E-01 & 2.610E-03 & 1.382E-02 \\ \cline{2-5}
 & 0.4555 & 2.104E-01 & 2.714E-03 & 1.237E-02 \\ \cline{2-5}
 & 0.4645 & 2.001E-01 & 2.735E-03 & 1.168E-02 \\ \cline{2-5}
 & 0.4735 & 1.886E-01 & 2.726E-03 & 1.032E-02 \\ \cline{2-5}
 & 0.4825 & 1.884E-01 & 2.751E-03 & 1.005E-02 \\ \cline{2-5}
 & 0.4915 & 1.832E-01 & 2.769E-03 & 9.538E-03 \\ \cline{2-5}
 & 0.5005 & 1.834E-01 & 2.826E-03 & 1.020E-02 \\ \cline{2-5}
 & 0.5095 & 1.970E-01 & 3.039E-03 & 1.298E-02 \\ \cline{2-5}
 & 0.5185 & 2.061E-01 & 3.196E-03 & 1.221E-02 \\ \cline{2-5}
 & 0.5275 & 2.077E-01 & 3.446E-03 & 1.011E-02 \\ \cline{2-5}
 & 0.5365 & 1.845E-01 & 3.231E-03 & 9.552E-03 \\ \cline{2-5}
 & 0.5455 & 1.689E-01 & 3.174E-03 & 1.004E-02 \\ \cline{2-5}
 & 0.5545 & 1.486E-01 & 3.066E-03 & 7.520E-03 \\ \cline{2-5}
 & 0.5635 & 1.345E-01 & 2.974E-03 & 6.153E-03 \\ \cline{2-5}
 & 0.5725 & 1.255E-01 & 2.942E-03 & 5.445E-03 \\ \cline{2-5}
 & 0.5815 & 1.238E-01 & 2.967E-03 & 6.394E-03 \\ \cline{2-5}
 & 0.5905 & 1.322E-01 & 3.172E-03 & 6.973E-03 \\ \cline{2-5}
 & 0.5995 & 1.410E-01 & 3.453E-03 & 9.019E-03 \\ \cline{2-5}
 & 0.6085 & 1.515E-01 & 3.850E-03 & 1.062E-02 \\ \cline{2-5}
 & 0.6175 & 1.707E-01 & 4.393E-03 & 7.654E-03 \\ \cline{2-5}
 & 0.6265 & 1.560E-01 & 4.119E-03 & 1.068E-02 \\ \cline{2-5}
 & 0.6355 & 1.231E-01 & 3.474E-03 & 9.919E-03 \\ \cline{2-5}
 & 0.6445 & 1.035E-01 & 3.186E-03 & 6.776E-03 \\ \cline{2-5}
 & 0.6535 & 9.344E-02 & 3.118E-03 & 4.890E-03 \\ \cline{2-5}
 & 0.6625 & 7.916E-02 & 2.917E-03 & 3.519E-03 \\ \cline{2-5}
 & 0.6715 & 8.277E-02 & 3.085E-03 & 3.377E-03 \\ \cline{2-5}
 & 0.6805 & 7.598E-02 & 2.850E-03 & 2.875E-03 \\ \cline{2-5}
 & 0.6895 & 8.138E-02 & 3.042E-03 & 3.008E-03 \\ \cline{2-5}
 & 0.6985 & 6.761E-02 & 2.835E-03 & 2.471E-03 \\ \cline{2-5}
 & 0.7075 & 6.810E-02 & 2.883E-03 & 3.453E-03 \\ \cline{2-5}
 & 0.7165 & 6.961E-02 & 2.901E-03 & 2.520E-03 \\ \cline{2-5}
 & 0.7255 & 6.399E-02 & 2.855E-03 & 2.763E-03 \\ \cline{2-5}
 & 0.7345 & 6.478E-02 & 2.852E-03 & 3.404E-03 \\ \cline{2-5}
 & 0.7435 & 6.128E-02 & 2.879E-03 & 3.183E-03 \\ \cline{2-5}
 & 0.7525 & 6.746E-02 & 3.042E-03 & 3.426E-03 \\ \cline{2-5}
 & 0.7615 & 7.172E-02 & 3.296E-03 & 4.052E-03 \\ \cline{2-5}
 & 0.7705 & 7.699E-02 & 3.592E-03 & 4.422E-03 \\ \cline{2-5}
 & 0.7795 & 7.703E-02 & 3.595E-03 & 3.814E-03 \\ \cline{2-5}
 & 0.7885 & 8.183E-02 & 3.973E-03 & 3.539E-03 \\ \cline{2-5}
 & 0.7975 & 6.881E-02 & 3.500E-03 & 6.056E-03 \\ \cline{2-5}
 & 0.8065 & 4.863E-02 & 2.838E-03 & 7.108E-03 \\ \cline{2-5}
 & 0.8155 & 4.441E-02 & 2.725E-03 & 7.801E-03 \\ \cline{2-5}
 & 0.8245 & 3.178E-02 & 2.116E-03 & 4.899E-03 \\ \cline{2-5}
 & 0.8335 & 2.385E-02 & 1.661E-03 & 3.982E-03 \\ \cline{2-5}
 & 0.8425 & 1.990E-02 & 1.591E-03 & 2.827E-03 \\ \cline{2-5}
 & 0.8515 & 1.443E-02 & 1.339E-03 & 2.263E-03 \\ \cline{2-5}
 & 0.8605 & 1.036E-02 & 9.075E-04 & 2.118E-03 \\ \cline{2-5}
 & 0.8695 & 7.183E-03 & 7.673E-04 & 1.716E-03 \\ \cline{2-5}
 & 0.8785 & 5.332E-03 & 7.432E-04 & 2.310E-04 \\ \cline{2-5}
 & 0.8875 & 1.326E-03 & 2.111E-04 & 3.006E-05 \\ \hline
2.325 & 0.3565 & 2.755E-01 & 5.070E-03 & 2.437E-02 \\ \cline{2-5}
 & 0.3655 & 2.765E-01 & 3.164E-03 & 2.491E-02 \\ \cline{2-5}
 & 0.3745 & 2.668E-01 & 5.195E-03 & 2.575E-02 \\ \cline{2-5}
 & 0.3835 & 2.541E-01 & 2.463E-03 & 2.232E-02 \\ \cline{2-5}
 & 0.3925 & 2.491E-01 & 2.458E-03 & 2.068E-02 \\ \cline{2-5}
 & 0.4015 & 2.466E-01 & 2.528E-03 & 1.963E-02 \\ \cline{2-5}
 & 0.4105 & 2.369E-01 & 2.528E-03 & 1.810E-02 \\ \cline{2-5}
 & 0.4195 & 2.317E-01 & 2.531E-03 & 1.720E-02 \\ \cline{2-5}
 & 0.4285 & 2.256E-01 & 2.582E-03 & 1.648E-02 \\ \cline{2-5}
 & 0.4375 & 2.233E-01 & 2.612E-03 & 1.558E-02 \\ \cline{2-5}
 & 0.4465 & 2.127E-01 & 2.596E-03 & 1.383E-02 \\ \cline{2-5}
 & 0.4555 & 2.070E-01 & 2.598E-03 & 1.274E-02 \\ \cline{2-5}
 & 0.4645 & 1.992E-01 & 2.634E-03 & 1.176E-02 \\ \cline{2-5}
 & 0.4735 & 1.940E-01 & 2.681E-03 & 1.129E-02 \\ \cline{2-5}
 & 0.4825 & 1.921E-01 & 2.788E-03 & 1.078E-02 \\ \cline{2-5}
 & 0.4915 & 1.775E-01 & 2.711E-03 & 9.786E-03 \\ \cline{2-5}
 & 0.5005 & 1.738E-01 & 2.775E-03 & 9.561E-03 \\ \cline{2-5}
 & 0.5095 & 1.806E-01 & 2.876E-03 & 1.084E-02 \\ \cline{2-5}
 & 0.5185 & 1.993E-01 & 3.149E-03 & 1.314E-02 \\ \cline{2-5}
 & 0.5275 & 2.020E-01 & 3.227E-03 & 1.132E-02 \\ \cline{2-5}
 & 0.5365 & 1.981E-01 & 3.211E-03 & 9.919E-03 \\ \cline{2-5}
 & 0.5455 & 1.837E-01 & 3.147E-03 & 1.086E-02 \\ \cline{2-5}
 & 0.5545 & 1.494E-01 & 2.850E-03 & 8.647E-03 \\ \cline{2-5}
 & 0.5635 & 1.349E-01 & 2.862E-03 & 6.698E-03 \\ \cline{2-5}
 & 0.5725 & 1.200E-01 & 2.711E-03 & 5.488E-03 \\ \cline{2-5}
 & 0.5815 & 1.177E-01 & 2.795E-03 & 5.215E-03 \\ \cline{2-5}
 & 0.5905 & 1.215E-01 & 2.937E-03 & 6.420E-03 \\ \cline{2-5}
 & 0.5995 & 1.339E-01 & 3.200E-03 & 7.641E-03 \\ \cline{2-5}
 & 0.6085 & 1.481E-01 & 3.415E-03 & 1.030E-02 \\ \cline{2-5}
 & 0.6175 & 1.563E-01 & 3.249E-03 & 1.017E-02 \\ \cline{2-5}
 & 0.6265 & 1.646E-01 & 4.081E-03 & 7.344E-03 \\ \cline{2-5}
 & 0.6355 & 1.375E-01 & 3.690E-03 & 1.123E-02 \\ \cline{2-5}
 & 0.6445 & 1.066E-01 & 3.328E-03 & 8.033E-03 \\ \cline{2-5}
 & 0.6535 & 9.706E-02 & 3.164E-03 & 5.810E-03 \\ \cline{2-5}
 & 0.6625 & 8.217E-02 & 2.998E-03 & 4.052E-03 \\ \cline{2-5}
 & 0.6715 & 7.442E-02 & 2.715E-03 & 3.227E-03 \\ \cline{2-5}
 & 0.6805 & 7.816E-02 & 2.933E-03 & 3.146E-03 \\ \cline{2-5}
 & 0.6895 & 7.421E-02 & 2.940E-03 & 2.851E-03 \\ \cline{2-5}
 & 0.6985 & 6.092E-02 & 2.607E-03 & 2.248E-03 \\ \cline{2-5}
 & 0.7075 & 6.909E-02 & 2.870E-03 & 2.746E-03 \\ \cline{2-5}
 & 0.7165 & 7.073E-02 & 3.024E-03 & 3.232E-03 \\ \cline{2-5}
 & 0.7255 & 5.946E-02 & 2.732E-03 & 2.222E-03 \\ \cline{2-5}
 & 0.7345 & 6.163E-02 & 2.872E-03 & 3.057E-03 \\ \cline{2-5}
 & 0.7435 & 6.574E-02 & 2.944E-03 & 3.502E-03 \\ \cline{2-5}
 & 0.7525 & 6.175E-02 & 2.968E-03 & 3.117E-03 \\ \cline{2-5}
 & 0.7615 & 6.750E-02 & 3.075E-03 & 3.620E-03 \\ \cline{2-5}
 & 0.7705 & 6.909E-02 & 3.121E-03 & 4.002E-03 \\ \cline{2-5}
 & 0.7795 & 8.193E-02 & 4.712E-03 & 4.488E-03 \\ \cline{2-5}
 & 0.7885 & 7.743E-02 & 3.564E-03 & 3.423E-03 \\ \cline{2-5}
 & 0.7975 & 6.859E-02 & 3.487E-03 & 4.576E-03 \\ \cline{2-5}
 & 0.8065 & 6.334E-02 & 3.326E-03 & 8.008E-03 \\ \cline{2-5}
 & 0.8155 & 4.452E-02 & 2.588E-03 & 7.634E-03 \\ \cline{2-5}
 & 0.8245 & 3.341E-02 & 2.362E-03 & 5.453E-03 \\ \cline{2-5}
 & 0.8335 & 3.020E-02 & 2.108E-03 & 4.874E-03 \\ \cline{2-5}
 & 0.8425 & 1.788E-02 & 1.712E-03 & 2.646E-03 \\ \cline{2-5}
 & 0.8515 & 1.540E-02 & 1.443E-03 & 2.318E-03 \\ \cline{2-5}
 & 0.8605 & 9.091E-03 & 1.125E-03 & 1.747E-03 \\ \cline{2-5}
 & 0.8695 & 1.003E-02 & 1.027E-03 & 2.243E-03 \\ \cline{2-5}
 & 0.8785 & 7.703E-03 & 9.688E-04 & 2.800E-04 \\ \cline{2-5}
 & 0.8875 & 2.802E-03 & 4.050E-04 & 7.883E-05 \\ \hline
2.375 & 0.3655 & 2.811E-01 & 3.513E-03 & 2.770E-02 \\ \cline{2-5}
 & 0.3745 & 2.672E-01 & 3.198E-03 & 2.413E-02 \\ \cline{2-5}
 & 0.3835 & 2.735E-01 & 8.536E-03 & 2.706E-02 \\ \cline{2-5}
 & 0.3925 & 2.531E-01 & 2.580E-03 & 2.243E-02 \\ \cline{2-5}
 & 0.4015 & 2.431E-01 & 2.495E-03 & 2.044E-02 \\ \cline{2-5}
 & 0.4105 & 2.355E-01 & 2.567E-03 & 1.906E-02 \\ \cline{2-5}
 & 0.4195 & 2.280E-01 & 2.529E-03 & 1.781E-02 \\ \cline{2-5}
 & 0.4285 & 2.172E-01 & 2.515E-03 & 1.640E-02 \\ \cline{2-5}
 & 0.4375 & 2.155E-01 & 2.579E-03 & 1.611E-02 \\ \cline{2-5}
 & 0.4465 & 2.138E-01 & 2.609E-03 & 1.480E-02 \\ \cline{2-5}
 & 0.4555 & 2.074E-01 & 2.634E-03 & 1.445E-02 \\ \cline{2-5}
 & 0.4645 & 1.990E-01 & 2.612E-03 & 1.244E-02 \\ \cline{2-5}
 & 0.4735 & 1.942E-01 & 2.653E-03 & 1.186E-02 \\ \cline{2-5}
 & 0.4825 & 1.829E-01 & 2.606E-03 & 1.070E-02 \\ \cline{2-5}
 & 0.4915 & 1.764E-01 & 2.619E-03 & 1.000E-02 \\ \cline{2-5}
 & 0.5005 & 1.745E-01 & 2.702E-03 & 9.727E-03 \\ \cline{2-5}
 & 0.5095 & 1.728E-01 & 2.763E-03 & 9.973E-03 \\ \cline{2-5}
 & 0.5185 & 1.794E-01 & 2.931E-03 & 1.179E-02 \\ \cline{2-5}
 & 0.5275 & 1.965E-01 & 3.181E-03 & 1.238E-02 \\ \cline{2-5}
 & 0.5365 & 1.902E-01 & 3.210E-03 & 9.986E-03 \\ \cline{2-5}
 & 0.5455 & 1.854E-01 & 3.185E-03 & 9.922E-03 \\ \cline{2-5}
 & 0.5545 & 1.625E-01 & 2.958E-03 & 1.014E-02 \\ \cline{2-5}
 & 0.5635 & 1.501E-01 & 2.880E-03 & 8.194E-03 \\ \cline{2-5}
 & 0.5725 & 1.304E-01 & 2.723E-03 & 6.392E-03 \\ \cline{2-5}
 & 0.5815 & 1.202E-01 & 2.698E-03 & 5.558E-03 \\ \cline{2-5}
 & 0.5905 & 1.124E-01 & 2.657E-03 & 5.936E-03 \\ \cline{2-5}
 & 0.5995 & 1.175E-01 & 2.857E-03 & 6.305E-03 \\ \cline{2-5}
 & 0.6085 & 1.304E-01 & 3.203E-03 & 8.256E-03 \\ \cline{2-5}
 & 0.6175 & 1.397E-01 & 3.353E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.6265 & 1.518E-01 & 3.715E-03 & 7.849E-03 \\ \cline{2-5}
 & 0.6355 & 1.352E-01 & 3.492E-03 & 9.028E-03 \\ \cline{2-5}
 & 0.6445 & 1.206E-01 & 3.234E-03 & 1.006E-02 \\ \cline{2-5}
 & 0.6535 & 1.004E-01 & 3.030E-03 & 6.895E-03 \\ \cline{2-5}
 & 0.6625 & 9.079E-02 & 2.869E-03 & 5.065E-03 \\ \cline{2-5}
 & 0.6715 & 7.630E-02 & 2.638E-03 & 3.638E-03 \\ \cline{2-5}
 & 0.6805 & 6.926E-02 & 2.654E-03 & 2.985E-03 \\ \cline{2-5}
 & 0.6895 & 7.255E-02 & 2.821E-03 & 2.922E-03 \\ \cline{2-5}
 & 0.6985 & 6.708E-02 & 2.774E-03 & 2.658E-03 \\ \cline{2-5}
 & 0.7075 & 6.219E-02 & 2.642E-03 & 2.420E-03 \\ \cline{2-5}
 & 0.7165 & 6.155E-02 & 2.651E-03 & 3.291E-03 \\ \cline{2-5}
 & 0.7255 & 6.101E-02 & 2.607E-03 & 2.314E-03 \\ \cline{2-5}
 & 0.7345 & 6.443E-02 & 3.019E-03 & 2.898E-03 \\ \cline{2-5}
 & 0.7435 & 5.651E-02 & 2.577E-03 & 2.960E-03 \\ \cline{2-5}
 & 0.7525 & 6.028E-02 & 2.752E-03 & 3.208E-03 \\ \cline{2-5}
 & 0.7615 & 6.275E-02 & 3.100E-03 & 3.206E-03 \\ \cline{2-5}
 & 0.7705 & 6.261E-02 & 2.974E-03 & 3.551E-03 \\ \cline{2-5}
 & 0.7795 & 6.804E-02 & 3.193E-03 & 3.881E-03 \\ \cline{2-5}
 & 0.7885 & 7.020E-02 & 3.381E-03 & 3.510E-03 \\ \cline{2-5}
 & 0.7975 & 6.731E-02 & 3.423E-03 & 3.454E-03 \\ \cline{2-5}
 & 0.8065 & 6.472E-02 & 3.284E-03 & 6.698E-03 \\ \cline{2-5}
 & 0.8155 & 5.189E-02 & 2.902E-03 & 8.316E-03 \\ \cline{2-5}
 & 0.8245 & 3.174E-02 & 2.030E-03 & 5.412E-03 \\ \cline{2-5}
 & 0.8335 & 2.831E-02 & 1.913E-03 & 4.474E-03 \\ \cline{2-5}
 & 0.8425 & 1.985E-02 & 1.644E-03 & 3.107E-03 \\ \cline{2-5}
 & 0.8515 & 1.496E-02 & 1.254E-03 & 2.221E-03 \\ \cline{2-5}
 & 0.8605 & 1.103E-02 & 1.004E-03 & 1.940E-03 \\ \cline{2-5}
 & 0.8695 & 9.324E-03 & 9.447E-04 & 1.992E-03 \\ \cline{2-5}
 & 0.8785 & 5.643E-03 & 8.559E-04 & 1.636E-03 \\ \cline{2-5}
 & 0.8875 & 3.893E-03 & 4.793E-04 & 1.188E-04 \\ \hline
2.425 & 0.3925 & 2.449E-01 & 3.283E-03 & 2.096E-02 \\ \cline{2-5}
 & 0.4015 & 2.400E-01 & 2.704E-03 & 2.155E-02 \\ \cline{2-5}
 & 0.4105 & 2.382E-01 & 2.521E-03 & 2.020E-02 \\ \cline{2-5}
 & 0.4195 & 2.324E-01 & 2.580E-03 & 1.899E-02 \\ \cline{2-5}
 & 0.4285 & 2.246E-01 & 2.603E-03 & 1.772E-02 \\ \cline{2-5}
 & 0.4375 & 2.173E-01 & 2.613E-03 & 1.676E-02 \\ \cline{2-5}
 & 0.4465 & 2.108E-01 & 2.593E-03 & 1.567E-02 \\ \cline{2-5}
 & 0.4555 & 2.099E-01 & 2.668E-03 & 1.445E-02 \\ \cline{2-5}
 & 0.4645 & 2.067E-01 & 2.710E-03 & 1.365E-02 \\ \cline{2-5}
 & 0.4735 & 1.990E-01 & 2.666E-03 & 1.271E-02 \\ \cline{2-5}
 & 0.4825 & 1.804E-01 & 2.616E-03 & 1.139E-02 \\ \cline{2-5}
 & 0.4915 & 1.814E-01 & 2.638E-03 & 1.081E-02 \\ \cline{2-5}
 & 0.5005 & 1.738E-01 & 2.642E-03 & 1.018E-02 \\ \cline{2-5}
 & 0.5095 & 1.706E-01 & 2.639E-03 & 9.937E-03 \\ \cline{2-5}
 & 0.5185 & 1.731E-01 & 2.814E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.5275 & 1.830E-01 & 3.051E-03 & 1.307E-02 \\ \cline{2-5}
 & 0.5365 & 1.990E-01 & 3.266E-03 & 1.201E-02 \\ \cline{2-5}
 & 0.5455 & 1.891E-01 & 3.267E-03 & 9.869E-03 \\ \cline{2-5}
 & 0.5545 & 1.737E-01 & 3.116E-03 & 1.054E-02 \\ \cline{2-5}
 & 0.5635 & 1.548E-01 & 2.950E-03 & 9.639E-03 \\ \cline{2-5}
 & 0.5725 & 1.310E-01 & 2.711E-03 & 6.964E-03 \\ \cline{2-5}
 & 0.5815 & 1.210E-01 & 2.632E-03 & 5.966E-03 \\ \cline{2-5}
 & 0.5905 & 1.183E-01 & 2.626E-03 & 5.687E-03 \\ \cline{2-5}
 & 0.5995 & 1.132E-01 & 2.687E-03 & 6.315E-03 \\ \cline{2-5}
 & 0.6085 & 1.154E-01 & 2.784E-03 & 6.660E-03 \\ \cline{2-5}
 & 0.6175 & 1.257E-01 & 3.014E-03 & 8.720E-03 \\ \cline{2-5}
 & 0.6265 & 1.482E-01 & 3.548E-03 & 9.900E-03 \\ \cline{2-5}
 & 0.6355 & 1.528E-01 & 3.777E-03 & 6.972E-03 \\ \cline{2-5}
 & 0.6445 & 1.246E-01 & 3.285E-03 & 1.026E-02 \\ \cline{2-5}
 & 0.6535 & 1.122E-01 & 3.176E-03 & 8.734E-03 \\ \cline{2-5}
 & 0.6625 & 8.890E-02 & 2.814E-03 & 5.565E-03 \\ \cline{2-5}
 & 0.6715 & 8.641E-02 & 2.873E-03 & 4.527E-03 \\ \cline{2-5}
 & 0.6805 & 7.014E-02 & 2.603E-03 & 3.237E-03 \\ \cline{2-5}
 & 0.6895 & 7.112E-02 & 2.610E-03 & 3.062E-03 \\ \cline{2-5}
 & 0.6985 & 6.509E-02 & 2.637E-03 & 2.717E-03 \\ \cline{2-5}
 & 0.7075 & 6.664E-02 & 2.681E-03 & 2.658E-03 \\ \cline{2-5}
 & 0.7165 & 6.155E-02 & 2.590E-03 & 2.698E-03 \\ \cline{2-5}
 & 0.7255 & 6.398E-02 & 2.706E-03 & 2.895E-03 \\ \cline{2-5}
 & 0.7345 & 6.376E-02 & 2.704E-03 & 2.547E-03 \\ \cline{2-5}
 & 0.7435 & 5.463E-02 & 2.550E-03 & 2.735E-03 \\ \cline{2-5}
 & 0.7525 & 5.660E-02 & 2.686E-03 & 2.959E-03 \\ \cline{2-5}
 & 0.7615 & 6.574E-02 & 2.970E-03 & 3.277E-03 \\ \cline{2-5}
 & 0.7705 & 6.081E-02 & 2.853E-03 & 3.280E-03 \\ \cline{2-5}
 & 0.7795 & 5.907E-02 & 3.052E-03 & 3.432E-03 \\ \cline{2-5}
 & 0.7885 & 6.148E-02 & 3.057E-03 & 3.376E-03 \\ \cline{2-5}
 & 0.7975 & 6.621E-02 & 3.395E-03 & 2.988E-03 \\ \cline{2-5}
 & 0.8065 & 5.550E-02 & 2.834E-03 & 4.504E-03 \\ \cline{2-5}
 & 0.8155 & 5.415E-02 & 3.040E-03 & 7.817E-03 \\ \cline{2-5}
 & 0.8245 & 3.771E-02 & 2.305E-03 & 6.569E-03 \\ \cline{2-5}
 & 0.8335 & 2.820E-02 & 1.962E-03 & 4.517E-03 \\ \cline{2-5}
 & 0.8425 & 1.842E-02 & 1.421E-03 & 3.098E-03 \\ \cline{2-5}
 & 0.8515 & 1.373E-02 & 1.291E-03 & 1.971E-03 \\ \cline{2-5}
 & 0.8605 & 1.286E-02 & 1.136E-03 & 2.091E-03 \\ \cline{2-5}
 & 0.8695 & 1.035E-02 & 8.799E-04 & 2.160E-03 \\ \cline{2-5}
 & 0.8785 & 6.164E-03 & 5.957E-04 & 1.597E-03 \\ \cline{2-5}
 & 0.8875 & 4.046E-03 & 3.878E-04 & 1.199E-04 \\ \hline
2.475 & 0.3745 & 2.614E-01 & 5.590E-03 & 2.447E-02 \\ \cline{2-5}
 & 0.3835 & 2.556E-01 & 3.761E-03 & 2.495E-02 \\ \cline{2-5}
 & 0.3925 & 2.523E-01 & 3.269E-03 & 2.297E-02 \\ \cline{2-5}
 & 0.4015 & 2.430E-01 & 3.391E-03 & 2.102E-02 \\ \cline{2-5}
 & 0.4105 & 2.424E-01 & 2.975E-03 & 2.184E-02 \\ \cline{2-5}
 & 0.4195 & 2.320E-01 & 2.524E-03 & 1.982E-02 \\ \cline{2-5}
 & 0.4285 & 2.229E-01 & 2.578E-03 & 1.846E-02 \\ \cline{2-5}
 & 0.4375 & 2.205E-01 & 2.667E-03 & 1.768E-02 \\ \cline{2-5}
 & 0.4465 & 2.111E-01 & 2.625E-03 & 1.670E-02 \\ \cline{2-5}
 & 0.4555 & 2.088E-01 & 2.661E-03 & 1.529E-02 \\ \cline{2-5}
 & 0.4645 & 2.014E-01 & 2.664E-03 & 1.461E-02 \\ \cline{2-5}
 & 0.4735 & 1.939E-01 & 2.674E-03 & 1.303E-02 \\ \cline{2-5}
 & 0.4825 & 1.874E-01 & 2.680E-03 & 1.227E-02 \\ \cline{2-5}
 & 0.4915 & 1.765E-01 & 2.638E-03 & 1.099E-02 \\ \cline{2-5}
 & 0.5005 & 1.753E-01 & 2.643E-03 & 1.072E-02 \\ \cline{2-5}
 & 0.5095 & 1.681E-01 & 2.639E-03 & 9.951E-03 \\ \cline{2-5}
 & 0.5185 & 1.654E-01 & 2.652E-03 & 9.995E-03 \\ \cline{2-5}
 & 0.5275 & 1.739E-01 & 2.805E-03 & 1.165E-02 \\ \cline{2-5}
 & 0.5365 & 1.787E-01 & 2.986E-03 & 1.192E-02 \\ \cline{2-5}
 & 0.5455 & 1.870E-01 & 3.186E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.5545 & 1.829E-01 & 3.247E-03 & 1.021E-02 \\ \cline{2-5}
 & 0.5635 & 1.566E-01 & 2.995E-03 & 1.019E-02 \\ \cline{2-5}
 & 0.5725 & 1.455E-01 & 2.848E-03 & 8.510E-03 \\ \cline{2-5}
 & 0.5815 & 1.287E-01 & 2.753E-03 & 6.826E-03 \\ \cline{2-5}
 & 0.5905 & 1.155E-01 & 2.641E-03 & 5.733E-03 \\ \cline{2-5}
 & 0.5995 & 1.098E-01 & 2.581E-03 & 5.841E-03 \\ \cline{2-5}
 & 0.6085 & 1.125E-01 & 2.682E-03 & 6.376E-03 \\ \cline{2-5}
 & 0.6175 & 1.173E-01 & 2.767E-03 & 7.428E-03 \\ \cline{2-5}
 & 0.6265 & 1.443E-01 & 3.278E-03 & 1.061E-02 \\ \cline{2-5}
 & 0.6355 & 1.486E-01 & 3.444E-03 & 8.171E-03 \\ \cline{2-5}
 & 0.6445 & 1.420E-01 & 3.473E-03 & 9.493E-03 \\ \cline{2-5}
 & 0.6535 & 1.125E-01 & 3.079E-03 & 9.568E-03 \\ \cline{2-5}
 & 0.6625 & 9.439E-02 & 2.780E-03 & 6.683E-03 \\ \cline{2-5}
 & 0.6715 & 8.225E-02 & 2.701E-03 & 4.724E-03 \\ \cline{2-5}
 & 0.6805 & 7.813E-02 & 2.746E-03 & 3.844E-03 \\ \cline{2-5}
 & 0.6895 & 7.508E-02 & 2.623E-03 & 3.471E-03 \\ \cline{2-5}
 & 0.6985 & 6.478E-02 & 2.456E-03 & 2.860E-03 \\ \cline{2-5}
 & 0.7075 & 6.939E-02 & 2.660E-03 & 2.901E-03 \\ \cline{2-5}
 & 0.7165 & 6.422E-02 & 2.582E-03 & 2.732E-03 \\ \cline{2-5}
 & 0.7255 & 5.773E-02 & 2.405E-03 & 3.261E-03 \\ \cline{2-5}
 & 0.7345 & 5.398E-02 & 2.378E-03 & 2.181E-03 \\ \cline{2-5}
 & 0.7435 & 5.854E-02 & 2.603E-03 & 2.781E-03 \\ \cline{2-5}
 & 0.7525 & 5.777E-02 & 2.665E-03 & 3.104E-03 \\ \cline{2-5}
 & 0.7615 & 6.268E-02 & 2.887E-03 & 3.221E-03 \\ \cline{2-5}
 & 0.7705 & 6.150E-02 & 2.891E-03 & 3.229E-03 \\ \cline{2-5}
 & 0.7795 & 6.296E-02 & 3.041E-03 & 3.652E-03 \\ \cline{2-5}
 & 0.7885 & 6.793E-02 & 3.361E-03 & 3.873E-03 \\ \cline{2-5}
 & 0.7975 & 7.084E-02 & 3.445E-03 & 3.562E-03 \\ \cline{2-5}
 & 0.8065 & 7.085E-02 & 3.452E-03 & 4.345E-03 \\ \cline{2-5}
 & 0.8155 & 5.252E-02 & 2.851E-03 & 6.419E-03 \\ \cline{2-5}
 & 0.8245 & 3.495E-02 & 2.134E-03 & 5.965E-03 \\ \cline{2-5}
 & 0.8335 & 3.207E-02 & 2.071E-03 & 5.173E-03 \\ \cline{2-5}
 & 0.8425 & 2.232E-02 & 1.498E-03 & 3.555E-03 \\ \cline{2-5}
 & 0.8515 & 1.636E-02 & 1.497E-03 & 2.366E-03 \\ \cline{2-5}
 & 0.8605 & 1.276E-02 & 1.236E-03 & 1.954E-03 \\ \cline{2-5}
 & 0.8695 & 6.718E-03 & 8.362E-04 & 1.318E-03 \\ \cline{2-5}
 & 0.8785 & 5.357E-03 & 5.953E-04 & 1.244E-03 \\ \cline{2-5}
 & 0.8875 & 3.325E-03 & 3.549E-04 & 8.973E-05 \\ \cline{2-5}
 & 0.8965 & 1.387E-03 & 1.979E-04 & 4.575E-05 \\ \hline
2.525 & 0.3655 & 2.639E-01 & 8.412E-03 & 2.988E-02 \\ \cline{2-5}
 & 0.3745 & 2.692E-01 & 5.620E-03 & 2.712E-02 \\ \cline{2-5}
 & 0.3835 & 2.609E-01 & 5.780E-03 & 2.435E-02 \\ \cline{2-5}
 & 0.3925 & 2.517E-01 & 4.003E-03 & 2.452E-02 \\ \cline{2-5}
 & 0.4015 & 2.439E-01 & 3.306E-03 & 2.229E-02 \\ \cline{2-5}
 & 0.4105 & 2.348E-01 & 3.408E-03 & 2.032E-02 \\ \cline{2-5}
 & 0.4195 & 2.400E-01 & 3.447E-03 & 2.219E-02 \\ \cline{2-5}
 & 0.4285 & 2.185E-01 & 2.565E-03 & 1.889E-02 \\ \cline{2-5}
 & 0.4375 & 2.096E-01 & 2.555E-03 & 1.745E-02 \\ \cline{2-5}
 & 0.4465 & 2.072E-01 & 2.627E-03 & 1.702E-02 \\ \cline{2-5}
 & 0.4555 & 2.052E-01 & 2.685E-03 & 1.630E-02 \\ \cline{2-5}
 & 0.4645 & 1.997E-01 & 2.662E-03 & 1.449E-02 \\ \cline{2-5}
 & 0.4735 & 2.005E-01 & 2.730E-03 & 1.448E-02 \\ \cline{2-5}
 & 0.4825 & 1.903E-01 & 2.732E-03 & 1.284E-02 \\ \cline{2-5}
 & 0.4915 & 1.791E-01 & 2.644E-03 & 1.240E-02 \\ \cline{2-5}
 & 0.5005 & 1.766E-01 & 2.683E-03 & 1.124E-02 \\ \cline{2-5}
 & 0.5095 & 1.632E-01 & 2.615E-03 & 1.004E-02 \\ \cline{2-5}
 & 0.5185 & 1.602E-01 & 2.647E-03 & 9.817E-03 \\ \cline{2-5}
 & 0.5275 & 1.648E-01 & 2.724E-03 & 1.050E-02 \\ \cline{2-5}
 & 0.5365 & 1.762E-01 & 2.898E-03 & 1.289E-02 \\ \cline{2-5}
 & 0.5455 & 1.806E-01 & 3.025E-03 & 1.163E-02 \\ \cline{2-5}
 & 0.5545 & 1.763E-01 & 3.062E-03 & 9.883E-03 \\ \cline{2-5}
 & 0.5635 & 1.649E-01 & 2.990E-03 & 1.015E-02 \\ \cline{2-5}
 & 0.5725 & 1.430E-01 & 2.831E-03 & 9.373E-03 \\ \cline{2-5}
 & 0.5815 & 1.262E-01 & 2.683E-03 & 7.132E-03 \\ \cline{2-5}
 & 0.5905 & 1.157E-01 & 2.637E-03 & 5.958E-03 \\ \cline{2-5}
 & 0.5995 & 1.049E-01 & 2.552E-03 & 5.278E-03 \\ \cline{2-5}
 & 0.6085 & 1.064E-01 & 2.625E-03 & 6.230E-03 \\ \cline{2-5}
 & 0.6175 & 1.166E-01 & 2.755E-03 & 6.982E-03 \\ \cline{2-5}
 & 0.6265 & 1.166E-01 & 2.842E-03 & 8.210E-03 \\ \cline{2-5}
 & 0.6355 & 1.356E-01 & 3.199E-03 & 9.465E-03 \\ \cline{2-5}
 & 0.6445 & 1.365E-01 & 3.251E-03 & 6.640E-03 \\ \cline{2-5}
 & 0.6535 & 1.257E-01 & 3.134E-03 & 1.057E-02 \\ \cline{2-5}
 & 0.6625 & 1.004E-01 & 2.724E-03 & 8.024E-03 \\ \cline{2-5}
 & 0.6715 & 8.805E-02 & 2.625E-03 & 5.684E-03 \\ \cline{2-5}
 & 0.6805 & 7.866E-02 & 2.513E-03 & 4.197E-03 \\ \cline{2-5}
 & 0.6895 & 6.750E-02 & 2.436E-03 & 3.243E-03 \\ \cline{2-5}
 & 0.6985 & 6.040E-02 & 2.339E-03 & 2.702E-03 \\ \cline{2-5}
 & 0.7075 & 6.590E-02 & 2.517E-03 & 2.854E-03 \\ \cline{2-5}
 & 0.7165 & 6.343E-02 & 2.557E-03 & 2.717E-03 \\ \cline{2-5}
 & 0.7255 & 6.091E-02 & 2.568E-03 & 3.074E-03 \\ \cline{2-5}
 & 0.7345 & 5.633E-02 & 2.406E-03 & 2.558E-03 \\ \cline{2-5}
 & 0.7435 & 5.568E-02 & 2.531E-03 & 2.381E-03 \\ \cline{2-5}
 & 0.7525 & 5.871E-02 & 2.543E-03 & 3.043E-03 \\ \cline{2-5}
 & 0.7615 & 5.431E-02 & 2.201E-03 & 2.962E-03 \\ \cline{2-5}
 & 0.7705 & 5.845E-02 & 2.702E-03 & 2.967E-03 \\ \cline{2-5}
 & 0.7795 & 5.830E-02 & 2.372E-03 & 3.428E-03 \\ \cline{2-5}
 & 0.7885 & 5.995E-02 & 2.465E-03 & 3.536E-03 \\ \cline{2-5}
 & 0.7975 & 6.474E-02 & 3.131E-03 & 3.494E-03 \\ \cline{2-5}
 & 0.8065 & 5.761E-02 & 2.603E-03 & 2.957E-03 \\ \cline{2-5}
 & 0.8155 & 5.619E-02 & 2.915E-03 & 5.699E-03 \\ \cline{2-5}
 & 0.8245 & 4.418E-02 & 2.539E-03 & 7.209E-03 \\ \cline{2-5}
 & 0.8335 & 3.130E-02 & 2.053E-03 & 5.420E-03 \\ \cline{2-5}
 & 0.8425 & 2.237E-02 & 1.697E-03 & 3.528E-03 \\ \cline{2-5}
 & 0.8515 & 1.733E-02 & 1.325E-03 & 2.594E-03 \\ \cline{2-5}
 & 0.8605 & 1.308E-02 & 1.152E-03 & 1.933E-03 \\ \cline{2-5}
 & 0.8695 & 1.086E-02 & 9.604E-04 & 1.990E-03 \\ \cline{2-5}
 & 0.8785 & 6.372E-03 & 7.144E-04 & 1.430E-03 \\ \cline{2-5}
 & 0.8875 & 4.476E-03 & 4.602E-04 & 1.508E-04 \\ \cline{2-5}
 & 0.8965 & 1.753E-03 & 1.956E-04 & 5.323E-05 \\ \hline
2.575 & 0.3745 & 2.648E-01 & 8.440E-03 & 2.953E-02 \\ \cline{2-5}
 & 0.3835 & 2.731E-01 & 5.809E-03 & 2.759E-02 \\ \cline{2-5}
 & 0.3925 & 2.501E-01 & 5.892E-03 & 2.336E-02 \\ \cline{2-5}
 & 0.4015 & 2.471E-01 & 4.359E-03 & 2.444E-02 \\ \cline{2-5}
 & 0.4105 & 2.380E-01 & 3.364E-03 & 2.186E-02 \\ \cline{2-5}
 & 0.4195 & 2.320E-01 & 3.473E-03 & 2.026E-02 \\ \cline{2-5}
 & 0.4285 & 2.343E-01 & 4.227E-03 & 2.178E-02 \\ \cline{2-5}
 & 0.4375 & 2.223E-01 & 2.696E-03 & 1.950E-02 \\ \cline{2-5}
 & 0.4465 & 2.066E-01 & 2.586E-03 & 1.753E-02 \\ \cline{2-5}
 & 0.4555 & 2.013E-01 & 2.674E-03 & 1.680E-02 \\ \cline{2-5}
 & 0.4645 & 2.030E-01 & 2.763E-03 & 1.597E-02 \\ \cline{2-5}
 & 0.4735 & 2.012E-01 & 2.760E-03 & 1.516E-02 \\ \cline{2-5}
 & 0.4825 & 1.927E-01 & 2.745E-03 & 1.373E-02 \\ \cline{2-5}
 & 0.4915 & 1.798E-01 & 2.663E-03 & 1.231E-02 \\ \cline{2-5}
 & 0.5005 & 1.739E-01 & 2.688E-03 & 1.160E-02 \\ \cline{2-5}
 & 0.5095 & 1.638E-01 & 2.642E-03 & 1.073E-02 \\ \cline{2-5}
 & 0.5185 & 1.574E-01 & 2.632E-03 & 9.998E-03 \\ \cline{2-5}
 & 0.5275 & 1.567E-01 & 2.643E-03 & 9.995E-03 \\ \cline{2-5}
 & 0.5365 & 1.619E-01 & 2.749E-03 & 1.111E-02 \\ \cline{2-5}
 & 0.5455 & 1.702E-01 & 2.898E-03 & 1.187E-02 \\ \cline{2-5}
 & 0.5545 & 1.799E-01 & 3.122E-03 & 1.095E-02 \\ \cline{2-5}
 & 0.5635 & 1.680E-01 & 2.978E-03 & 9.767E-03 \\ \cline{2-5}
 & 0.5725 & 1.492E-01 & 2.851E-03 & 1.012E-02 \\ \cline{2-5}
 & 0.5815 & 1.353E-01 & 2.706E-03 & 8.258E-03 \\ \cline{2-5}
 & 0.5905 & 1.195E-01 & 2.604E-03 & 6.656E-03 \\ \cline{2-5}
 & 0.5995 & 1.172E-01 & 2.653E-03 & 6.130E-03 \\ \cline{2-5}
 & 0.6085 & 1.053E-01 & 2.593E-03 & 5.766E-03 \\ \cline{2-5}
 & 0.6175 & 1.066E-01 & 2.665E-03 & 6.227E-03 \\ \cline{2-5}
 & 0.6265 & 1.088E-01 & 2.681E-03 & 7.060E-03 \\ \cline{2-5}
 & 0.6355 & 1.257E-01 & 3.025E-03 & 9.423E-03 \\ \cline{2-5}
 & 0.6445 & 1.320E-01 & 3.264E-03 & 7.750E-03 \\ \cline{2-5}
 & 0.6535 & 1.300E-01 & 3.290E-03 & 9.060E-03 \\ \cline{2-5}
 & 0.6625 & 1.046E-01 & 2.894E-03 & 9.111E-03 \\ \cline{2-5}
 & 0.6715 & 9.212E-02 & 2.597E-03 & 6.659E-03 \\ \cline{2-5}
 & 0.6805 & 7.771E-02 & 2.496E-03 & 4.595E-03 \\ \cline{2-5}
 & 0.6895 & 7.591E-02 & 2.468E-03 & 3.972E-03 \\ \cline{2-5}
 & 0.6985 & 6.693E-02 & 2.307E-03 & 3.185E-03 \\ \cline{2-5}
 & 0.7075 & 6.257E-02 & 2.310E-03 & 2.876E-03 \\ \cline{2-5}
 & 0.7165 & 5.605E-02 & 2.205E-03 & 2.423E-03 \\ \cline{2-5}
 & 0.7255 & 6.082E-02 & 2.466E-03 & 2.637E-03 \\ \cline{2-5}
 & 0.7345 & 5.851E-02 & 2.477E-03 & 3.319E-03 \\ \cline{2-5}
 & 0.7435 & 5.360E-02 & 2.390E-03 & 2.362E-03 \\ \cline{2-5}
 & 0.7525 & 5.194E-02 & 2.332E-03 & 2.576E-03 \\ \cline{2-5}
 & 0.7615 & 5.361E-02 & 2.440E-03 & 2.908E-03 \\ \cline{2-5}
 & 0.7705 & 5.919E-02 & 2.616E-03 & 3.025E-03 \\ \cline{2-5}
 & 0.7795 & 5.628E-02 & 2.693E-03 & 3.094E-03 \\ \cline{2-5}
 & 0.7885 & 5.955E-02 & 2.757E-03 & 3.518E-03 \\ \cline{2-5}
 & 0.7975 & 6.270E-02 & 3.193E-03 & 3.663E-03 \\ \cline{2-5}
 & 0.8065 & 5.843E-02 & 2.560E-03 & 3.239E-03 \\ \cline{2-5}
 & 0.8155 & 5.248E-02 & 2.397E-03 & 4.290E-03 \\ \cline{2-5}
 & 0.8245 & 4.022E-02 & 2.508E-03 & 5.959E-03 \\ \cline{2-5}
 & 0.8335 & 3.681E-02 & 2.215E-03 & 6.440E-03 \\ \cline{2-5}
 & 0.8425 & 2.355E-02 & 1.587E-03 & 3.668E-03 \\ \cline{2-5}
 & 0.8515 & 1.868E-02 & 1.459E-03 & 2.959E-03 \\ \cline{2-5}
 & 0.8605 & 1.283E-02 & 1.257E-03 & 1.869E-03 \\ \cline{2-5}
 & 0.8695 & 9.324E-03 & 9.109E-04 & 1.601E-03 \\ \cline{2-5}
 & 0.8785 & 7.016E-03 & 7.739E-04 & 1.459E-03 \\ \cline{2-5}
 & 0.8875 & 3.983E-03 & 4.595E-04 & 1.179E-03 \\ \cline{2-5}
 & 0.8965 & 2.649E-03 & 3.963E-04 & 9.020E-05 \\ \hline
2.625 & 0.3835 & 2.748E-01 & 8.699E-03 & 3.017E-02 \\ \cline{2-5}
 & 0.3925 & 2.641E-01 & 5.813E-03 & 2.664E-02 \\ \cline{2-5}
 & 0.4015 & 2.447E-01 & 6.002E-03 & 2.301E-02 \\ \cline{2-5}
 & 0.4105 & 2.542E-01 & 4.979E-03 & 2.553E-02 \\ \cline{2-5}
 & 0.4195 & 2.291E-01 & 3.397E-03 & 2.112E-02 \\ \cline{2-5}
 & 0.4285 & 2.214E-01 & 3.468E-03 & 1.944E-02 \\ \cline{2-5}
 & 0.4375 & 2.268E-01 & 6.157E-03 & 2.209E-02 \\ \cline{2-5}
 & 0.4465 & 2.147E-01 & 2.773E-03 & 1.925E-02 \\ \cline{2-5}
 & 0.4555 & 1.990E-01 & 2.586E-03 & 1.712E-02 \\ \cline{2-5}
 & 0.4645 & 1.891E-01 & 2.611E-03 & 1.592E-02 \\ \cline{2-5}
 & 0.4735 & 1.962E-01 & 2.745E-03 & 1.512E-02 \\ \cline{2-5}
 & 0.4825 & 1.883E-01 & 2.725E-03 & 1.474E-02 \\ \cline{2-5}
 & 0.4915 & 1.780E-01 & 2.721E-03 & 1.263E-02 \\ \cline{2-5}
 & 0.5005 & 1.726E-01 & 2.671E-03 & 1.248E-02 \\ \cline{2-5}
 & 0.5095 & 1.675E-01 & 2.692E-03 & 1.126E-02 \\ \cline{2-5}
 & 0.5185 & 1.602E-01 & 2.632E-03 & 1.069E-02 \\ \cline{2-5}
 & 0.5275 & 1.474E-01 & 2.564E-03 & 9.504E-03 \\ \cline{2-5}
 & 0.5365 & 1.573E-01 & 2.739E-03 & 1.059E-02 \\ \cline{2-5}
 & 0.5455 & 1.607E-01 & 2.831E-03 & 1.224E-02 \\ \cline{2-5}
 & 0.5545 & 1.753E-01 & 3.036E-03 & 1.196E-02 \\ \cline{2-5}
 & 0.5635 & 1.731E-01 & 3.090E-03 & 1.018E-02 \\ \cline{2-5}
 & 0.5725 & 1.597E-01 & 2.946E-03 & 1.032E-02 \\ \cline{2-5}
 & 0.5815 & 1.402E-01 & 2.762E-03 & 9.523E-03 \\ \cline{2-5}
 & 0.5905 & 1.224E-01 & 2.607E-03 & 7.267E-03 \\ \cline{2-5}
 & 0.5995 & 1.089E-01 & 2.483E-03 & 6.016E-03 \\ \cline{2-5}
 & 0.6085 & 1.059E-01 & 2.541E-03 & 5.653E-03 \\ \cline{2-5}
 & 0.6175 & 1.045E-01 & 2.586E-03 & 6.381E-03 \\ \cline{2-5}
 & 0.6265 & 1.050E-01 & 2.664E-03 & 6.418E-03 \\ \cline{2-5}
 & 0.6355 & 1.152E-01 & 2.879E-03 & 8.331E-03 \\ \cline{2-5}
 & 0.6445 & 1.270E-01 & 3.181E-03 & 9.031E-03 \\ \cline{2-5}
 & 0.6535 & 1.329E-01 & 3.280E-03 & 6.729E-03 \\ \cline{2-5}
 & 0.6625 & 1.172E-01 & 3.090E-03 & 1.018E-02 \\ \cline{2-5}
 & 0.6715 & 9.652E-02 & 2.755E-03 & 7.830E-03 \\ \cline{2-5}
 & 0.6805 & 8.367E-02 & 2.575E-03 & 5.469E-03 \\ \cline{2-5}
 & 0.6895 & 7.034E-02 & 2.388E-03 & 3.867E-03 \\ \cline{2-5}
 & 0.6985 & 6.785E-02 & 2.353E-03 & 3.396E-03 \\ \cline{2-5}
 & 0.7075 & 6.297E-02 & 2.306E-03 & 3.032E-03 \\ \cline{2-5}
 & 0.7165 & 6.068E-02 & 2.289E-03 & 2.778E-03 \\ \cline{2-5}
 & 0.7255 & 5.413E-02 & 2.166E-03 & 2.482E-03 \\ \cline{2-5}
 & 0.7345 & 5.571E-02 & 2.226E-03 & 3.210E-03 \\ \cline{2-5}
 & 0.7435 & 5.363E-02 & 2.217E-03 & 2.323E-03 \\ \cline{2-5}
 & 0.7525 & 5.404E-02 & 2.391E-03 & 2.494E-03 \\ \cline{2-5}
 & 0.7615 & 4.842E-02 & 2.292E-03 & 2.562E-03 \\ \cline{2-5}
 & 0.7705 & 5.157E-02 & 2.337E-03 & 2.741E-03 \\ \cline{2-5}
 & 0.7795 & 4.839E-02 & 2.301E-03 & 2.574E-03 \\ \cline{2-5}
 & 0.7885 & 5.275E-02 & 2.529E-03 & 3.064E-03 \\ \cline{2-5}
 & 0.7975 & 5.217E-02 & 2.651E-03 & 3.132E-03 \\ \cline{2-5}
 & 0.8065 & 5.551E-02 & 2.745E-03 & 3.034E-03 \\ \cline{2-5}
 & 0.8155 & 5.169E-02 & 2.674E-03 & 3.304E-03 \\ \cline{2-5}
 & 0.8245 & 4.693E-02 & 2.578E-03 & 5.857E-03 \\ \cline{2-5}
 & 0.8335 & 3.226E-02 & 2.006E-03 & 5.539E-03 \\ \cline{2-5}
 & 0.8425 & 2.548E-02 & 1.714E-03 & 4.044E-03 \\ \cline{2-5}
 & 0.8515 & 1.762E-02 & 1.364E-03 & 2.893E-03 \\ \cline{2-5}
 & 0.8605 & 1.267E-02 & 1.256E-03 & 1.817E-03 \\ \cline{2-5}
 & 0.8695 & 8.883E-03 & 9.976E-04 & 1.432E-03 \\ \cline{2-5}
 & 0.8785 & 8.058E-03 & 9.034E-04 & 1.632E-03 \\ \cline{2-5}
 & 0.8875 & 4.325E-03 & 5.229E-04 & 1.183E-03 \\ \cline{2-5}
 & 0.8965 & 2.139E-03 & 2.549E-04 & 6.215E-05 \\ \hline
2.675 & 0.4015 & 2.429E-01 & 5.723E-03 & 2.430E-02 \\ \cline{2-5}
 & 0.4105 & 2.288E-01 & 6.026E-03 & 2.148E-02 \\ \cline{2-5}
 & 0.4195 & 2.291E-01 & 5.403E-03 & 2.245E-02 \\ \cline{2-5}
 & 0.4285 & 2.241E-01 & 3.465E-03 & 2.084E-02 \\ \cline{2-5}
 & 0.4375 & 2.137E-01 & 3.477E-03 & 1.907E-02 \\ \cline{2-5}
 & 0.4465 & 2.045E-01 & 3.581E-03 & 1.743E-02 \\ \cline{2-5}
 & 0.4555 & 1.998E-01 & 2.913E-03 & 1.817E-02 \\ \cline{2-5}
 & 0.4645 & 1.950E-01 & 2.623E-03 & 1.722E-02 \\ \cline{2-5}
 & 0.4735 & 1.891E-01 & 2.645E-03 & 1.561E-02 \\ \cline{2-5}
 & 0.4825 & 1.831E-01 & 2.732E-03 & 1.454E-02 \\ \cline{2-5}
 & 0.4915 & 1.803E-01 & 2.749E-03 & 1.367E-02 \\ \cline{2-5}
 & 0.5005 & 1.731E-01 & 2.719E-03 & 1.264E-02 \\ \cline{2-5}
 & 0.5095 & 1.608E-01 & 2.634E-03 & 1.141E-02 \\ \cline{2-5}
 & 0.5185 & 1.594E-01 & 2.614E-03 & 1.093E-02 \\ \cline{2-5}
 & 0.5275 & 1.509E-01 & 2.629E-03 & 1.015E-02 \\ \cline{2-5}
 & 0.5365 & 1.501E-01 & 2.658E-03 & 1.021E-02 \\ \cline{2-5}
 & 0.5455 & 1.526E-01 & 2.743E-03 & 1.103E-02 \\ \cline{2-5}
 & 0.5545 & 1.667E-01 & 2.960E-03 & 1.213E-02 \\ \cline{2-5}
 & 0.5635 & 1.636E-01 & 3.009E-03 & 1.062E-02 \\ \cline{2-5}
 & 0.5725 & 1.634E-01 & 3.030E-03 & 1.010E-02 \\ \cline{2-5}
 & 0.5815 & 1.413E-01 & 2.806E-03 & 1.003E-02 \\ \cline{2-5}
 & 0.5905 & 1.245E-01 & 2.611E-03 & 7.997E-03 \\ \cline{2-5}
 & 0.5995 & 1.076E-01 & 2.453E-03 & 6.468E-03 \\ \cline{2-5}
 & 0.6085 & 1.023E-01 & 2.417E-03 & 5.661E-03 \\ \cline{2-5}
 & 0.6175 & 9.966E-02 & 2.435E-03 & 5.768E-03 \\ \cline{2-5}
 & 0.6265 & 1.011E-01 & 2.520E-03 & 6.185E-03 \\ \cline{2-5}
 & 0.6355 & 1.096E-01 & 2.713E-03 & 7.367E-03 \\ \cline{2-5}
 & 0.6445 & 1.228E-01 & 3.019E-03 & 9.431E-03 \\ \cline{2-5}
 & 0.6535 & 1.292E-01 & 3.316E-03 & 7.638E-03 \\ \cline{2-5}
 & 0.6625 & 1.167E-01 & 3.163E-03 & 8.705E-03 \\ \cline{2-5}
 & 0.6715 & 1.000E-01 & 2.851E-03 & 8.812E-03 \\ \cline{2-5}
 & 0.6805 & 7.924E-02 & 2.455E-03 & 5.741E-03 \\ \cline{2-5}
 & 0.6895 & 6.934E-02 & 2.342E-03 & 4.262E-03 \\ \cline{2-5}
 & 0.6985 & 6.877E-02 & 2.453E-03 & 3.792E-03 \\ \cline{2-5}
 & 0.7075 & 6.116E-02 & 2.342E-03 & 3.103E-03 \\ \cline{2-5}
 & 0.7165 & 6.230E-02 & 2.330E-03 & 3.002E-03 \\ \cline{2-5}
 & 0.7255 & 6.013E-02 & 2.311E-03 & 2.837E-03 \\ \cline{2-5}
 & 0.7345 & 5.323E-02 & 2.150E-03 & 2.595E-03 \\ \cline{2-5}
 & 0.7435 & 5.246E-02 & 2.177E-03 & 2.957E-03 \\ \cline{2-5}
 & 0.7525 & 4.998E-02 & 2.083E-03 & 2.264E-03 \\ \cline{2-5}
 & 0.7615 & 4.554E-02 & 2.058E-03 & 2.379E-03 \\ \cline{2-5}
 & 0.7705 & 5.210E-02 & 2.296E-03 & 2.798E-03 \\ \cline{2-5}
 & 0.7795 & 4.634E-02 & 2.136E-03 & 2.374E-03 \\ \cline{2-5}
 & 0.7885 & 5.123E-02 & 2.327E-03 & 2.900E-03 \\ \cline{2-5}
 & 0.7975 & 5.682E-02 & 2.606E-03 & 3.358E-03 \\ \cline{2-5}
 & 0.8065 & 5.508E-02 & 2.697E-03 & 3.343E-03 \\ \cline{2-5}
 & 0.8155 & 5.316E-02 & 2.492E-03 & 3.134E-03 \\ \cline{2-5}
 & 0.8245 & 4.715E-02 & 2.640E-03 & 4.995E-03 \\ \cline{2-5}
 & 0.8335 & 3.981E-02 & 2.269E-03 & 6.621E-03 \\ \cline{2-5}
 & 0.8425 & 2.446E-02 & 1.612E-03 & 4.141E-03 \\ \cline{2-5}
 & 0.8515 & 2.048E-02 & 1.489E-03 & 3.297E-03 \\ \cline{2-5}
 & 0.8605 & 1.862E-02 & 1.508E-03 & 2.699E-03 \\ \cline{2-5}
 & 0.8695 & 1.036E-02 & 1.122E-03 & 1.595E-03 \\ \cline{2-5}
 & 0.8785 & 7.927E-03 & 8.385E-04 & 1.536E-03 \\ \cline{2-5}
 & 0.8875 & 6.335E-03 & 6.107E-04 & 1.565E-03 \\ \cline{2-5}
 & 0.8965 & 2.641E-03 & 2.955E-04 & 8.080E-05 \\ \hline
2.725 & 0.4105 & 2.372E-01 & 5.750E-03 & 2.365E-02 \\ \cline{2-5}
 & 0.4195 & 2.273E-01 & 6.160E-03 & 2.163E-02 \\ \cline{2-5}
 & 0.4285 & 2.260E-01 & 6.625E-03 & 2.253E-02 \\ \cline{2-5}
 & 0.4375 & 2.166E-01 & 3.587E-03 & 2.029E-02 \\ \cline{2-5}
 & 0.4465 & 2.042E-01 & 3.445E-03 & 1.821E-02 \\ \cline{2-5}
 & 0.4555 & 2.009E-01 & 3.614E-03 & 1.742E-02 \\ \cline{2-5}
 & 0.4645 & 2.007E-01 & 3.268E-03 & 1.877E-02 \\ \cline{2-5}
 & 0.4735 & 1.907E-01 & 2.708E-03 & 1.696E-02 \\ \cline{2-5}
 & 0.4825 & 1.859E-01 & 2.708E-03 & 1.517E-02 \\ \cline{2-5}
 & 0.4915 & 1.809E-01 & 2.706E-03 & 1.511E-02 \\ \cline{2-5}
 & 0.5005 & 1.696E-01 & 2.708E-03 & 1.295E-02 \\ \cline{2-5}
 & 0.5095 & 1.668E-01 & 2.741E-03 & 1.272E-02 \\ \cline{2-5}
 & 0.5185 & 1.596E-01 & 2.700E-03 & 1.144E-02 \\ \cline{2-5}
 & 0.5275 & 1.538E-01 & 2.632E-03 & 1.066E-02 \\ \cline{2-5}
 & 0.5365 & 1.462E-01 & 2.667E-03 & 9.942E-03 \\ \cline{2-5}
 & 0.5455 & 1.483E-01 & 2.722E-03 & 1.060E-02 \\ \cline{2-5}
 & 0.5545 & 1.555E-01 & 2.887E-03 & 1.222E-02 \\ \cline{2-5}
 & 0.5635 & 1.651E-01 & 3.021E-03 & 1.178E-02 \\ \cline{2-5}
 & 0.5725 & 1.591E-01 & 3.020E-03 & 1.001E-02 \\ \cline{2-5}
 & 0.5815 & 1.512E-01 & 2.975E-03 & 1.029E-02 \\ \cline{2-5}
 & 0.5905 & 1.348E-01 & 2.773E-03 & 9.478E-03 \\ \cline{2-5}
 & 0.5995 & 1.206E-01 & 2.631E-03 & 7.499E-03 \\ \cline{2-5}
 & 0.6085 & 1.049E-01 & 2.481E-03 & 6.294E-03 \\ \cline{2-5}
 & 0.6175 & 9.317E-02 & 2.364E-03 & 5.229E-03 \\ \cline{2-5}
 & 0.6265 & 9.793E-02 & 2.442E-03 & 6.273E-03 \\ \cline{2-5}
 & 0.6355 & 9.959E-02 & 2.537E-03 & 6.399E-03 \\ \cline{2-5}
 & 0.6445 & 1.074E-01 & 2.721E-03 & 7.970E-03 \\ \cline{2-5}
 & 0.6535 & 1.191E-01 & 2.983E-03 & 8.533E-03 \\ \cline{2-5}
 & 0.6625 & 1.206E-01 & 3.175E-03 & 6.633E-03 \\ \cline{2-5}
 & 0.6715 & 1.098E-01 & 2.933E-03 & 9.866E-03 \\ \cline{2-5}
 & 0.6805 & 8.175E-02 & 2.536E-03 & 6.624E-03 \\ \cline{2-5}
 & 0.6895 & 7.732E-02 & 2.525E-03 & 5.155E-03 \\ \cline{2-5}
 & 0.6985 & 6.659E-02 & 2.355E-03 & 3.813E-03 \\ \cline{2-5}
 & 0.7075 & 6.104E-02 & 2.258E-03 & 3.196E-03 \\ \cline{2-5}
 & 0.7165 & 5.872E-02 & 2.206E-03 & 2.943E-03 \\ \cline{2-5}
 & 0.7255 & 5.653E-02 & 2.200E-03 & 2.747E-03 \\ \cline{2-5}
 & 0.7345 & 5.039E-02 & 2.193E-03 & 2.444E-03 \\ \cline{2-5}
 & 0.7435 & 5.143E-02 & 2.162E-03 & 3.386E-03 \\ \cline{2-5}
 & 0.7525 & 5.230E-02 & 2.237E-03 & 2.469E-03 \\ \cline{2-5}
 & 0.7615 & 4.408E-02 & 1.938E-03 & 2.229E-03 \\ \cline{2-5}
 & 0.7705 & 5.130E-02 & 2.217E-03 & 2.832E-03 \\ \cline{2-5}
 & 0.7795 & 4.673E-02 & 2.202E-03 & 2.414E-03 \\ \cline{2-5}
 & 0.7885 & 4.609E-02 & 2.146E-03 & 2.606E-03 \\ \cline{2-5}
 & 0.7975 & 5.341E-02 & 2.456E-03 & 3.207E-03 \\ \cline{2-5}
 & 0.8065 & 5.087E-02 & 2.414E-03 & 3.084E-03 \\ \cline{2-5}
 & 0.8155 & 4.990E-02 & 2.545E-03 & 2.674E-03 \\ \cline{2-5}
 & 0.8245 & 4.548E-02 & 2.499E-03 & 3.959E-03 \\ \cline{2-5}
 & 0.8335 & 3.692E-02 & 2.053E-03 & 5.682E-03 \\ \cline{2-5}
 & 0.8425 & 2.970E-02 & 1.957E-03 & 5.212E-03 \\ \cline{2-5}
 & 0.8515 & 2.114E-02 & 1.473E-03 & 3.333E-03 \\ \cline{2-5}
 & 0.8605 & 1.476E-02 & 1.236E-03 & 2.184E-03 \\ \cline{2-5}
 & 0.8695 & 1.115E-02 & 9.745E-04 & 1.635E-03 \\ \cline{2-5}
 & 0.8785 & 7.918E-03 & 9.327E-04 & 1.458E-03 \\ \cline{2-5}
 & 0.8875 & 6.515E-03 & 6.508E-04 & 1.462E-03 \\ \cline{2-5}
 & 0.8965 & 4.488E-03 & 4.311E-04 & 2.182E-04 \\ \cline{2-5}
 & 0.9055 & 1.192E-03 & 1.593E-04 & 4.690E-05 \\ \hline
2.775 & 0.4105 & 2.441E-01 & 9.453E-03 & 2.674E-02 \\ \cline{2-5}
 & 0.4195 & 2.206E-01 & 5.640E-03 & 2.213E-02 \\ \cline{2-5}
 & 0.4285 & 2.206E-01 & 6.243E-03 & 2.080E-02 \\ \cline{2-5}
 & 0.4375 & 2.430E-01 & 9.030E-03 & 2.540E-02 \\ \cline{2-5}
 & 0.4465 & 2.115E-01 & 3.703E-03 & 2.005E-02 \\ \cline{2-5}
 & 0.4555 & 1.967E-01 & 3.452E-03 & 1.782E-02 \\ \cline{2-5}
 & 0.4645 & 1.902E-01 & 3.618E-03 & 1.672E-02 \\ \cline{2-5}
 & 0.4735 & 1.894E-01 & 3.735E-03 & 1.767E-02 \\ \cline{2-5}
 & 0.4825 & 1.852E-01 & 2.793E-03 & 1.634E-02 \\ \cline{2-5}
 & 0.4915 & 1.777E-01 & 2.697E-03 & 1.480E-02 \\ \cline{2-5}
 & 0.5005 & 1.727E-01 & 2.712E-03 & 1.378E-02 \\ \cline{2-5}
 & 0.5095 & 1.675E-01 & 2.739E-03 & 1.290E-02 \\ \cline{2-5}
 & 0.5185 & 1.589E-01 & 2.737E-03 & 1.192E-02 \\ \cline{2-5}
 & 0.5275 & 1.496E-01 & 2.717E-03 & 1.084E-02 \\ \cline{2-5}
 & 0.5365 & 1.515E-01 & 2.708E-03 & 1.075E-02 \\ \cline{2-5}
 & 0.5455 & 1.468E-01 & 2.693E-03 & 1.027E-02 \\ \cline{2-5}
 & 0.5545 & 1.458E-01 & 2.790E-03 & 1.093E-02 \\ \cline{2-5}
 & 0.5635 & 1.601E-01 & 3.026E-03 & 1.227E-02 \\ \cline{2-5}
 & 0.5725 & 1.630E-01 & 3.115E-03 & 1.121E-02 \\ \cline{2-5}
 & 0.5815 & 1.532E-01 & 2.996E-03 & 1.007E-02 \\ \cline{2-5}
 & 0.5905 & 1.397E-01 & 2.868E-03 & 1.035E-02 \\ \cline{2-5}
 & 0.5995 & 1.216E-01 & 2.708E-03 & 8.174E-03 \\ \cline{2-5}
 & 0.6085 & 1.064E-01 & 2.540E-03 & 6.732E-03 \\ \cline{2-5}
 & 0.6175 & 9.681E-02 & 2.481E-03 & 5.632E-03 \\ \cline{2-5}
 & 0.6265 & 9.221E-02 & 2.379E-03 & 5.854E-03 \\ \cline{2-5}
 & 0.6355 & 9.910E-02 & 2.499E-03 & 6.324E-03 \\ \cline{2-5}
 & 0.6445 & 1.013E-01 & 2.601E-03 & 7.057E-03 \\ \cline{2-5}
 & 0.6535 & 1.104E-01 & 2.827E-03 & 8.707E-03 \\ \cline{2-5}
 & 0.6625 & 1.201E-01 & 3.128E-03 & 7.159E-03 \\ \cline{2-5}
 & 0.6715 & 1.128E-01 & 2.961E-03 & 9.068E-03 \\ \cline{2-5}
 & 0.6805 & 9.172E-02 & 2.596E-03 & 8.178E-03 \\ \cline{2-5}
 & 0.6895 & 7.625E-02 & 2.349E-03 & 5.523E-03 \\ \cline{2-5}
 & 0.6985 & 6.682E-02 & 2.289E-03 & 4.099E-03 \\ \cline{2-5}
 & 0.7075 & 6.258E-02 & 2.273E-03 & 3.701E-03 \\ \cline{2-5}
 & 0.7165 & 5.531E-02 & 2.184E-03 & 2.950E-03 \\ \cline{2-5}
 & 0.7255 & 5.646E-02 & 2.214E-03 & 2.797E-03 \\ \cline{2-5}
 & 0.7345 & 5.166E-02 & 2.216E-03 & 2.609E-03 \\ \cline{2-5}
 & 0.7435 & 5.326E-02 & 2.132E-03 & 3.098E-03 \\ \cline{2-5}
 & 0.7525 & 5.073E-02 & 2.261E-03 & 2.669E-03 \\ \cline{2-5}
 & 0.7615 & 4.592E-02 & 2.108E-03 & 2.235E-03 \\ \cline{2-5}
 & 0.7705 & 4.543E-02 & 2.044E-03 & 2.548E-03 \\ \cline{2-5}
 & 0.7795 & 4.602E-02 & 2.143E-03 & 2.488E-03 \\ \cline{2-5}
 & 0.7885 & 4.199E-02 & 2.112E-03 & 2.304E-03 \\ \cline{2-5}
 & 0.7975 & 4.529E-02 & 2.149E-03 & 2.694E-03 \\ \cline{2-5}
 & 0.8065 & 5.421E-02 & 2.536E-03 & 3.471E-03 \\ \cline{2-5}
 & 0.8155 & 5.305E-02 & 2.526E-03 & 3.027E-03 \\ \cline{2-5}
 & 0.8245 & 4.540E-02 & 2.406E-03 & 3.241E-03 \\ \cline{2-5}
 & 0.8335 & 4.311E-02 & 2.216E-03 & 5.741E-03 \\ \cline{2-5}
 & 0.8425 & 2.874E-02 & 1.738E-03 & 4.978E-03 \\ \cline{2-5}
 & 0.8515 & 1.904E-02 & 1.345E-03 & 2.997E-03 \\ \cline{2-5}
 & 0.8605 & 1.259E-02 & 1.134E-03 & 2.015E-03 \\ \cline{2-5}
 & 0.8695 & 1.043E-02 & 1.054E-03 & 1.526E-03 \\ \cline{2-5}
 & 0.8785 & 1.137E-02 & 9.305E-04 & 1.974E-03 \\ \cline{2-5}
 & 0.8875 & 6.215E-03 & 7.055E-04 & 1.325E-03 \\ \cline{2-5}
 & 0.8965 & 4.927E-03 & 6.456E-04 & 2.109E-04 \\ \cline{2-5}
 & 0.9055 & 1.168E-03 & 2.013E-04 & 4.011E-05 \\ \hline
2.825 & 0.4195 & 2.361E-01 & 9.753E-03 & 2.582E-02 \\ \cline{2-5}
 & 0.4285 & 2.222E-01 & 5.800E-03 & 2.230E-02 \\ \cline{2-5}
 & 0.4375 & 2.177E-01 & 6.235E-03 & 2.068E-02 \\ \cline{2-5}
 & 0.4465 & 2.032E-01 & 1.219E-02 & 2.078E-02 \\ \cline{2-5}
 & 0.4555 & 2.004E-01 & 3.840E-03 & 1.916E-02 \\ \cline{2-5}
 & 0.4645 & 1.917E-01 & 3.493E-03 & 1.749E-02 \\ \cline{2-5}
 & 0.4735 & 1.899E-01 & 3.591E-03 & 1.687E-02 \\ \cline{2-5}
 & 0.4825 & 1.912E-01 & 5.496E-03 & 1.858E-02 \\ \cline{2-5}
 & 0.4915 & 1.816E-01 & 2.888E-03 & 1.603E-02 \\ \cline{2-5}
 & 0.5005 & 1.700E-01 & 2.724E-03 & 1.508E-02 \\ \cline{2-5}
 & 0.5095 & 1.639E-01 & 2.741E-03 & 1.329E-02 \\ \cline{2-5}
 & 0.5185 & 1.571E-01 & 2.744E-03 & 1.240E-02 \\ \cline{2-5}
 & 0.5275 & 1.497E-01 & 2.707E-03 & 1.136E-02 \\ \cline{2-5}
 & 0.5365 & 1.421E-01 & 2.620E-03 & 1.046E-02 \\ \cline{2-5}
 & 0.5455 & 1.416E-01 & 2.708E-03 & 1.014E-02 \\ \cline{2-5}
 & 0.5545 & 1.427E-01 & 2.763E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.5635 & 1.496E-01 & 2.842E-03 & 1.227E-02 \\ \cline{2-5}
 & 0.5725 & 1.544E-01 & 3.001E-03 & 1.142E-02 \\ \cline{2-5}
 & 0.5815 & 1.595E-01 & 3.136E-03 & 1.061E-02 \\ \cline{2-5}
 & 0.5905 & 1.467E-01 & 3.022E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.5995 & 1.258E-01 & 2.769E-03 & 9.342E-03 \\ \cline{2-5}
 & 0.6085 & 1.115E-01 & 2.582E-03 & 7.243E-03 \\ \cline{2-5}
 & 0.6175 & 9.813E-02 & 2.462E-03 & 6.384E-03 \\ \cline{2-5}
 & 0.6265 & 9.342E-02 & 2.483E-03 & 5.553E-03 \\ \cline{2-5}
 & 0.6355 & 9.264E-02 & 2.440E-03 & 6.255E-03 \\ \cline{2-5}
 & 0.6445 & 9.515E-02 & 2.541E-03 & 6.422E-03 \\ \cline{2-5}
 & 0.6535 & 1.037E-01 & 2.756E-03 & 7.942E-03 \\ \cline{2-5}
 & 0.6625 & 1.161E-01 & 3.035E-03 & 8.360E-03 \\ \cline{2-5}
 & 0.6715 & 1.131E-01 & 3.033E-03 & 6.956E-03 \\ \cline{2-5}
 & 0.6805 & 1.000E-01 & 2.794E-03 & 9.257E-03 \\ \cline{2-5}
 & 0.6895 & 8.140E-02 & 2.453E-03 & 6.542E-03 \\ \cline{2-5}
 & 0.6985 & 6.913E-02 & 2.308E-03 & 4.658E-03 \\ \cline{2-5}
 & 0.7075 & 6.116E-02 & 2.150E-03 & 3.541E-03 \\ \cline{2-5}
 & 0.7165 & 5.693E-02 & 2.104E-03 & 3.017E-03 \\ \cline{2-5}
 & 0.7255 & 5.518E-02 & 2.196E-03 & 2.921E-03 \\ \cline{2-5}
 & 0.7345 & 5.041E-02 & 2.082E-03 & 2.593E-03 \\ \cline{2-5}
 & 0.7435 & 4.909E-02 & 2.155E-03 & 2.486E-03 \\ \cline{2-5}
 & 0.7525 & 4.748E-02 & 2.095E-03 & 3.060E-03 \\ \cline{2-5}
 & 0.7615 & 4.165E-02 & 2.017E-03 & 2.121E-03 \\ \cline{2-5}
 & 0.7705 & 4.479E-02 & 2.080E-03 & 2.390E-03 \\ \cline{2-5}
 & 0.7795 & 4.635E-02 & 2.204E-03 & 2.599E-03 \\ \cline{2-5}
 & 0.7885 & 4.706E-02 & 2.250E-03 & 2.558E-03 \\ \cline{2-5}
 & 0.7975 & 4.720E-02 & 2.216E-03 & 2.800E-03 \\ \cline{2-5}
 & 0.8065 & 5.236E-02 & 2.495E-03 & 3.351E-03 \\ \cline{2-5}
 & 0.8155 & 5.090E-02 & 2.579E-03 & 3.136E-03 \\ \cline{2-5}
 & 0.8245 & 4.791E-02 & 2.322E-03 & 3.058E-03 \\ \cline{2-5}
 & 0.8335 & 4.342E-02 & 2.371E-03 & 5.057E-03 \\ \cline{2-5}
 & 0.8425 & 3.419E-02 & 1.938E-03 & 5.837E-03 \\ \cline{2-5}
 & 0.8515 & 2.198E-02 & 1.583E-03 & 3.605E-03 \\ \cline{2-5}
 & 0.8605 & 1.794E-02 & 1.357E-03 & 2.852E-03 \\ \cline{2-5}
 & 0.8695 & 1.268E-02 & 1.135E-03 & 1.823E-03 \\ \cline{2-5}
 & 0.8785 & 6.256E-03 & 7.192E-04 & 1.028E-03 \\ \cline{2-5}
 & 0.8875 & 5.096E-03 & 5.625E-04 & 1.020E-03 \\ \cline{2-5}
 & 0.8965 & 2.831E-03 & 3.134E-04 & 8.434E-04 \\ \cline{2-5}
 & 0.9055 & 8.806E-04 & 1.744E-04 & 2.318E-05 \\ \hline
2.875 & 0.4285 & 2.288E-01 & 1.054E-02 & 2.510E-02 \\ \cline{2-5}
 & 0.4375 & 2.282E-01 & 6.032E-03 & 2.292E-02 \\ \cline{2-5}
 & 0.4465 & 2.040E-01 & 6.289E-03 & 1.959E-02 \\ \cline{2-5}
 & 0.4555 & 2.037E-01 & 6.472E-03 & 1.870E-02 \\ \cline{2-5}
 & 0.4645 & 2.033E-01 & 4.266E-03 & 1.963E-02 \\ \cline{2-5}
 & 0.4735 & 1.855E-01 & 3.542E-03 & 1.703E-02 \\ \cline{2-5}
 & 0.4825 & 1.742E-01 & 3.501E-03 & 1.572E-02 \\ \cline{2-5}
 & 0.4915 & 1.708E-01 & 3.649E-03 & 1.463E-02 \\ \cline{2-5}
 & 0.5005 & 1.704E-01 & 3.046E-03 & 1.531E-02 \\ \cline{2-5}
 & 0.5095 & 1.677E-01 & 2.767E-03 & 1.392E-02 \\ \cline{2-5}
 & 0.5185 & 1.617E-01 & 2.744E-03 & 1.316E-02 \\ \cline{2-5}
 & 0.5275 & 1.548E-01 & 2.708E-03 & 1.217E-02 \\ \cline{2-5}
 & 0.5365 & 1.470E-01 & 2.718E-03 & 1.113E-02 \\ \cline{2-5}
 & 0.5455 & 1.422E-01 & 2.713E-03 & 1.072E-02 \\ \cline{2-5}
 & 0.5545 & 1.389E-01 & 2.756E-03 & 1.049E-02 \\ \cline{2-5}
 & 0.5635 & 1.383E-01 & 2.800E-03 & 1.100E-02 \\ \cline{2-5}
 & 0.5725 & 1.508E-01 & 2.978E-03 & 1.220E-02 \\ \cline{2-5}
 & 0.5815 & 1.618E-01 & 3.141E-03 & 1.146E-02 \\ \cline{2-5}
 & 0.5905 & 1.475E-01 & 3.025E-03 & 1.009E-02 \\ \cline{2-5}
 & 0.5995 & 1.387E-01 & 2.933E-03 & 1.094E-02 \\ \cline{2-5}
 & 0.6085 & 1.112E-01 & 2.625E-03 & 7.774E-03 \\ \cline{2-5}
 & 0.6175 & 1.008E-01 & 2.570E-03 & 6.750E-03 \\ \cline{2-5}
 & 0.6265 & 9.576E-02 & 2.472E-03 & 5.845E-03 \\ \cline{2-5}
 & 0.6355 & 9.076E-02 & 2.449E-03 & 6.473E-03 \\ \cline{2-5}
 & 0.6445 & 8.922E-02 & 2.447E-03 & 5.847E-03 \\ \cline{2-5}
 & 0.6535 & 9.802E-02 & 2.680E-03 & 7.156E-03 \\ \cline{2-5}
 & 0.6625 & 1.033E-01 & 2.815E-03 & 8.239E-03 \\ \cline{2-5}
 & 0.6715 & 1.157E-01 & 3.143E-03 & 6.956E-03 \\ \cline{2-5}
 & 0.6805 & 1.043E-01 & 2.921E-03 & 9.118E-03 \\ \cline{2-5}
 & 0.6895 & 8.650E-02 & 2.541E-03 & 7.708E-03 \\ \cline{2-5}
 & 0.6985 & 6.582E-02 & 2.231E-03 & 4.779E-03 \\ \cline{2-5}
 & 0.7075 & 6.521E-02 & 2.244E-03 & 4.074E-03 \\ \cline{2-5}
 & 0.7165 & 5.897E-02 & 2.185E-03 & 3.482E-03 \\ \cline{2-5}
 & 0.7255 & 5.484E-02 & 2.151E-03 & 3.004E-03 \\ \cline{2-5}
 & 0.7345 & 5.339E-02 & 2.066E-03 & 2.870E-03 \\ \cline{2-5}
 & 0.7435 & 4.778E-02 & 2.010E-03 & 2.449E-03 \\ \cline{2-5}
 & 0.7525 & 4.501E-02 & 1.939E-03 & 3.014E-03 \\ \cline{2-5}
 & 0.7615 & 4.556E-02 & 2.010E-03 & 2.306E-03 \\ \cline{2-5}
 & 0.7705 & 4.017E-02 & 1.918E-03 & 2.128E-03 \\ \cline{2-5}
 & 0.7795 & 3.827E-02 & 1.917E-03 & 2.185E-03 \\ \cline{2-5}
 & 0.7885 & 4.683E-02 & 2.208E-03 & 2.512E-03 \\ \cline{2-5}
 & 0.7975 & 4.365E-02 & 2.126E-03 & 2.579E-03 \\ \cline{2-5}
 & 0.8065 & 4.883E-02 & 2.374E-03 & 2.967E-03 \\ \cline{2-5}
 & 0.8155 & 4.876E-02 & 2.421E-03 & 3.222E-03 \\ \cline{2-5}
 & 0.8245 & 4.813E-02 & 2.535E-03 & 2.850E-03 \\ \cline{2-5}
 & 0.8335 & 4.542E-02 & 2.493E-03 & 4.503E-03 \\ \cline{2-5}
 & 0.8425 & 3.462E-02 & 2.143E-03 & 5.666E-03 \\ \cline{2-5}
 & 0.8515 & 2.410E-02 & 1.627E-03 & 4.214E-03 \\ \cline{2-5}
 & 0.8605 & 1.860E-02 & 1.439E-03 & 2.974E-03 \\ \cline{2-5}
 & 0.8695 & 1.129E-02 & 1.076E-03 & 1.610E-03 \\ \cline{2-5}
 & 0.8785 & 1.009E-02 & 9.859E-04 & 1.580E-03 \\ \cline{2-5}
 & 0.8875 & 6.150E-03 & 6.375E-04 & 1.190E-03 \\ \cline{2-5}
 & 0.8965 & 4.007E-03 & 4.608E-04 & 1.091E-03 \\ \cline{2-5}
 & 0.9055 & 1.684E-03 & 1.762E-04 & 5.003E-05 \\ \hline
2.925 & 0.4375 & 2.227E-01 & 1.112E-02 & 2.403E-02 \\ \cline{2-5}
 & 0.4465 & 2.082E-01 & 5.966E-03 & 2.130E-02 \\ \cline{2-5}
 & 0.4555 & 2.082E-01 & 6.325E-03 & 2.009E-02 \\ \cline{2-5}
 & 0.4645 & 1.867E-01 & 6.467E-03 & 1.715E-02 \\ \cline{2-5}
 & 0.4735 & 1.912E-01 & 4.554E-03 & 1.861E-02 \\ \cline{2-5}
 & 0.4825 & 1.802E-01 & 3.629E-03 & 1.693E-02 \\ \cline{2-5}
 & 0.4915 & 1.708E-01 & 3.497E-03 & 1.555E-02 \\ \cline{2-5}
 & 0.5005 & 1.670E-01 & 3.694E-03 & 1.410E-02 \\ \cline{2-5}
 & 0.5095 & 1.782E-01 & 3.559E-03 & 1.718E-02 \\ \cline{2-5}
 & 0.5185 & 1.616E-01 & 2.824E-03 & 1.392E-02 \\ \cline{2-5}
 & 0.5275 & 1.482E-01 & 2.713E-03 & 1.252E-02 \\ \cline{2-5}
 & 0.5365 & 1.413E-01 & 2.668E-03 & 1.133E-02 \\ \cline{2-5}
 & 0.5455 & 1.384E-01 & 2.685E-03 & 1.068E-02 \\ \cline{2-5}
 & 0.5545 & 1.337E-01 & 2.725E-03 & 1.017E-02 \\ \cline{2-5}
 & 0.5635 & 1.315E-01 & 2.735E-03 & 1.053E-02 \\ \cline{2-5}
 & 0.5725 & 1.415E-01 & 2.930E-03 & 1.200E-02 \\ \cline{2-5}
 & 0.5815 & 1.520E-01 & 3.125E-03 & 1.169E-02 \\ \cline{2-5}
 & 0.5905 & 1.499E-01 & 3.134E-03 & 1.047E-02 \\ \cline{2-5}
 & 0.5995 & 1.306E-01 & 2.839E-03 & 1.000E-02 \\ \cline{2-5}
 & 0.6085 & 1.225E-01 & 2.805E-03 & 9.296E-03 \\ \cline{2-5}
 & 0.6175 & 1.007E-01 & 2.498E-03 & 6.860E-03 \\ \cline{2-5}
 & 0.6265 & 9.929E-02 & 2.552E-03 & 7.279E-03 \\ \cline{2-5}
 & 0.6355 & 9.008E-02 & 2.448E-03 & 5.734E-03 \\ \cline{2-5}
 & 0.6445 & 9.371E-02 & 2.557E-03 & 6.574E-03 \\ \cline{2-5}
 & 0.6535 & 9.031E-02 & 2.526E-03 & 6.338E-03 \\ \cline{2-5}
 & 0.6625 & 9.845E-02 & 2.766E-03 & 7.871E-03 \\ \cline{2-5}
 & 0.6715 & 1.103E-01 & 3.015E-03 & 7.925E-03 \\ \cline{2-5}
 & 0.6805 & 1.056E-01 & 3.064E-03 & 7.661E-03 \\ \cline{2-5}
 & 0.6895 & 9.261E-02 & 2.795E-03 & 8.765E-03 \\ \cline{2-5}
 & 0.6985 & 7.388E-02 & 2.393E-03 & 5.881E-03 \\ \cline{2-5}
 & 0.7075 & 6.545E-02 & 2.214E-03 & 4.382E-03 \\ \cline{2-5}
 & 0.7165 & 5.984E-02 & 2.281E-03 & 3.759E-03 \\ \cline{2-5}
 & 0.7255 & 4.987E-02 & 2.111E-03 & 2.831E-03 \\ \cline{2-5}
 & 0.7345 & 4.622E-02 & 1.984E-03 & 2.542E-03 \\ \cline{2-5}
 & 0.7435 & 4.727E-02 & 2.024E-03 & 2.512E-03 \\ \cline{2-5}
 & 0.7525 & 4.799E-02 & 2.109E-03 & 2.866E-03 \\ \cline{2-5}
 & 0.7615 & 4.796E-02 & 2.051E-03 & 2.810E-03 \\ \cline{2-5}
 & 0.7705 & 4.760E-02 & 2.126E-03 & 2.432E-03 \\ \cline{2-5}
 & 0.7795 & 4.304E-02 & 2.109E-03 & 2.429E-03 \\ \cline{2-5}
 & 0.7885 & 3.893E-02 & 1.940E-03 & 2.144E-03 \\ \cline{2-5}
 & 0.7975 & 4.068E-02 & 1.969E-03 & 2.376E-03 \\ \cline{2-5}
 & 0.8065 & 4.391E-02 & 2.261E-03 & 2.727E-03 \\ \cline{2-5}
 & 0.8155 & 4.609E-02 & 2.382E-03 & 3.130E-03 \\ \cline{2-5}
 & 0.8245 & 4.565E-02 & 2.485E-03 & 2.760E-03 \\ \cline{2-5}
 & 0.8335 & 4.851E-02 & 2.543E-03 & 4.017E-03 \\ \cline{2-5}
 & 0.8425 & 3.267E-02 & 2.010E-03 & 4.814E-03 \\ \cline{2-5}
 & 0.8515 & 2.378E-02 & 1.630E-03 & 4.159E-03 \\ \cline{2-5}
 & 0.8605 & 1.921E-02 & 1.440E-03 & 3.080E-03 \\ \cline{2-5}
 & 0.8695 & 1.395E-02 & 1.186E-03 & 2.025E-03 \\ \cline{2-5}
 & 0.8785 & 1.123E-02 & 1.017E-03 & 1.709E-03 \\ \cline{2-5}
 & 0.8875 & 6.774E-03 & 7.381E-04 & 1.269E-03 \\ \cline{2-5}
 & 0.8965 & 4.796E-03 & 5.186E-04 & 1.211E-03 \\ \cline{2-5}
 & 0.9055 & 1.697E-03 & 3.384E-04 & 7.095E-05 \\ \hline
2.975 & 0.4465 & 2.039E-01 & 1.205E-02 & 2.227E-02 \\ \cline{2-5}
 & 0.4555 & 2.052E-01 & 6.081E-03 & 2.070E-02 \\ \cline{2-5}
 & 0.4645 & 1.999E-01 & 6.277E-03 & 1.925E-02 \\ \cline{2-5}
 & 0.4735 & 1.923E-01 & 6.588E-03 & 1.789E-02 \\ \cline{2-5}
 & 0.4825 & 1.894E-01 & 5.175E-03 & 1.903E-02 \\ \cline{2-5}
 & 0.4915 & 1.750E-01 & 3.787E-03 & 1.653E-02 \\ \cline{2-5}
 & 0.5005 & 1.686E-01 & 3.606E-03 & 1.500E-02 \\ \cline{2-5}
 & 0.5095 & 1.598E-01 & 3.612E-03 & 1.377E-02 \\ \cline{2-5}
 & 0.5185 & 1.721E-01 & 4.580E-03 & 1.603E-02 \\ \cline{2-5}
 & 0.5275 & 1.559E-01 & 2.879E-03 & 1.355E-02 \\ \cline{2-5}
 & 0.5365 & 1.473E-01 & 2.760E-03 & 1.229E-02 \\ \cline{2-5}
 & 0.5455 & 1.371E-01 & 2.653E-03 & 1.102E-02 \\ \cline{2-5}
 & 0.5545 & 1.354E-01 & 2.712E-03 & 1.081E-02 \\ \cline{2-5}
 & 0.5635 & 1.306E-01 & 2.709E-03 & 1.045E-02 \\ \cline{2-5}
 & 0.5725 & 1.324E-01 & 2.810E-03 & 1.079E-02 \\ \cline{2-5}
 & 0.5815 & 1.367E-01 & 2.952E-03 & 1.162E-02 \\ \cline{2-5}
 & 0.5905 & 1.447E-01 & 3.099E-03 & 1.078E-02 \\ \cline{2-5}
 & 0.5995 & 1.363E-01 & 2.957E-03 & 9.748E-03 \\ \cline{2-5}
 & 0.6085 & 1.230E-01 & 2.819E-03 & 1.015E-02 \\ \cline{2-5}
 & 0.6175 & 1.068E-01 & 2.613E-03 & 7.617E-03 \\ \cline{2-5}
 & 0.6265 & 9.390E-02 & 2.453E-03 & 6.965E-03 \\ \cline{2-5}
 & 0.6355 & 9.063E-02 & 2.445E-03 & 5.887E-03 \\ \cline{2-5}
 & 0.6445 & 8.624E-02 & 2.419E-03 & 6.570E-03 \\ \cline{2-5}
 & 0.6535 & 9.056E-02 & 2.573E-03 & 6.295E-03 \\ \cline{2-5}
 & 0.6625 & 8.953E-02 & 2.590E-03 & 6.974E-03 \\ \cline{2-5}
 & 0.6715 & 1.046E-01 & 2.932E-03 & 8.415E-03 \\ \cline{2-5}
 & 0.6805 & 1.105E-01 & 3.155E-03 & 6.814E-03 \\ \cline{2-5}
 & 0.6895 & 1.004E-01 & 2.913E-03 & 9.397E-03 \\ \cline{2-5}
 & 0.6985 & 7.987E-02 & 2.593E-03 & 6.964E-03 \\ \cline{2-5}
 & 0.7075 & 7.369E-02 & 2.481E-03 & 5.268E-03 \\ \cline{2-5}
 & 0.7165 & 5.677E-02 & 2.168E-03 & 3.558E-03 \\ \cline{2-5}
 & 0.7255 & 5.596E-02 & 2.170E-03 & 3.338E-03 \\ \cline{2-5}
 & 0.7345 & 5.237E-02 & 2.099E-03 & 3.001E-03 \\ \cline{2-5}
 & 0.7435 & 4.766E-02 & 2.098E-03 & 2.627E-03 \\ \cline{2-5}
 & 0.7525 & 4.703E-02 & 2.052E-03 & 2.635E-03 \\ \cline{2-5}
 & 0.7615 & 3.978E-02 & 1.860E-03 & 2.789E-03 \\ \cline{2-5}
 & 0.7705 & 4.313E-02 & 1.977E-03 & 2.250E-03 \\ \cline{2-5}
 & 0.7795 & 4.419E-02 & 2.005E-03 & 2.496E-03 \\ \cline{2-5}
 & 0.7885 & 3.882E-02 & 1.935E-03 & 2.245E-03 \\ \cline{2-5}
 & 0.7975 & 4.180E-02 & 1.990E-03 & 2.301E-03 \\ \cline{2-5}
 & 0.8065 & 4.089E-02 & 2.123E-03 & 2.482E-03 \\ \cline{2-5}
 & 0.8155 & 4.818E-02 & 2.294E-03 & 3.206E-03 \\ \cline{2-5}
 & 0.8245 & 5.254E-02 & 2.523E-03 & 3.414E-03 \\ \cline{2-5}
 & 0.8335 & 3.799E-02 & 2.162E-03 & 2.633E-03 \\ \cline{2-5}
 & 0.8425 & 4.100E-02 & 2.280E-03 & 5.400E-03 \\ \cline{2-5}
 & 0.8515 & 2.604E-02 & 1.668E-03 & 4.517E-03 \\ \cline{2-5}
 & 0.8605 & 2.195E-02 & 1.598E-03 & 3.542E-03 \\ \cline{2-5}
 & 0.8695 & 1.209E-02 & 1.098E-03 & 1.806E-03 \\ \cline{2-5}
 & 0.8785 & 1.116E-02 & 9.859E-04 & 1.650E-03 \\ \cline{2-5}
 & 0.8875 & 7.436E-03 & 7.833E-04 & 1.332E-03 \\ \cline{2-5}
 & 0.8965 & 4.667E-03 & 5.534E-04 & 1.087E-03 \\ \cline{2-5}
 & 0.9055 & 3.055E-03 & 4.925E-04 & 1.381E-04 \\ \hline
3.025 & 0.4735 & 1.932E-01 & 6.243E-03 & 1.892E-02 \\ \cline{2-5}
 & 0.4825 & 1.799E-01 & 6.526E-03 & 1.676E-02 \\ \cline{2-5}
 & 0.4915 & 1.823E-01 & 6.265E-03 & 1.819E-02 \\ \cline{2-5}
 & 0.5005 & 1.688E-01 & 3.934E-03 & 1.625E-02 \\ \cline{2-5}
 & 0.5095 & 1.628E-01 & 3.665E-03 & 1.439E-02 \\ \cline{2-5}
 & 0.5185 & 1.589E-01 & 3.609E-03 & 1.450E-02 \\ \cline{2-5}
 & 0.5275 & 1.500E-01 & 3.706E-03 & 1.241E-02 \\ \cline{2-5}
 & 0.5365 & 1.458E-01 & 3.035E-03 & 1.329E-02 \\ \cline{2-5}
 & 0.5455 & 1.389E-01 & 2.733E-03 & 1.173E-02 \\ \cline{2-5}
 & 0.5545 & 1.355E-01 & 2.741E-03 & 1.105E-02 \\ \cline{2-5}
 & 0.5635 & 1.274E-01 & 2.703E-03 & 1.028E-02 \\ \cline{2-5}
 & 0.5725 & 1.293E-01 & 2.771E-03 & 1.101E-02 \\ \cline{2-5}
 & 0.5815 & 1.365E-01 & 2.902E-03 & 1.216E-02 \\ \cline{2-5}
 & 0.5905 & 1.435E-01 & 3.065E-03 & 1.159E-02 \\ \cline{2-5}
 & 0.5995 & 1.412E-01 & 3.089E-03 & 1.048E-02 \\ \cline{2-5}
 & 0.6085 & 1.272E-01 & 2.917E-03 & 1.041E-02 \\ \cline{2-5}
 & 0.6175 & 1.039E-01 & 2.645E-03 & 8.082E-03 \\ \cline{2-5}
 & 0.6265 & 9.398E-02 & 2.488E-03 & 6.810E-03 \\ \cline{2-5}
 & 0.6355 & 8.985E-02 & 2.508E-03 & 6.735E-03 \\ \cline{2-5}
 & 0.6445 & 8.471E-02 & 2.400E-03 & 5.556E-03 \\ \cline{2-5}
 & 0.6535 & 8.042E-02 & 2.399E-03 & 5.628E-03 \\ \cline{2-5}
 & 0.6625 & 9.445E-02 & 2.712E-03 & 7.090E-03 \\ \cline{2-5}
 & 0.6715 & 9.544E-02 & 2.872E-03 & 7.928E-03 \\ \cline{2-5}
 & 0.6805 & 1.143E-01 & 3.259E-03 & 8.295E-03 \\ \cline{2-5}
 & 0.6895 & 1.014E-01 & 3.025E-03 & 8.408E-03 \\ \cline{2-5}
 & 0.6985 & 8.578E-02 & 2.698E-03 & 8.134E-03 \\ \cline{2-5}
 & 0.7075 & 6.842E-02 & 2.362E-03 & 5.361E-03 \\ \cline{2-5}
 & 0.7165 & 6.395E-02 & 2.303E-03 & 4.345E-03 \\ \cline{2-5}
 & 0.7255 & 5.076E-02 & 2.069E-03 & 3.372E-03 \\ \cline{2-5}
 & 0.7345 & 4.867E-02 & 2.037E-03 & 2.867E-03 \\ \cline{2-5}
 & 0.7435 & 4.786E-02 & 2.147E-03 & 2.739E-03 \\ \cline{2-5}
 & 0.7525 & 4.507E-02 & 2.001E-03 & 2.462E-03 \\ \cline{2-5}
 & 0.7615 & 4.261E-02 & 1.945E-03 & 3.078E-03 \\ \cline{2-5}
 & 0.7705 & 3.972E-02 & 1.863E-03 & 2.163E-03 \\ \cline{2-5}
 & 0.7795 & 4.208E-02 & 1.958E-03 & 2.378E-03 \\ \cline{2-5}
 & 0.7885 & 3.980E-02 & 1.882E-03 & 2.343E-03 \\ \cline{2-5}
 & 0.7975 & 3.966E-02 & 1.953E-03 & 2.250E-03 \\ \cline{2-5}
 & 0.8065 & 4.224E-02 & 2.103E-03 & 2.686E-03 \\ \cline{2-5}
 & 0.8155 & 4.118E-02 & 2.159E-03 & 2.650E-03 \\ \cline{2-5}
 & 0.8245 & 4.108E-02 & 2.249E-03 & 2.757E-03 \\ \cline{2-5}
 & 0.8335 & 4.125E-02 & 2.284E-03 & 2.637E-03 \\ \cline{2-5}
 & 0.8425 & 3.494E-02 & 2.129E-03 & 4.024E-03 \\ \cline{2-5}
 & 0.8515 & 2.824E-02 & 1.767E-03 & 4.827E-03 \\ \cline{2-5}
 & 0.8605 & 1.912E-02 & 1.382E-03 & 3.221E-03 \\ \cline{2-5}
 & 0.8695 & 1.490E-02 & 1.129E-03 & 2.326E-03 \\ \cline{2-5}
 & 0.8785 & 1.020E-02 & 9.424E-04 & 1.489E-03 \\ \cline{2-5}
 & 0.8875 & 7.546E-03 & 7.565E-04 & 1.292E-03 \\ \cline{2-5}
 & 0.8965 & 4.828E-03 & 5.538E-04 & 1.059E-03 \\ \cline{2-5}
 & 0.9055 & 2.650E-03 & 4.662E-04 & 2.052E-04 \\ \cline{2-5}
 & 0.9145 & 5.674E-04 & 1.154E-04 & 2.461E-05 \\ \hline
3.075 & 0.4645 & 2.102E-01 & 1.616E-02 & 2.418E-02 \\ \cline{2-5}
 & 0.4735 & 1.853E-01 & 6.412E-03 & 1.899E-02 \\ \cline{2-5}
 & 0.4825 & 1.807E-01 & 6.052E-03 & 1.749E-02 \\ \cline{2-5}
 & 0.4915 & 1.745E-01 & 6.556E-03 & 1.666E-02 \\ \cline{2-5}
 & 0.5005 & 1.863E-01 & 9.419E-03 & 1.978E-02 \\ \cline{2-5}
 & 0.5095 & 1.570E-01 & 4.021E-03 & 1.483E-02 \\ \cline{2-5}
 & 0.5185 & 1.602E-01 & 3.790E-03 & 1.486E-02 \\ \cline{2-5}
 & 0.5275 & 1.551E-01 & 3.662E-03 & 1.338E-02 \\ \cline{2-5}
 & 0.5365 & 1.486E-01 & 3.729E-03 & 1.234E-02 \\ \cline{2-5}
 & 0.5455 & 1.394E-01 & 3.330E-03 & 1.274E-02 \\ \cline{2-5}
 & 0.5545 & 1.324E-01 & 2.784E-03 & 1.150E-02 \\ \cline{2-5}
 & 0.5635 & 1.282E-01 & 2.707E-03 & 1.068E-02 \\ \cline{2-5}
 & 0.5725 & 1.256E-01 & 2.682E-03 & 1.079E-02 \\ \cline{2-5}
 & 0.5815 & 1.245E-01 & 2.734E-03 & 1.084E-02 \\ \cline{2-5}
 & 0.5905 & 1.404E-01 & 3.097E-03 & 1.218E-02 \\ \cline{2-5}
 & 0.5995 & 1.382E-01 & 3.108E-03 & 1.054E-02 \\ \cline{2-5}
 & 0.6085 & 1.320E-01 & 3.004E-03 & 1.002E-02 \\ \cline{2-5}
 & 0.6175 & 1.147E-01 & 2.791E-03 & 9.708E-03 \\ \cline{2-5}
 & 0.6265 & 1.005E-01 & 2.669E-03 & 7.496E-03 \\ \cline{2-5}
 & 0.6355 & 8.711E-02 & 2.449E-03 & 7.085E-03 \\ \cline{2-5}
 & 0.6445 & 8.016E-02 & 2.386E-03 & 5.465E-03 \\ \cline{2-5}
 & 0.6535 & 7.646E-02 & 2.364E-03 & 6.257E-03 \\ \cline{2-5}
 & 0.6625 & 7.618E-02 & 2.353E-03 & 5.430E-03 \\ \cline{2-5}
 & 0.6715 & 9.284E-02 & 2.692E-03 & 7.561E-03 \\ \cline{2-5}
 & 0.6805 & 1.041E-01 & 3.006E-03 & 8.417E-03 \\ \cline{2-5}
 & 0.6895 & 1.015E-01 & 3.055E-03 & 7.136E-03 \\ \cline{2-5}
 & 0.6985 & 8.275E-02 & 2.690E-03 & 8.002E-03 \\ \cline{2-5}
 & 0.7075 & 7.274E-02 & 2.483E-03 & 6.127E-03 \\ \cline{2-5}
 & 0.7165 & 5.959E-02 & 2.220E-03 & 4.305E-03 \\ \cline{2-5}
 & 0.7255 & 5.691E-02 & 2.206E-03 & 3.773E-03 \\ \cline{2-5}
 & 0.7345 & 5.343E-02 & 2.195E-03 & 3.232E-03 \\ \cline{2-5}
 & 0.7435 & 4.657E-02 & 2.088E-03 & 2.763E-03 \\ \cline{2-5}
 & 0.7525 & 4.583E-02 & 2.051E-03 & 2.676E-03 \\ \cline{2-5}
 & 0.7615 & 4.261E-02 & 2.021E-03 & 2.844E-03 \\ \cline{2-5}
 & 0.7705 & 4.122E-02 & 1.943E-03 & 2.627E-03 \\ \cline{2-5}
 & 0.7795 & 3.985E-02 & 1.980E-03 & 2.199E-03 \\ \cline{2-5}
 & 0.7885 & 3.614E-02 & 1.868E-03 & 2.114E-03 \\ \cline{2-5}
 & 0.7975 & 3.864E-02 & 2.007E-03 & 2.232E-03 \\ \cline{2-5}
 & 0.8065 & 3.722E-02 & 1.891E-03 & 2.398E-03 \\ \cline{2-5}
 & 0.8155 & 4.122E-02 & 2.132E-03 & 2.634E-03 \\ \cline{2-5}
 & 0.8245 & 4.177E-02 & 2.280E-03 & 3.034E-03 \\ \cline{2-5}
 & 0.8335 & 4.492E-02 & 3.170E-03 & 2.807E-03 \\ \cline{2-5}
 & 0.8425 & 3.672E-02 & 2.073E-03 & 3.663E-03 \\ \cline{2-5}
 & 0.8515 & 2.930E-02 & 1.867E-03 & 4.892E-03 \\ \cline{2-5}
 & 0.8605 & 2.020E-02 & 1.450E-03 & 3.532E-03 \\ \cline{2-5}
 & 0.8695 & 1.351E-02 & 1.122E-03 & 2.135E-03 \\ \cline{2-5}
 & 0.8785 & 1.022E-02 & 9.717E-04 & 1.475E-03 \\ \cline{2-5}
 & 0.8875 & 7.554E-03 & 7.754E-04 & 1.235E-03 \\ \cline{2-5}
 & 0.8965 & 6.043E-03 & 6.726E-04 & 1.249E-03 \\ \cline{2-5}
 & 0.9055 & 5.231E-03 & 6.796E-04 & 4.371E-04 \\ \cline{2-5}
 & 0.9145 & 9.600E-04 & 1.482E-04 & 4.010E-05 \\ \hline
3.125 & 0.4735 & 2.076E-01 & 1.924E-02 & 2.332E-02 \\ \cline{2-5}
 & 0.4825 & 1.935E-01 & 6.863E-03 & 1.997E-02 \\ \cline{2-5}
 & 0.4915 & 1.682E-01 & 6.004E-03 & 1.630E-02 \\ \cline{2-5}
 & 0.5005 & 1.814E-01 & 6.648E-03 & 1.739E-02 \\ \cline{2-5}
 & 0.5095 & 1.687E-01 & 6.778E-03 & 1.565E-02 \\ \cline{2-5}
 & 0.5185 & 1.530E-01 & 4.252E-03 & 1.469E-02 \\ \cline{2-5}
 & 0.5275 & 1.580E-01 & 3.903E-03 & 1.504E-02 \\ \cline{2-5}
 & 0.5365 & 1.473E-01 & 3.719E-03 & 1.268E-02 \\ \cline{2-5}
 & 0.5455 & 1.379E-01 & 3.625E-03 & 1.173E-02 \\ \cline{2-5}
 & 0.5545 & 1.421E-01 & 4.571E-03 & 1.340E-02 \\ \cline{2-5}
 & 0.5635 & 1.264E-01 & 2.842E-03 & 1.127E-02 \\ \cline{2-5}
 & 0.5725 & 1.227E-01 & 2.755E-03 & 1.048E-02 \\ \cline{2-5}
 & 0.5815 & 1.276E-01 & 2.820E-03 & 1.138E-02 \\ \cline{2-5}
 & 0.5905 & 1.290E-01 & 2.908E-03 & 1.192E-02 \\ \cline{2-5}
 & 0.5995 & 1.358E-01 & 3.044E-03 & 1.121E-02 \\ \cline{2-5}
 & 0.6085 & 1.327E-01 & 3.105E-03 & 1.046E-02 \\ \cline{2-5}
 & 0.6175 & 1.130E-01 & 2.813E-03 & 9.982E-03 \\ \cline{2-5}
 & 0.6265 & 1.052E-01 & 2.716E-03 & 8.392E-03 \\ \cline{2-5}
 & 0.6355 & 8.873E-02 & 2.481E-03 & 7.585E-03 \\ \cline{2-5}
 & 0.6445 & 8.322E-02 & 2.405E-03 & 6.134E-03 \\ \cline{2-5}
 & 0.6535 & 8.164E-02 & 2.442E-03 & 6.221E-03 \\ \cline{2-5}
 & 0.6625 & 8.087E-02 & 2.458E-03 & 5.876E-03 \\ \cline{2-5}
 & 0.6715 & 9.168E-02 & 2.672E-03 & 7.260E-03 \\ \cline{2-5}
 & 0.6805 & 9.450E-02 & 2.856E-03 & 8.022E-03 \\ \cline{2-5}
 & 0.6895 & 1.043E-01 & 3.099E-03 & 7.464E-03 \\ \cline{2-5}
 & 0.6985 & 9.687E-02 & 3.009E-03 & 8.943E-03 \\ \cline{2-5}
 & 0.7075 & 7.284E-02 & 2.506E-03 & 6.772E-03 \\ \cline{2-5}
 & 0.7165 & 6.079E-02 & 2.309E-03 & 5.632E-03 \\ \cline{2-5}
 & 0.7255 & 5.402E-02 & 2.200E-03 & 3.686E-03 \\ \cline{2-5}
 & 0.7345 & 4.548E-02 & 2.048E-03 & 2.913E-03 \\ \cline{2-5}
 & 0.7435 & 4.776E-02 & 2.129E-03 & 2.872E-03 \\ \cline{2-5}
 & 0.7525 & 4.620E-02 & 2.033E-03 & 2.743E-03 \\ \cline{2-5}
 & 0.7615 & 4.332E-02 & 2.054E-03 & 2.551E-03 \\ \cline{2-5}
 & 0.7705 & 4.211E-02 & 2.062E-03 & 3.097E-03 \\ \cline{2-5}
 & 0.7795 & 3.962E-02 & 1.969E-03 & 2.268E-03 \\ \cline{2-5}
 & 0.7885 & 3.748E-02 & 1.854E-03 & 2.212E-03 \\ \cline{2-5}
 & 0.7975 & 4.113E-02 & 2.077E-03 & 2.511E-03 \\ \cline{2-5}
 & 0.8065 & 3.525E-02 & 1.925E-03 & 2.158E-03 \\ \cline{2-5}
 & 0.8155 & 4.271E-02 & 2.153E-03 & 2.777E-03 \\ \cline{2-5}
 & 0.8245 & 3.776E-02 & 2.085E-03 & 2.764E-03 \\ \cline{2-5}
 & 0.8335 & 3.767E-02 & 2.147E-03 & 2.535E-03 \\ \cline{2-5}
 & 0.8425 & 3.690E-02 & 2.155E-03 & 3.163E-03 \\ \cline{2-5}
 & 0.8515 & 2.738E-02 & 1.790E-03 & 4.170E-03 \\ \cline{2-5}
 & 0.8605 & 2.531E-02 & 1.559E-03 & 4.433E-03 \\ \cline{2-5}
 & 0.8695 & 1.468E-02 & 1.155E-03 & 2.378E-03 \\ \cline{2-5}
 & 0.8785 & 9.753E-03 & 1.036E-03 & 1.400E-03 \\ \cline{2-5}
 & 0.8875 & 1.054E-02 & 1.392E-03 & 1.690E-03 \\ \cline{2-5}
 & 0.8965 & 5.213E-03 & 6.079E-04 & 1.019E-03 \\ \cline{2-5}
 & 0.9055 & 2.019E-03 & 3.851E-04 & 6.077E-04 \\ \cline{2-5}
 & 0.9145 & 9.825E-04 & 1.776E-04 & 3.159E-05 \\ \hline
3.175 & 0.4825 & 1.908E-01 & 2.257E-02 & 2.221E-02 \\ \cline{2-5}
 & 0.4915 & 1.815E-01 & 7.009E-03 & 1.896E-02 \\ \cline{2-5}
 & 0.5005 & 1.582E-01 & 5.947E-03 & 1.556E-02 \\ \cline{2-5}
 & 0.5095 & 1.556E-01 & 6.202E-03 & 1.516E-02 \\ \cline{2-5}
 & 0.5185 & 1.513E-01 & 6.511E-03 & 1.371E-02 \\ \cline{2-5}
 & 0.5275 & 1.425E-01 & 4.547E-03 & 1.506E-02 \\ \cline{2-5}
 & 0.5365 & 1.453E-01 & 3.853E-03 & 1.328E-02 \\ \cline{2-5}
 & 0.5455 & 1.371E-01 & 3.760E-03 & 1.198E-02 \\ \cline{2-5}
 & 0.5545 & 1.321E-01 & 3.582E-03 & 1.118E-02 \\ \cline{2-5}
 & 0.5635 & 1.244E-01 & 3.587E-03 & 1.046E-02 \\ \cline{2-5}
 & 0.5725 & 1.320E-01 & 3.072E-03 & 1.216E-02 \\ \cline{2-5}
 & 0.5815 & 1.212E-01 & 2.769E-03 & 1.119E-02 \\ \cline{2-5}
 & 0.5905 & 1.253E-01 & 2.947E-03 & 1.189E-02 \\ \cline{2-5}
 & 0.5995 & 1.358E-01 & 3.144E-03 & 1.206E-02 \\ \cline{2-5}
 & 0.6085 & 1.284E-01 & 3.002E-03 & 1.023E-02 \\ \cline{2-5}
 & 0.6175 & 1.238E-01 & 2.985E-03 & 1.008E-02 \\ \cline{2-5}
 & 0.6265 & 1.105E-01 & 2.822E-03 & 9.419E-03 \\ \cline{2-5}
 & 0.6355 & 9.319E-02 & 2.587E-03 & 7.100E-03 \\ \cline{2-5}
 & 0.6445 & 8.014E-02 & 2.492E-03 & 7.490E-03 \\ \cline{2-5}
 & 0.6535 & 7.801E-02 & 2.402E-03 & 5.515E-03 \\ \cline{2-5}
 & 0.6625 & 7.620E-02 & 2.438E-03 & 6.261E-03 \\ \cline{2-5}
 & 0.6715 & 8.133E-02 & 2.603E-03 & 6.270E-03 \\ \cline{2-5}
 & 0.6805 & 8.670E-02 & 2.677E-03 & 7.477E-03 \\ \cline{2-5}
 & 0.6895 & 8.970E-02 & 2.891E-03 & 7.154E-03 \\ \cline{2-5}
 & 0.6985 & 9.831E-02 & 3.025E-03 & 8.019E-03 \\ \cline{2-5}
 & 0.7075 & 7.658E-02 & 2.585E-03 & 7.444E-03 \\ \cline{2-5}
 & 0.7165 & 5.999E-02 & 2.264E-03 & 5.093E-03 \\ \cline{2-5}
 & 0.7255 & 5.162E-02 & 2.110E-03 & 3.734E-03 \\ \cline{2-5}
 & 0.7345 & 5.116E-02 & 2.112E-03 & 3.769E-03 \\ \cline{2-5}
 & 0.7435 & 4.947E-02 & 2.147E-03 & 3.128E-03 \\ \cline{2-5}
 & 0.7525 & 4.539E-02 & 2.109E-03 & 2.848E-03 \\ \cline{2-5}
 & 0.7615 & 3.980E-02 & 1.972E-03 & 2.403E-03 \\ \cline{2-5}
 & 0.7705 & 3.817E-02 & 1.938E-03 & 2.965E-03 \\ \cline{2-5}
 & 0.7795 & 4.096E-02 & 2.077E-03 & 2.453E-03 \\ \cline{2-5}
 & 0.7885 & 3.753E-02 & 1.996E-03 & 2.131E-03 \\ \cline{2-5}
 & 0.7975 & 3.586E-02 & 1.903E-03 & 2.152E-03 \\ \cline{2-5}
 & 0.8065 & 3.749E-02 & 2.029E-03 & 2.302E-03 \\ \cline{2-5}
 & 0.8155 & 3.901E-02 & 2.074E-03 & 2.603E-03 \\ \cline{2-5}
 & 0.8245 & 3.820E-02 & 2.153E-03 & 2.732E-03 \\ \cline{2-5}
 & 0.8335 & 4.223E-02 & 2.425E-03 & 3.093E-03 \\ \cline{2-5}
 & 0.8425 & 3.973E-02 & 2.243E-03 & 2.936E-03 \\ \cline{2-5}
 & 0.8515 & 3.030E-02 & 1.856E-03 & 4.134E-03 \\ \cline{2-5}
 & 0.8605 & 2.063E-02 & 1.577E-03 & 3.594E-03 \\ \cline{2-5}
 & 0.8695 & 1.587E-02 & 1.231E-03 & 2.635E-03 \\ \cline{2-5}
 & 0.8785 & 1.108E-02 & 9.497E-04 & 1.574E-03 \\ \cline{2-5}
 & 0.8875 & 8.691E-03 & 7.689E-04 & 1.329E-03 \\ \cline{2-5}
 & 0.8965 & 4.941E-03 & 7.493E-04 & 9.284E-04 \\ \cline{2-5}
 & 0.9055 & 2.786E-03 & 5.544E-04 & 7.786E-04 \\ \cline{2-5}
 & 0.9145 & 1.003E-03 & 1.666E-04 & 2.866E-05 \\ \hline
3.225 & 0.5005 & 1.728E-01 & 7.365E-03 & 1.820E-02 \\ \cline{2-5}
 & 0.5095 & 1.615E-01 & 6.150E-03 & 1.646E-02 \\ \cline{2-5}
 & 0.5185 & 1.513E-01 & 6.073E-03 & 1.459E-02 \\ \cline{2-5}
 & 0.5275 & 1.500E-01 & 6.691E-03 & 1.361E-02 \\ \cline{2-5}
 & 0.5365 & 1.431E-01 & 5.597E-03 & 1.498E-02 \\ \cline{2-5}
 & 0.5455 & 1.419E-01 & 3.967E-03 & 1.313E-02 \\ \cline{2-5}
 & 0.5545 & 1.287E-01 & 3.726E-03 & 1.151E-02 \\ \cline{2-5}
 & 0.5635 & 1.246E-01 & 3.575E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.5725 & 1.181E-01 & 3.453E-03 & 9.999E-03 \\ \cline{2-5}
 & 0.5815 & 1.167E-01 & 3.611E-03 & 9.898E-03 \\ \cline{2-5}
 & 0.5905 & 1.267E-01 & 2.931E-03 & 1.230E-02 \\ \cline{2-5}
 & 0.5995 & 1.224E-01 & 2.932E-03 & 1.188E-02 \\ \cline{2-5}
 & 0.6085 & 1.325E-01 & 3.154E-03 & 1.140E-02 \\ \cline{2-5}
 & 0.6175 & 1.227E-01 & 3.053E-03 & 1.009E-02 \\ \cline{2-5}
 & 0.6265 & 1.142E-01 & 2.897E-03 & 1.067E-02 \\ \cline{2-5}
 & 0.6355 & 9.220E-02 & 2.587E-03 & 7.313E-03 \\ \cline{2-5}
 & 0.6445 & 8.742E-02 & 2.591E-03 & 8.238E-03 \\ \cline{2-5}
 & 0.6535 & 7.998E-02 & 2.501E-03 & 5.900E-03 \\ \cline{2-5}
 & 0.6625 & 7.747E-02 & 2.458E-03 & 7.180E-03 \\ \cline{2-5}
 & 0.6715 & 8.019E-02 & 2.550E-03 & 6.170E-03 \\ \cline{2-5}
 & 0.6805 & 7.904E-02 & 2.583E-03 & 6.709E-03 \\ \cline{2-5}
 & 0.6895 & 9.196E-02 & 2.958E-03 & 7.946E-03 \\ \cline{2-5}
 & 0.6985 & 9.185E-02 & 2.977E-03 & 6.723E-03 \\ \cline{2-5}
 & 0.7075 & 8.235E-02 & 2.714E-03 & 8.123E-03 \\ \cline{2-5}
 & 0.7165 & 6.775E-02 & 2.464E-03 & 6.165E-03 \\ \cline{2-5}
 & 0.7255 & 5.861E-02 & 2.245E-03 & 4.945E-03 \\ \cline{2-5}
 & 0.7345 & 5.337E-02 & 2.106E-03 & 3.735E-03 \\ \cline{2-5}
 & 0.7435 & 4.447E-02 & 2.043E-03 & 2.957E-03 \\ \cline{2-5}
 & 0.7525 & 4.793E-02 & 2.179E-03 & 2.985E-03 \\ \cline{2-5}
 & 0.7615 & 4.363E-02 & 2.008E-03 & 2.765E-03 \\ \cline{2-5}
 & 0.7705 & 3.227E-02 & 1.824E-03 & 2.391E-03 \\ \cline{2-5}
 & 0.7795 & 3.808E-02 & 1.963E-03 & 2.548E-03 \\ \cline{2-5}
 & 0.7885 & 3.802E-02 & 2.025E-03 & 2.280E-03 \\ \cline{2-5}
 & 0.7975 & 3.424E-02 & 1.945E-03 & 2.188E-03 \\ \cline{2-5}
 & 0.8065 & 3.440E-02 & 2.052E-03 & 2.112E-03 \\ \cline{2-5}
 & 0.8155 & 3.092E-02 & 1.820E-03 & 2.172E-03 \\ \cline{2-5}
 & 0.8245 & 3.568E-02 & 2.011E-03 & 2.440E-03 \\ \cline{2-5}
 & 0.8335 & 4.096E-02 & 2.190E-03 & 3.193E-03 \\ \cline{2-5}
 & 0.8425 & 3.525E-02 & 2.221E-03 & 2.439E-03 \\ \cline{2-5}
 & 0.8515 & 2.689E-02 & 1.771E-03 & 3.273E-03 \\ \cline{2-5}
 & 0.8605 & 2.233E-02 & 1.573E-03 & 3.857E-03 \\ \cline{2-5}
 & 0.8695 & 1.710E-02 & 1.337E-03 & 2.830E-03 \\ \cline{2-5}
 & 0.8785 & 9.582E-03 & 9.576E-04 & 1.440E-03 \\ \cline{2-5}
 & 0.8875 & 1.004E-02 & 9.407E-04 & 1.502E-03 \\ \cline{2-5}
 & 0.8965 & 5.700E-03 & 6.663E-04 & 1.034E-03 \\ \cline{2-5}
 & 0.9055 & 4.118E-03 & 6.941E-04 & 1.078E-03 \\ \hline
3.275 & 0.5095 & 1.619E-01 & 7.834E-03 & 1.740E-02 \\ \cline{2-5}
 & 0.5185 & 1.585E-01 & 6.081E-03 & 1.599E-02 \\ \cline{2-5}
 & 0.5275 & 1.516E-01 & 6.244E-03 & 1.432E-02 \\ \cline{2-5}
 & 0.5365 & 1.453E-01 & 6.533E-03 & 1.489E-02 \\ \cline{2-5}
 & 0.5455 & 1.388E-01 & 6.636E-03 & 1.222E-02 \\ \cline{2-5}
 & 0.5545 & 1.324E-01 & 3.993E-03 & 1.276E-02 \\ \cline{2-5}
 & 0.5635 & 1.214E-01 & 3.752E-03 & 1.075E-02 \\ \cline{2-5}
 & 0.5725 & 1.228E-01 & 3.755E-03 & 1.072E-02 \\ \cline{2-5}
 & 0.5815 & 1.159E-01 & 3.502E-03 & 9.677E-03 \\ \cline{2-5}
 & 0.5905 & 1.189E-01 & 3.698E-03 & 1.083E-02 \\ \cline{2-5}
 & 0.5995 & 1.168E-01 & 3.916E-03 & 1.076E-02 \\ \cline{2-5}
 & 0.6085 & 1.341E-01 & 3.237E-03 & 1.224E-02 \\ \cline{2-5}
 & 0.6175 & 1.227E-01 & 3.117E-03 & 1.035E-02 \\ \cline{2-5}
 & 0.6265 & 1.131E-01 & 2.966E-03 & 1.011E-02 \\ \cline{2-5}
 & 0.6355 & 1.005E-01 & 2.726E-03 & 8.761E-03 \\ \cline{2-5}
 & 0.6445 & 8.421E-02 & 2.506E-03 & 7.188E-03 \\ \cline{2-5}
 & 0.6535 & 7.271E-02 & 2.382E-03 & 6.834E-03 \\ \cline{2-5}
 & 0.6625 & 7.493E-02 & 2.442E-03 & 5.564E-03 \\ \cline{2-5}
 & 0.6715 & 7.666E-02 & 2.493E-03 & 5.862E-03 \\ \cline{2-5}
 & 0.6805 & 8.083E-02 & 2.665E-03 & 6.610E-03 \\ \cline{2-5}
 & 0.6895 & 8.680E-02 & 2.810E-03 & 7.768E-03 \\ \cline{2-5}
 & 0.6985 & 9.723E-02 & 3.220E-03 & 7.732E-03 \\ \cline{2-5}
 & 0.7075 & 9.472E-02 & 3.150E-03 & 8.598E-03 \\ \cline{2-5}
 & 0.7165 & 7.333E-02 & 2.582E-03 & 7.162E-03 \\ \cline{2-5}
 & 0.7255 & 5.823E-02 & 2.277E-03 & 5.481E-03 \\ \cline{2-5}
 & 0.7345 & 5.015E-02 & 2.105E-03 & 3.694E-03 \\ \cline{2-5}
 & 0.7435 & 4.379E-02 & 1.984E-03 & 2.993E-03 \\ \cline{2-5}
 & 0.7525 & 4.030E-02 & 2.020E-03 & 2.658E-03 \\ \cline{2-5}
 & 0.7615 & 3.999E-02 & 1.969E-03 & 2.783E-03 \\ \cline{2-5}
 & 0.7705 & 3.913E-02 & 1.992E-03 & 2.645E-03 \\ \cline{2-5}
 & 0.7795 & 3.430E-02 & 1.828E-03 & 2.617E-03 \\ \cline{2-5}
 & 0.7885 & 3.594E-02 & 1.901E-03 & 2.214E-03 \\ \cline{2-5}
 & 0.7975 & 3.617E-02 & 1.942E-03 & 2.268E-03 \\ \cline{2-5}
 & 0.8065 & 3.668E-02 & 1.967E-03 & 2.228E-03 \\ \cline{2-5}
 & 0.8155 & 3.778E-02 & 2.044E-03 & 2.867E-03 \\ \cline{2-5}
 & 0.8245 & 3.491E-02 & 1.999E-03 & 2.392E-03 \\ \cline{2-5}
 & 0.8335 & 3.442E-02 & 2.068E-03 & 2.745E-03 \\ \cline{2-5}
 & 0.8425 & 3.122E-02 & 2.037E-03 & 2.131E-03 \\ \cline{2-5}
 & 0.8515 & 3.103E-02 & 1.987E-03 & 3.327E-03 \\ \cline{2-5}
 & 0.8605 & 2.216E-02 & 1.627E-03 & 3.775E-03 \\ \cline{2-5}
 & 0.8695 & 1.756E-02 & 1.333E-03 & 3.057E-03 \\ \cline{2-5}
 & 0.8785 & 1.321E-02 & 1.160E-03 & 2.010E-03 \\ \cline{2-5}
 & 0.8875 & 8.111E-03 & 8.613E-04 & 1.206E-03 \\ \cline{2-5}
 & 0.8965 & 6.226E-03 & 7.339E-04 & 1.090E-03 \\ \cline{2-5}
 & 0.9055 & 3.998E-03 & 7.253E-04 & 9.993E-04 \\ \hline
3.325 & 0.5185 & 1.678E-01 & 9.223E-03 & 1.913E-02 \\ \cline{2-5}
 & 0.5275 & 1.483E-01 & 6.103E-03 & 1.495E-02 \\ \cline{2-5}
 & 0.5365 & 1.602E-01 & 6.431E-03 & 1.512E-02 \\ \cline{2-5}
 & 0.5455 & 1.432E-01 & 6.335E-03 & 1.319E-02 \\ \cline{2-5}
 & 0.5545 & 1.309E-01 & 6.574E-03 & 1.178E-02 \\ \cline{2-5}
 & 0.5635 & 1.358E-01 & 4.380E-03 & 1.347E-02 \\ \cline{2-5}
 & 0.5725 & 1.156E-01 & 3.657E-03 & 1.054E-02 \\ \cline{2-5}
 & 0.5815 & 1.102E-01 & 3.710E-03 & 9.672E-03 \\ \cline{2-5}
 & 0.5905 & 1.153E-01 & 3.672E-03 & 1.037E-02 \\ \cline{2-5}
 & 0.5995 & 1.067E-01 & 3.561E-03 & 9.812E-03 \\ \cline{2-5}
 & 0.6085 & 1.157E-01 & 3.883E-03 & 1.100E-02 \\ \cline{2-5}
 & 0.6175 & 1.269E-01 & 3.215E-03 & 1.160E-02 \\ \cline{2-5}
 & 0.6265 & 1.176E-01 & 3.122E-03 & 1.032E-02 \\ \cline{2-5}
 & 0.6355 & 1.038E-01 & 2.855E-03 & 9.858E-03 \\ \cline{2-5}
 & 0.6445 & 8.714E-02 & 2.581E-03 & 7.212E-03 \\ \cline{2-5}
 & 0.6535 & 7.581E-02 & 2.463E-03 & 7.824E-03 \\ \cline{2-5}
 & 0.6625 & 6.839E-02 & 2.335E-03 & 5.480E-03 \\ \cline{2-5}
 & 0.6715 & 7.111E-02 & 2.433E-03 & 6.793E-03 \\ \cline{2-5}
 & 0.6805 & 7.538E-02 & 2.523E-03 & 6.121E-03 \\ \cline{2-5}
 & 0.6895 & 7.606E-02 & 2.665E-03 & 6.858E-03 \\ \cline{2-5}
 & 0.6985 & 8.710E-02 & 2.990E-03 & 7.381E-03 \\ \cline{2-5}
 & 0.7075 & 8.570E-02 & 2.911E-03 & 7.020E-03 \\ \cline{2-5}
 & 0.7165 & 7.064E-02 & 2.630E-03 & 7.065E-03 \\ \cline{2-5}
 & 0.7255 & 6.078E-02 & 2.399E-03 & 5.367E-03 \\ \cline{2-5}
 & 0.7345 & 4.937E-02 & 2.116E-03 & 3.721E-03 \\ \cline{2-5}
 & 0.7435 & 4.709E-02 & 2.079E-03 & 3.640E-03 \\ \cline{2-5}
 & 0.7525 & 4.475E-02 & 2.010E-03 & 3.092E-03 \\ \cline{2-5}
 & 0.7615 & 3.974E-02 & 1.976E-03 & 2.916E-03 \\ \cline{2-5}
 & 0.7705 & 4.396E-02 & 2.123E-03 & 3.261E-03 \\ \cline{2-5}
 & 0.7795 & 4.065E-02 & 2.015E-03 & 3.395E-03 \\ \cline{2-5}
 & 0.7885 & 3.288E-02 & 1.857E-03 & 2.158E-03 \\ \cline{2-5}
 & 0.7975 & 3.492E-02 & 1.969E-03 & 2.249E-03 \\ \cline{2-5}
 & 0.8065 & 3.263E-02 & 1.878E-03 & 2.088E-03 \\ \cline{2-5}
 & 0.8155 & 3.428E-02 & 1.922E-03 & 2.361E-03 \\ \cline{2-5}
 & 0.8245 & 3.377E-02 & 2.061E-03 & 2.305E-03 \\ \cline{2-5}
 & 0.8335 & 3.733E-02 & 2.126E-03 & 3.031E-03 \\ \cline{2-5}
 & 0.8425 & 3.290E-02 & 2.007E-03 & 2.412E-03 \\ \cline{2-5}
 & 0.8515 & 2.876E-02 & 2.117E-03 & 2.710E-03 \\ \cline{2-5}
 & 0.8605 & 2.393E-02 & 1.666E-03 & 3.928E-03 \\ \cline{2-5}
 & 0.8695 & 1.467E-02 & 1.346E-03 & 2.576E-03 \\ \cline{2-5}
 & 0.8785 & 1.261E-02 & 1.086E-03 & 1.955E-03 \\ \cline{2-5}
 & 0.8875 & 8.891E-03 & 8.672E-04 & 1.299E-03 \\ \cline{2-5}
 & 0.8965 & 4.524E-03 & 6.212E-04 & 7.696E-04 \\ \cline{2-5}
 & 0.9055 & 4.133E-03 & 7.272E-04 & 9.825E-04 \\ \hline
3.375 & 0.5365 & 1.417E-01 & 6.149E-03 & 1.436E-02 \\ \cline{2-5}
 & 0.5455 & 1.314E-01 & 6.116E-03 & 1.408E-02 \\ \cline{2-5}
 & 0.5545 & 1.172E-01 & 5.824E-03 & 1.087E-02 \\ \cline{2-5}
 & 0.5635 & 1.197E-01 & 6.239E-03 & 1.083E-02 \\ \cline{2-5}
 & 0.5725 & 1.218E-01 & 4.787E-03 & 1.234E-02 \\ \cline{2-5}
 & 0.5815 & 1.129E-01 & 3.744E-03 & 1.055E-02 \\ \cline{2-5}
 & 0.5905 & 1.149E-01 & 3.885E-03 & 1.046E-02 \\ \cline{2-5}
 & 0.5995 & 1.154E-01 & 3.860E-03 & 1.100E-02 \\ \cline{2-5}
 & 0.6085 & 1.192E-01 & 3.923E-03 & 1.164E-02 \\ \cline{2-5}
 & 0.6175 & 1.231E-01 & 4.111E-03 & 1.073E-02 \\ \cline{2-5}
 & 0.6265 & 1.300E-01 & 4.352E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.6355 & 1.087E-01 & 2.971E-03 & 1.114E-02 \\ \cline{2-5}
 & 0.6445 & 9.282E-02 & 2.794E-03 & 8.024E-03 \\ \cline{2-5}
 & 0.6535 & 8.260E-02 & 2.588E-03 & 8.333E-03 \\ \cline{2-5}
 & 0.6625 & 7.392E-02 & 2.459E-03 & 6.154E-03 \\ \cline{2-5}
 & 0.6715 & 7.373E-02 & 2.469E-03 & 7.187E-03 \\ \cline{2-5}
 & 0.6805 & 7.149E-02 & 2.437E-03 & 5.727E-03 \\ \cline{2-5}
 & 0.6895 & 7.487E-02 & 2.602E-03 & 6.592E-03 \\ \cline{2-5}
 & 0.6985 & 8.267E-02 & 2.894E-03 & 7.636E-03 \\ \cline{2-5}
 & 0.7075 & 9.156E-02 & 3.168E-03 & 7.118E-03 \\ \cline{2-5}
 & 0.7165 & 8.039E-02 & 2.883E-03 & 8.047E-03 \\ \cline{2-5}
 & 0.7255 & 6.430E-02 & 2.480E-03 & 6.441E-03 \\ \cline{2-5}
 & 0.7345 & 5.347E-02 & 2.195E-03 & 5.268E-03 \\ \cline{2-5}
 & 0.7435 & 4.508E-02 & 2.105E-03 & 3.480E-03 \\ \cline{2-5}
 & 0.7525 & 4.764E-02 & 2.176E-03 & 3.370E-03 \\ \cline{2-5}
 & 0.7615 & 3.693E-02 & 1.960E-03 & 2.638E-03 \\ \cline{2-5}
 & 0.7705 & 3.871E-02 & 1.966E-03 & 2.611E-03 \\ \cline{2-5}
 & 0.7795 & 3.768E-02 & 2.001E-03 & 2.941E-03 \\ \cline{2-5}
 & 0.7885 & 3.120E-02 & 1.809E-03 & 2.631E-03 \\ \cline{2-5}
 & 0.7975 & 3.106E-02 & 1.901E-03 & 2.008E-03 \\ \cline{2-5}
 & 0.8065 & 3.452E-02 & 1.961E-03 & 2.258E-03 \\ \cline{2-5}
 & 0.8155 & 3.040E-02 & 1.820E-03 & 1.965E-03 \\ \cline{2-5}
 & 0.8245 & 3.513E-02 & 2.032E-03 & 2.654E-03 \\ \cline{2-5}
 & 0.8335 & 3.253E-02 & 2.067E-03 & 2.609E-03 \\ \cline{2-5}
 & 0.8425 & 3.345E-02 & 2.099E-03 & 2.547E-03 \\ \cline{2-5}
 & 0.8515 & 2.802E-02 & 1.993E-03 & 2.327E-03 \\ \cline{2-5}
 & 0.8605 & 2.573E-02 & 1.900E-03 & 3.863E-03 \\ \cline{2-5}
 & 0.8695 & 1.942E-02 & 1.535E-03 & 3.410E-03 \\ \cline{2-5}
 & 0.8785 & 1.170E-02 & 1.058E-03 & 1.870E-03 \\ \cline{2-5}
 & 0.8875 & 7.912E-03 & 8.458E-04 & 1.146E-03 \\ \cline{2-5}
 & 0.8965 & 5.691E-03 & 6.874E-04 & 9.172E-04 \\ \cline{2-5}
 & 0.9055 & 6.474E-03 & 9.408E-04 & 1.473E-03 \\ \hline
3.425 & 0.5365 & 1.675E-01 & 1.373E-02 & 1.955E-02 \\ \cline{2-5}
 & 0.5455 & 1.616E-01 & 6.934E-03 & 1.724E-02 \\ \cline{2-5}
 & 0.5545 & 1.409E-01 & 6.370E-03 & 1.400E-02 \\ \cline{2-5}
 & 0.5635 & 1.303E-01 & 6.150E-03 & 1.216E-02 \\ \cline{2-5}
 & 0.5725 & 1.096E-01 & 5.943E-03 & 9.723E-03 \\ \cline{2-5}
 & 0.5815 & 1.112E-01 & 6.579E-03 & 1.012E-02 \\ \cline{2-5}
 & 0.5905 & 1.141E-01 & 3.852E-03 & 1.107E-02 \\ \cline{2-5}
 & 0.5995 & 1.114E-01 & 3.853E-03 & 1.096E-02 \\ \cline{2-5}
 & 0.6085 & 1.163E-01 & 4.084E-03 & 1.114E-02 \\ \cline{2-5}
 & 0.6175 & 1.145E-01 & 4.069E-03 & 1.071E-02 \\ \cline{2-5}
 & 0.6265 & 1.177E-01 & 4.073E-03 & 9.829E-03 \\ \cline{2-5}
 & 0.6355 & 1.044E-01 & 3.866E-03 & 9.091E-03 \\ \cline{2-5}
 & 0.6445 & 9.380E-02 & 2.821E-03 & 9.234E-03 \\ \cline{2-5}
 & 0.6535 & 8.263E-02 & 2.603E-03 & 7.423E-03 \\ \cline{2-5}
 & 0.6625 & 7.227E-02 & 2.456E-03 & 8.022E-03 \\ \cline{2-5}
 & 0.6715 & 6.902E-02 & 2.419E-03 & 5.614E-03 \\ \cline{2-5}
 & 0.6805 & 7.093E-02 & 2.457E-03 & 6.090E-03 \\ \cline{2-5}
 & 0.6895 & 7.370E-02 & 2.564E-03 & 6.393E-03 \\ \cline{2-5}
 & 0.6985 & 7.820E-02 & 2.764E-03 & 7.386E-03 \\ \cline{2-5}
 & 0.7075 & 8.955E-02 & 3.170E-03 & 7.734E-03 \\ \cline{2-5}
 & 0.7165 & 8.024E-02 & 2.902E-03 & 7.492E-03 \\ \cline{2-5}
 & 0.7255 & 6.417E-02 & 2.518E-03 & 6.769E-03 \\ \cline{2-5}
 & 0.7345 & 5.767E-02 & 2.402E-03 & 6.348E-03 \\ \cline{2-5}
 & 0.7435 & 4.920E-02 & 2.221E-03 & 4.325E-03 \\ \cline{2-5}
 & 0.7525 & 4.085E-02 & 2.042E-03 & 2.972E-03 \\ \cline{2-5}
 & 0.7615 & 4.360E-02 & 2.174E-03 & 3.295E-03 \\ \cline{2-5}
 & 0.7705 & 3.825E-02 & 1.960E-03 & 3.196E-03 \\ \cline{2-5}
 & 0.7795 & 3.746E-02 & 2.018E-03 & 3.438E-03 \\ \cline{2-5}
 & 0.7885 & 3.462E-02 & 1.948E-03 & 2.526E-03 \\ \cline{2-5}
 & 0.7975 & 3.162E-02 & 1.872E-03 & 2.563E-03 \\ \cline{2-5}
 & 0.8065 & 3.360E-02 & 1.907E-03 & 2.201E-03 \\ \cline{2-5}
 & 0.8155 & 3.329E-02 & 1.957E-03 & 2.167E-03 \\ \cline{2-5}
 & 0.8245 & 2.741E-02 & 1.777E-03 & 2.232E-03 \\ \cline{2-5}
 & 0.8335 & 3.391E-02 & 2.054E-03 & 2.577E-03 \\ \cline{2-5}
 & 0.8425 & 3.441E-02 & 2.164E-03 & 2.875E-03 \\ \cline{2-5}
 & 0.8515 & 3.510E-02 & 2.277E-03 & 2.666E-03 \\ \cline{2-5}
 & 0.8605 & 2.732E-02 & 1.907E-03 & 3.771E-03 \\ \cline{2-5}
 & 0.8695 & 2.000E-02 & 1.542E-03 & 3.497E-03 \\ \cline{2-5}
 & 0.8785 & 1.361E-02 & 1.186E-03 & 2.238E-03 \\ \cline{2-5}
 & 0.8875 & 1.085E-02 & 9.570E-04 & 1.540E-03 \\ \cline{2-5}
 & 0.8965 & 6.277E-03 & 6.802E-04 & 9.953E-04 \\ \cline{2-5}
 & 0.9055 & 3.675E-03 & 4.575E-04 & 7.615E-04 \\ \hline
3.475 & 0.5545 & 1.465E-01 & 7.125E-03 & 1.619E-02 \\ \cline{2-5}
 & 0.5635 & 1.262E-01 & 6.082E-03 & 1.240E-02 \\ \cline{2-5}
 & 0.5725 & 1.183E-01 & 5.949E-03 & 1.097E-02 \\ \cline{2-5}
 & 0.5815 & 1.044E-01 & 5.762E-03 & 9.526E-03 \\ \cline{2-5}
 & 0.5905 & 1.156E-01 & 6.591E-03 & 1.053E-02 \\ \cline{2-5}
 & 0.5995 & 9.557E-02 & 6.165E-03 & 8.815E-03 \\ \cline{2-5}
 & 0.6085 & 1.080E-01 & 3.882E-03 & 1.086E-02 \\ \cline{2-5}
 & 0.6175 & 1.103E-01 & 4.067E-03 & 1.156E-02 \\ \cline{2-5}
 & 0.6265 & 1.091E-01 & 4.239E-03 & 9.936E-03 \\ \cline{2-5}
 & 0.6355 & 1.057E-01 & 3.921E-03 & 9.214E-03 \\ \cline{2-5}
 & 0.6445 & 8.699E-02 & 3.446E-03 & 8.503E-03 \\ \cline{2-5}
 & 0.6535 & 8.301E-02 & 3.443E-03 & 7.010E-03 \\ \cline{2-5}
 & 0.6625 & 7.491E-02 & 2.444E-03 & 8.468E-03 \\ \cline{2-5}
 & 0.6715 & 6.769E-02 & 2.402E-03 & 5.615E-03 \\ \cline{2-5}
 & 0.6805 & 6.695E-02 & 2.415E-03 & 7.136E-03 \\ \cline{2-5}
 & 0.6895 & 7.010E-02 & 2.533E-03 & 5.993E-03 \\ \cline{2-5}
 & 0.6985 & 6.755E-02 & 2.586E-03 & 6.421E-03 \\ \cline{2-5}
 & 0.7075 & 7.575E-02 & 2.852E-03 & 6.652E-03 \\ \cline{2-5}
 & 0.7165 & 7.437E-02 & 2.846E-03 & 6.184E-03 \\ \cline{2-5}
 & 0.7255 & 6.907E-02 & 2.651E-03 & 7.213E-03 \\ \cline{2-5}
 & 0.7345 & 5.812E-02 & 2.402E-03 & 5.350E-03 \\ \cline{2-5}
 & 0.7435 & 4.200E-02 & 2.015E-03 & 3.373E-03 \\ \cline{2-5}
 & 0.7525 & 4.468E-02 & 2.076E-03 & 3.562E-03 \\ \cline{2-5}
 & 0.7615 & 3.950E-02 & 2.031E-03 & 3.252E-03 \\ \cline{2-5}
 & 0.7705 & 3.528E-02 & 1.940E-03 & 3.079E-03 \\ \cline{2-5}
 & 0.7795 & 3.560E-02 & 2.039E-03 & 3.124E-03 \\ \cline{2-5}
 & 0.7885 & 3.376E-02 & 1.922E-03 & 2.861E-03 \\ \cline{2-5}
 & 0.7975 & 3.200E-02 & 1.782E-03 & 2.746E-03 \\ \cline{2-5}
 & 0.8065 & 3.320E-02 & 1.922E-03 & 2.217E-03 \\ \cline{2-5}
 & 0.8155 & 2.670E-02 & 1.766E-03 & 2.255E-03 \\ \cline{2-5}
 & 0.8245 & 2.842E-02 & 1.811E-03 & 2.334E-03 \\ \cline{2-5}
 & 0.8335 & 3.188E-02 & 2.096E-03 & 2.401E-03 \\ \cline{2-5}
 & 0.8425 & 3.114E-02 & 2.072E-03 & 2.779E-03 \\ \cline{2-5}
 & 0.8515 & 3.368E-02 & 2.136E-03 & 2.461E-03 \\ \cline{2-5}
 & 0.8605 & 2.666E-02 & 1.921E-03 & 3.351E-03 \\ \cline{2-5}
 & 0.8695 & 1.870E-02 & 1.478E-03 & 3.256E-03 \\ \cline{2-5}
 & 0.8785 & 1.363E-02 & 1.274E-03 & 2.337E-03 \\ \cline{2-5}
 & 0.8875 & 8.650E-03 & 9.607E-04 & 1.241E-03 \\ \cline{2-5}
 & 0.8965 & 8.123E-03 & 1.199E-03 & 1.278E-03 \\ \cline{2-5}
 & 0.9055 & 3.669E-03 & 6.780E-04 & 7.187E-04 \\ \hline
3.525 & 0.5635 & 1.363E-01 & 7.372E-03 & 1.463E-02 \\ \cline{2-5}
 & 0.5725 & 1.328E-01 & 6.261E-03 & 1.286E-02 \\ \cline{2-5}
 & 0.5815 & 1.123E-01 & 5.943E-03 & 1.057E-02 \\ \cline{2-5}
 & 0.5905 & 1.063E-01 & 5.878E-03 & 9.970E-03 \\ \cline{2-5}
 & 0.5995 & 1.076E-01 & 6.250E-03 & 9.439E-03 \\ \cline{2-5}
 & 0.6085 & 1.028E-01 & 6.654E-03 & 9.871E-03 \\ \cline{2-5}
 & 0.6175 & 1.198E-01 & 4.193E-03 & 1.267E-02 \\ \cline{2-5}
 & 0.6265 & 1.079E-01 & 4.175E-03 & 1.026E-02 \\ \cline{2-5}
 & 0.6355 & 1.089E-01 & 4.209E-03 & 9.656E-03 \\ \cline{2-5}
 & 0.6445 & 9.821E-02 & 3.855E-03 & 9.807E-03 \\ \cline{2-5}
 & 0.6535 & 8.266E-02 & 3.474E-03 & 7.167E-03 \\ \cline{2-5}
 & 0.6625 & 7.042E-02 & 3.208E-03 & 7.233E-03 \\ \cline{2-5}
 & 0.6715 & 6.453E-02 & 3.179E-03 & 5.732E-03 \\ \cline{2-5}
 & 0.6805 & 6.194E-02 & 2.417E-03 & 6.024E-03 \\ \cline{2-5}
 & 0.6895 & 6.299E-02 & 2.474E-03 & 5.337E-03 \\ \cline{2-5}
 & 0.6985 & 7.412E-02 & 2.744E-03 & 6.965E-03 \\ \cline{2-5}
 & 0.7075 & 7.877E-02 & 2.908E-03 & 7.562E-03 \\ \cline{2-5}
 & 0.7165 & 7.639E-02 & 2.967E-03 & 6.405E-03 \\ \cline{2-5}
 & 0.7255 & 7.353E-02 & 2.788E-03 & 7.460E-03 \\ \cline{2-5}
 & 0.7345 & 5.679E-02 & 2.434E-03 & 5.839E-03 \\ \cline{2-5}
 & 0.7435 & 4.749E-02 & 2.148E-03 & 4.644E-03 \\ \cline{2-5}
 & 0.7525 & 4.454E-02 & 2.169E-03 & 3.561E-03 \\ \cline{2-5}
 & 0.7615 & 3.616E-02 & 2.005E-03 & 3.114E-03 \\ \cline{2-5}
 & 0.7705 & 3.839E-02 & 2.011E-03 & 3.759E-03 \\ \cline{2-5}
 & 0.7795 & 3.783E-02 & 2.092E-03 & 3.012E-03 \\ \cline{2-5}
 & 0.7885 & 3.193E-02 & 1.833E-03 & 3.076E-03 \\ \cline{2-5}
 & 0.7975 & 2.994E-02 & 1.770E-03 & 2.601E-03 \\ \cline{2-5}
 & 0.8065 & 2.977E-02 & 1.862E-03 & 2.025E-03 \\ \cline{2-5}
 & 0.8155 & 2.838E-02 & 1.852E-03 & 1.997E-03 \\ \cline{2-5}
 & 0.8245 & 3.071E-02 & 1.947E-03 & 2.548E-03 \\ \cline{2-5}
 & 0.8335 & 2.558E-02 & 1.757E-03 & 1.801E-03 \\ \cline{2-5}
 & 0.8425 & 3.650E-02 & 2.208E-03 & 3.227E-03 \\ \cline{2-5}
 & 0.8515 & 2.495E-02 & 1.881E-03 & 1.852E-03 \\ \cline{2-5}
 & 0.8605 & 2.840E-02 & 1.931E-03 & 3.105E-03 \\ \cline{2-5}
 & 0.8695 & 1.772E-02 & 1.487E-03 & 3.038E-03 \\ \cline{2-5}
 & 0.8785 & 1.078E-02 & 1.135E-03 & 1.870E-03 \\ \cline{2-5}
 & 0.8875 & 9.445E-03 & 9.528E-04 & 1.369E-03 \\ \cline{2-5}
 & 0.8965 & 7.650E-03 & 1.278E-03 & 1.159E-03 \\ \cline{2-5}
 & 0.9055 & 6.742E-03 & 1.120E-03 & 1.255E-03 \\ \hline
3.575 & 0.5815 & 1.257E-01 & 6.366E-03 & 1.252E-02 \\ \cline{2-5}
 & 0.5905 & 1.145E-01 & 6.106E-03 & 1.123E-02 \\ \cline{2-5}
 & 0.5995 & 1.064E-01 & 5.953E-03 & 9.740E-03 \\ \cline{2-5}
 & 0.6085 & 1.099E-01 & 6.340E-03 & 1.100E-02 \\ \cline{2-5}
 & 0.6175 & 1.076E-01 & 6.654E-03 & 1.031E-02 \\ \cline{2-5}
 & 0.6265 & 1.081E-01 & 7.275E-03 & 1.088E-02 \\ \cline{2-5}
 & 0.6355 & 1.028E-01 & 4.136E-03 & 9.500E-03 \\ \cline{2-5}
 & 0.6445 & 9.610E-02 & 3.924E-03 & 8.549E-03 \\ \cline{2-5}
 & 0.6535 & 9.011E-02 & 3.850E-03 & 8.658E-03 \\ \cline{2-5}
 & 0.6625 & 7.900E-02 & 3.620E-03 & 7.096E-03 \\ \cline{2-5}
 & 0.6715 & 6.133E-02 & 2.951E-03 & 7.148E-03 \\ \cline{2-5}
 & 0.6805 & 6.930E-02 & 3.334E-03 & 5.729E-03 \\ \cline{2-5}
 & 0.6895 & 6.383E-02 & 2.461E-03 & 5.995E-03 \\ \cline{2-5}
 & 0.6985 & 7.036E-02 & 2.684E-03 & 6.510E-03 \\ \cline{2-5}
 & 0.7075 & 7.317E-02 & 2.791E-03 & 7.189E-03 \\ \cline{2-5}
 & 0.7165 & 7.798E-02 & 3.026E-03 & 7.207E-03 \\ \cline{2-5}
 & 0.7255 & 7.668E-02 & 3.026E-03 & 7.513E-03 \\ \cline{2-5}
 & 0.7345 & 5.728E-02 & 2.491E-03 & 6.518E-03 \\ \cline{2-5}
 & 0.7435 & 4.845E-02 & 2.199E-03 & 6.400E-03 \\ \cline{2-5}
 & 0.7525 & 4.448E-02 & 2.162E-03 & 4.026E-03 \\ \cline{2-5}
 & 0.7615 & 3.298E-02 & 1.807E-03 & 2.626E-03 \\ \cline{2-5}
 & 0.7705 & 3.974E-02 & 2.096E-03 & 3.480E-03 \\ \cline{2-5}
 & 0.7795 & 3.227E-02 & 1.925E-03 & 3.070E-03 \\ \cline{2-5}
 & 0.7885 & 3.536E-02 & 2.015E-03 & 3.124E-03 \\ \cline{2-5}
 & 0.7975 & 3.536E-02 & 2.175E-03 & 2.859E-03 \\ \cline{2-5}
 & 0.8065 & 2.994E-02 & 1.876E-03 & 2.037E-03 \\ \cline{2-5}
 & 0.8155 & 3.082E-02 & 1.916E-03 & 2.592E-03 \\ \cline{2-5}
 & 0.8245 & 3.243E-02 & 1.952E-03 & 2.990E-03 \\ \cline{2-5}
 & 0.8335 & 2.618E-02 & 1.911E-03 & 2.015E-03 \\ \cline{2-5}
 & 0.8425 & 3.149E-02 & 2.098E-03 & 2.803E-03 \\ \cline{2-5}
 & 0.8515 & 2.933E-02 & 2.154E-03 & 2.374E-03 \\ \cline{2-5}
 & 0.8605 & 2.467E-02 & 1.913E-03 & 2.415E-03 \\ \cline{2-5}
 & 0.8695 & 1.825E-02 & 1.522E-03 & 3.084E-03 \\ \cline{2-5}
 & 0.8785 & 1.486E-02 & 1.332E-03 & 2.609E-03 \\ \cline{2-5}
 & 0.8875 & 9.425E-03 & 9.847E-04 & 1.405E-03 \\ \cline{2-5}
 & 0.8965 & 7.050E-03 & 1.240E-03 & 1.066E-03 \\ \cline{2-5}
 & 0.9055 & 6.102E-03 & 9.418E-04 & 1.071E-03 \\ \hline
3.625 & 0.5905 & 1.163E-01 & 6.441E-03 & 1.188E-02 \\ \cline{2-5}
 & 0.5995 & 1.114E-01 & 6.106E-03 & 1.086E-02 \\ \cline{2-5}
 & 0.6085 & 1.005E-01 & 6.012E-03 & 9.910E-03 \\ \cline{2-5}
 & 0.6175 & 9.374E-02 & 5.920E-03 & 9.399E-03 \\ \cline{2-5}
 & 0.6265 & 9.671E-02 & 6.427E-03 & 9.979E-03 \\ \cline{2-5}
 & 0.6355 & 1.053E-01 & 7.412E-03 & 9.814E-03 \\ \cline{2-5}
 & 0.6445 & 1.113E-01 & 4.374E-03 & 1.073E-02 \\ \cline{2-5}
 & 0.6535 & 8.602E-02 & 3.699E-03 & 9.036E-03 \\ \cline{2-5}
 & 0.6625 & 8.460E-02 & 3.870E-03 & 7.552E-03 \\ \cline{2-5}
 & 0.6715 & 6.629E-02 & 3.295E-03 & 7.853E-03 \\ \cline{2-5}
 & 0.6805 & 6.244E-02 & 3.154E-03 & 5.064E-03 \\ \cline{2-5}
 & 0.6895 & 6.293E-02 & 3.179E-03 & 6.885E-03 \\ \cline{2-5}
 & 0.6985 & 7.226E-02 & 3.421E-03 & 6.280E-03 \\ \cline{2-5}
 & 0.7075 & 6.797E-02 & 2.624E-03 & 6.874E-03 \\ \cline{2-5}
 & 0.7165 & 7.779E-02 & 3.019E-03 & 7.556E-03 \\ \cline{2-5}
 & 0.7255 & 7.580E-02 & 3.031E-03 & 6.857E-03 \\ \cline{2-5}
 & 0.7345 & 6.284E-02 & 2.780E-03 & 6.967E-03 \\ \cline{2-5}
 & 0.7435 & 5.253E-02 & 2.387E-03 & 5.326E-03 \\ \cline{2-5}
 & 0.7525 & 4.516E-02 & 2.235E-03 & 4.919E-03 \\ \cline{2-5}
 & 0.7615 & 4.276E-02 & 2.187E-03 & 3.543E-03 \\ \cline{2-5}
 & 0.7705 & 3.320E-02 & 1.942E-03 & 3.081E-03 \\ \cline{2-5}
 & 0.7795 & 3.490E-02 & 2.017E-03 & 3.750E-03 \\ \cline{2-5}
 & 0.7885 & 3.481E-02 & 2.012E-03 & 3.515E-03 \\ \cline{2-5}
 & 0.7975 & 2.906E-02 & 1.819E-03 & 2.256E-03 \\ \cline{2-5}
 & 0.8065 & 2.998E-02 & 1.942E-03 & 2.803E-03 \\ \cline{2-5}
 & 0.8155 & 2.696E-02 & 1.856E-03 & 2.362E-03 \\ \cline{2-5}
 & 0.8245 & 2.738E-02 & 1.868E-03 & 2.005E-03 \\ \cline{2-5}
 & 0.8335 & 2.541E-02 & 1.931E-03 & 2.514E-03 \\ \cline{2-5}
 & 0.8425 & 2.808E-02 & 2.058E-03 & 2.379E-03 \\ \cline{2-5}
 & 0.8515 & 2.862E-02 & 2.132E-03 & 2.343E-03 \\ \cline{2-5}
 & 0.8605 & 2.752E-02 & 1.998E-03 & 2.825E-03 \\ \cline{2-5}
 & 0.8695 & 2.100E-02 & 1.704E-03 & 3.352E-03 \\ \cline{2-5}
 & 0.8785 & 1.637E-02 & 1.463E-03 & 2.893E-03 \\ \cline{2-5}
 & 0.8875 & 1.118E-02 & 1.206E-03 & 1.747E-03 \\ \cline{2-5}
 & 0.8965 & 5.213E-03 & 7.271E-04 & 7.716E-04 \\ \cline{2-5}
 & 0.9055 & 5.088E-03 & 8.602E-04 & 8.669E-04 \\ \hline
3.675 & 0.5995 & 1.082E-01 & 6.570E-03 & 1.210E-02 \\ \cline{2-5}
 & 0.6085 & 1.008E-01 & 5.860E-03 & 9.702E-03 \\ \cline{2-5}
 & 0.6175 & 9.159E-02 & 5.888E-03 & 9.743E-03 \\ \cline{2-5}
 & 0.6265 & 1.062E-01 & 6.473E-03 & 1.114E-02 \\ \cline{2-5}
 & 0.6355 & 1.006E-01 & 6.713E-03 & 9.406E-03 \\ \cline{2-5}
 & 0.6445 & 1.164E-01 & 7.619E-03 & 1.038E-02 \\ \cline{2-5}
 & 0.6535 & 8.756E-02 & 6.665E-03 & 8.462E-03 \\ \cline{2-5}
 & 0.6625 & 7.675E-02 & 3.575E-03 & 7.197E-03 \\ \cline{2-5}
 & 0.6715 & 6.527E-02 & 3.355E-03 & 7.179E-03 \\ \cline{2-5}
 & 0.6805 & 6.811E-02 & 3.436E-03 & 6.586E-03 \\ \cline{2-5}
 & 0.6895 & 6.255E-02 & 3.381E-03 & 6.108E-03 \\ \cline{2-5}
 & 0.6985 & 5.487E-02 & 3.050E-03 & 4.646E-03 \\ \cline{2-5}
 & 0.7075 & 6.444E-02 & 3.401E-03 & 6.024E-03 \\ \cline{2-5}
 & 0.7165 & 7.200E-02 & 3.720E-03 & 6.741E-03 \\ \cline{2-5}
 & 0.7255 & 7.833E-02 & 3.025E-03 & 7.017E-03 \\ \cline{2-5}
 & 0.7345 & 6.027E-02 & 2.662E-03 & 6.395E-03 \\ \cline{2-5}
 & 0.7435 & 5.058E-02 & 2.288E-03 & 5.245E-03 \\ \cline{2-5}
 & 0.7525 & 4.449E-02 & 2.238E-03 & 4.253E-03 \\ \cline{2-5}
 & 0.7615 & 4.011E-02 & 2.118E-03 & 3.355E-03 \\ \cline{2-5}
 & 0.7705 & 3.729E-02 & 2.035E-03 & 3.704E-03 \\ \cline{2-5}
 & 0.7795 & 3.191E-02 & 1.992E-03 & 3.483E-03 \\ \cline{2-5}
 & 0.7885 & 3.560E-02 & 2.122E-03 & 3.566E-03 \\ \cline{2-5}
 & 0.7975 & 2.976E-02 & 1.856E-03 & 3.137E-03 \\ \cline{2-5}
 & 0.8065 & 2.764E-02 & 1.799E-03 & 2.800E-03 \\ \cline{2-5}
 & 0.8155 & 2.625E-02 & 1.801E-03 & 2.341E-03 \\ \cline{2-5}
 & 0.8245 & 2.904E-02 & 1.898E-03 & 2.282E-03 \\ \cline{2-5}
 & 0.8335 & 2.792E-02 & 1.848E-03 & 2.860E-03 \\ \cline{2-5}
 & 0.8425 & 2.842E-02 & 1.944E-03 & 2.755E-03 \\ \cline{2-5}
 & 0.8515 & 2.296E-02 & 1.852E-03 & 2.360E-03 \\ \cline{2-5}
 & 0.8605 & 2.644E-02 & 2.030E-03 & 2.254E-03 \\ \cline{2-5}
 & 0.8695 & 1.991E-02 & 1.658E-03 & 2.865E-03 \\ \cline{2-5}
 & 0.8785 & 1.589E-02 & 1.314E-03 & 2.772E-03 \\ \cline{2-5}
 & 0.8875 & 1.028E-02 & 1.049E-03 & 1.643E-03 \\ \cline{2-5}
 & 0.8965 & 8.168E-03 & 1.205E-03 & 1.196E-03 \\ \cline{2-5}
 & 0.9055 & 5.394E-03 & 8.630E-04 & 8.866E-04 \\ \hline
3.725 & 0.6175 & 9.860E-02 & 6.020E-03 & 1.065E-02 \\ \cline{2-5}
 & 0.6265 & 9.723E-02 & 6.221E-03 & 1.041E-02 \\ \cline{2-5}
 & 0.6355 & 9.790E-02 & 6.413E-03 & 1.073E-02 \\ \cline{2-5}
 & 0.6445 & 9.410E-02 & 6.503E-03 & 8.719E-03 \\ \cline{2-5}
 & 0.6535 & 9.925E-02 & 7.014E-03 & 9.057E-03 \\ \cline{2-5}
 & 0.6625 & 8.096E-02 & 6.420E-03 & 8.255E-03 \\ \cline{2-5}
 & 0.6715 & 7.540E-02 & 3.554E-03 & 7.445E-03 \\ \cline{2-5}
 & 0.6805 & 6.241E-02 & 3.267E-03 & 7.897E-03 \\ \cline{2-5}
 & 0.6895 & 6.065E-02 & 3.264E-03 & 5.267E-03 \\ \cline{2-5}
 & 0.6985 & 5.443E-02 & 3.174E-03 & 4.873E-03 \\ \cline{2-5}
 & 0.7075 & 5.604E-02 & 3.276E-03 & 5.202E-03 \\ \cline{2-5}
 & 0.7165 & 6.553E-02 & 3.608E-03 & 6.514E-03 \\ \cline{2-5}
 & 0.7255 & 7.602E-02 & 4.110E-03 & 6.867E-03 \\ \cline{2-5}
 & 0.7345 & 7.390E-02 & 2.941E-03 & 8.078E-03 \\ \cline{2-5}
 & 0.7435 & 4.843E-02 & 2.312E-03 & 6.032E-03 \\ \cline{2-5}
 & 0.7525 & 4.054E-02 & 2.096E-03 & 5.353E-03 \\ \cline{2-5}
 & 0.7615 & 4.135E-02 & 2.118E-03 & 3.755E-03 \\ \cline{2-5}
 & 0.7705 & 3.767E-02 & 2.128E-03 & 3.648E-03 \\ \cline{2-5}
 & 0.7795 & 3.505E-02 & 2.036E-03 & 3.928E-03 \\ \cline{2-5}
 & 0.7885 & 2.921E-02 & 1.865E-03 & 2.342E-03 \\ \cline{2-5}
 & 0.7975 & 2.685E-02 & 1.791E-03 & 2.891E-03 \\ \cline{2-5}
 & 0.8065 & 2.852E-02 & 1.858E-03 & 2.970E-03 \\ \cline{2-5}
 & 0.8155 & 2.791E-02 & 1.824E-03 & 2.210E-03 \\ \cline{2-5}
 & 0.8245 & 2.521E-02 & 1.918E-03 & 2.095E-03 \\ \cline{2-5}
 & 0.8335 & 2.381E-02 & 1.757E-03 & 2.222E-03 \\ \cline{2-5}
 & 0.8425 & 2.620E-02 & 1.943E-03 & 2.575E-03 \\ \cline{2-5}
 & 0.8515 & 2.645E-02 & 2.050E-03 & 2.740E-03 \\ \cline{2-5}
 & 0.8605 & 2.291E-02 & 1.994E-03 & 2.286E-03 \\ \cline{2-5}
 & 0.8695 & 2.411E-02 & 2.412E-03 & 3.597E-03 \\ \cline{2-5}
 & 0.8785 & 1.433E-02 & 1.358E-03 & 2.495E-03 \\ \cline{2-5}
 & 0.8875 & 1.064E-02 & 1.068E-03 & 1.810E-03 \\ \cline{2-5}
 & 0.8965 & 7.715E-03 & 1.226E-03 & 1.138E-03 \\ \hline
3.775 & 0.6265 & 8.615E-02 & 5.886E-03 & 9.643E-03 \\ \cline{2-5}
 & 0.6355 & 1.005E-01 & 6.437E-03 & 1.106E-02 \\ \cline{2-5}
 & 0.6445 & 9.433E-02 & 6.543E-03 & 9.345E-03 \\ \cline{2-5}
 & 0.6535 & 8.712E-02 & 6.098E-03 & 8.108E-03 \\ \cline{2-5}
 & 0.6625 & 7.102E-02 & 5.827E-03 & 7.757E-03 \\ \cline{2-5}
 & 0.6715 & 8.324E-02 & 6.307E-03 & 7.476E-03 \\ \cline{2-5}
 & 0.6805 & 6.544E-02 & 5.798E-03 & 8.121E-03 \\ \cline{2-5}
 & 0.6895 & 6.227E-02 & 3.372E-03 & 5.829E-03 \\ \cline{2-5}
 & 0.6985 & 6.187E-02 & 3.434E-03 & 6.983E-03 \\ \cline{2-5}
 & 0.7075 & 4.964E-02 & 3.122E-03 & 4.526E-03 \\ \cline{2-5}
 & 0.7165 & 7.145E-02 & 3.869E-03 & 7.038E-03 \\ \cline{2-5}
 & 0.7255 & 7.343E-02 & 3.879E-03 & 6.870E-03 \\ \cline{2-5}
 & 0.7345 & 6.696E-02 & 3.780E-03 & 6.307E-03 \\ \cline{2-5}
 & 0.7435 & 5.452E-02 & 3.182E-03 & 6.309E-03 \\ \cline{2-5}
 & 0.7525 & 4.648E-02 & 2.265E-03 & 6.358E-03 \\ \cline{2-5}
 & 0.7615 & 3.993E-02 & 2.108E-03 & 4.439E-03 \\ \cline{2-5}
 & 0.7705 & 3.460E-02 & 1.996E-03 & 2.883E-03 \\ \cline{2-5}
 & 0.7795 & 3.308E-02 & 2.038E-03 & 3.435E-03 \\ \cline{2-5}
 & 0.7885 & 2.992E-02 & 1.958E-03 & 3.366E-03 \\ \cline{2-5}
 & 0.7975 & 2.804E-02 & 1.851E-03 & 2.374E-03 \\ \cline{2-5}
 & 0.8065 & 2.446E-02 & 1.735E-03 & 2.341E-03 \\ \cline{2-5}
 & 0.8155 & 2.698E-02 & 1.885E-03 & 2.097E-03 \\ \cline{2-5}
 & 0.8245 & 2.771E-02 & 1.898E-03 & 2.305E-03 \\ \cline{2-5}
 & 0.8335 & 2.242E-02 & 1.767E-03 & 2.033E-03 \\ \cline{2-5}
 & 0.8425 & 2.522E-02 & 1.895E-03 & 2.362E-03 \\ \cline{2-5}
 & 0.8515 & 2.193E-02 & 1.786E-03 & 2.314E-03 \\ \cline{2-5}
 & 0.8605 & 1.972E-02 & 1.813E-03 & 1.937E-03 \\ \cline{2-5}
 & 0.8695 & 1.873E-02 & 1.788E-03 & 2.426E-03 \\ \cline{2-5}
 & 0.8785 & 1.446E-02 & 1.330E-03 & 2.493E-03 \\ \cline{2-5}
 & 0.8875 & 1.042E-02 & 1.044E-03 & 1.814E-03 \\ \hline
3.825 & 0.6355 & 1.001E-01 & 6.773E-03 & 1.185E-02 \\ \cline{2-5}
 & 0.6445 & 1.044E-01 & 6.809E-03 & 1.083E-02 \\ \cline{2-5}
 & 0.6535 & 8.823E-02 & 6.495E-03 & 8.514E-03 \\ \cline{2-5}
 & 0.6625 & 9.157E-02 & 6.279E-03 & 9.494E-03 \\ \cline{2-5}
 & 0.6715 & 8.600E-02 & 6.177E-03 & 8.167E-03 \\ \cline{2-5}
 & 0.6805 & 6.772E-02 & 5.567E-03 & 7.914E-03 \\ \cline{2-5}
 & 0.6895 & 5.267E-02 & 5.469E-03 & 5.074E-03 \\ \cline{2-5}
 & 0.6985 & 5.495E-02 & 3.152E-03 & 6.408E-03 \\ \cline{2-5}
 & 0.7075 & 6.236E-02 & 3.466E-03 & 5.735E-03 \\ \cline{2-5}
 & 0.7165 & 6.298E-02 & 3.659E-03 & 6.174E-03 \\ \cline{2-5}
 & 0.7255 & 7.007E-02 & 4.022E-03 & 7.064E-03 \\ \cline{2-5}
 & 0.7345 & 6.925E-02 & 3.981E-03 & 6.131E-03 \\ \cline{2-5}
 & 0.7435 & 5.795E-02 & 3.663E-03 & 6.504E-03 \\ \cline{2-5}
 & 0.7525 & 5.048E-02 & 3.228E-03 & 4.841E-03 \\ \cline{2-5}
 & 0.7615 & 4.291E-02 & 2.763E-03 & 3.925E-03 \\ \cline{2-5}
 & 0.7705 & 3.808E-02 & 2.058E-03 & 3.449E-03 \\ \cline{2-5}
 & 0.7795 & 3.518E-02 & 2.060E-03 & 3.847E-03 \\ \cline{2-5}
 & 0.7885 & 2.988E-02 & 1.975E-03 & 3.871E-03 \\ \cline{2-5}
 & 0.7975 & 2.706E-02 & 1.906E-03 & 3.332E-03 \\ \cline{2-5}
 & 0.8065 & 2.555E-02 & 1.842E-03 & 2.211E-03 \\ \cline{2-5}
 & 0.8155 & 2.594E-02 & 1.885E-03 & 2.370E-03 \\ \cline{2-5}
 & 0.8245 & 2.984E-02 & 1.969E-03 & 3.209E-03 \\ \cline{2-5}
 & 0.8335 & 2.411E-02 & 1.813E-03 & 2.128E-03 \\ \cline{2-5}
 & 0.8425 & 2.524E-02 & 2.419E-03 & 2.699E-03 \\ \cline{2-5}
 & 0.8515 & 2.515E-02 & 1.889E-03 & 2.759E-03 \\ \cline{2-5}
 & 0.8605 & 2.573E-02 & 1.993E-03 & 2.669E-03 \\ \cline{2-5}
 & 0.8695 & 1.730E-02 & 1.627E-03 & 2.155E-03 \\ \cline{2-5}
 & 0.8785 & 1.589E-02 & 1.559E-03 & 2.752E-03 \\ \cline{2-5}
 & 0.8875 & 1.289E-02 & 1.319E-03 & 2.290E-03 \\ \cline{2-5}
 & 0.8965 & 6.837E-03 & 1.055E-03 & 9.817E-04 \\ \hline
3.875 & 0.6535 & 9.834E-02 & 6.708E-03 & 9.877E-03 \\ \cline{2-5}
 & 0.6625 & 7.693E-02 & 5.812E-03 & 7.305E-03 \\ \cline{2-5}
 & 0.6715 & 7.541E-02 & 5.755E-03 & 7.823E-03 \\ \cline{2-5}
 & 0.6805 & 6.677E-02 & 5.402E-03 & 6.577E-03 \\ \cline{2-5}
 & 0.6895 & 4.943E-02 & 4.944E-03 & 6.542E-03 \\ \cline{2-5}
 & 0.6985 & 6.198E-02 & 5.712E-03 & 5.425E-03 \\ \cline{2-5}
 & 0.7075 & 5.717E-02 & 5.548E-03 & 4.886E-03 \\ \cline{2-5}
 & 0.7165 & 6.043E-02 & 3.505E-03 & 6.151E-03 \\ \cline{2-5}
 & 0.7255 & 6.403E-02 & 3.858E-03 & 6.554E-03 \\ \cline{2-5}
 & 0.7345 & 6.540E-02 & 3.953E-03 & 6.067E-03 \\ \cline{2-5}
 & 0.7435 & 6.280E-02 & 3.938E-03 & 6.768E-03 \\ \cline{2-5}
 & 0.7525 & 4.170E-02 & 3.084E-03 & 5.088E-03 \\ \cline{2-5}
 & 0.7615 & 4.563E-02 & 3.025E-03 & 4.972E-03 \\ \cline{2-5}
 & 0.7705 & 3.155E-02 & 2.541E-03 & 2.635E-03 \\ \cline{2-5}
 & 0.7795 & 3.233E-02 & 2.595E-03 & 3.276E-03 \\ \cline{2-5}
 & 0.7885 & 3.046E-02 & 1.974E-03 & 3.977E-03 \\ \cline{2-5}
 & 0.7975 & 3.065E-02 & 2.055E-03 & 3.968E-03 \\ \cline{2-5}
 & 0.8065 & 2.827E-02 & 1.998E-03 & 3.154E-03 \\ \cline{2-5}
 & 0.8155 & 2.484E-02 & 1.764E-03 & 3.098E-03 \\ \cline{2-5}
 & 0.8245 & 2.461E-02 & 1.879E-03 & 2.761E-03 \\ \cline{2-5}
 & 0.8335 & 2.633E-02 & 1.942E-03 & 2.462E-03 \\ \cline{2-5}
 & 0.8425 & 2.421E-02 & 1.810E-03 & 2.775E-03 \\ \cline{2-5}
 & 0.8515 & 2.337E-02 & 2.005E-03 & 2.964E-03 \\ \cline{2-5}
 & 0.8605 & 2.407E-02 & 1.915E-03 & 2.432E-03 \\ \cline{2-5}
 & 0.8695 & 2.181E-02 & 1.929E-03 & 2.536E-03 \\ \cline{2-5}
 & 0.8785 & 1.526E-02 & 1.497E-03 & 2.627E-03 \\ \cline{2-5}
 & 0.8875 & 1.337E-02 & 1.337E-03 & 2.346E-03 \\ \hline
3.925 & 0.6625 & 9.137E-02 & 6.818E-03 & 9.370E-03 \\ \cline{2-5}
 & 0.6715 & 7.481E-02 & 5.896E-03 & 8.897E-03 \\ \cline{2-5}
 & 0.6805 & 7.664E-02 & 5.780E-03 & 7.239E-03 \\ \cline{2-5}
 & 0.6895 & 5.885E-02 & 5.323E-03 & 8.012E-03 \\ \cline{2-5}
 & 0.6985 & 4.861E-02 & 4.838E-03 & 4.856E-03 \\ \cline{2-5}
 & 0.7075 & 6.185E-02 & 5.635E-03 & 6.612E-03 \\ \cline{2-5}
 & 0.7165 & 5.519E-02 & 5.662E-03 & 5.173E-03 \\ \cline{2-5}
 & 0.7255 & 6.213E-02 & 6.393E-03 & 6.157E-03 \\ \cline{2-5}
 & 0.7345 & 5.986E-02 & 3.763E-03 & 5.831E-03 \\ \cline{2-5}
 & 0.7435 & 6.769E-02 & 4.062E-03 & 6.836E-03 \\ \cline{2-5}
 & 0.7525 & 4.458E-02 & 3.031E-03 & 5.978E-03 \\ \cline{2-5}
 & 0.7615 & 3.834E-02 & 2.911E-03 & 5.178E-03 \\ \cline{2-5}
 & 0.7705 & 4.391E-02 & 3.234E-03 & 4.395E-03 \\ \cline{2-5}
 & 0.7795 & 3.554E-02 & 2.754E-03 & 3.736E-03 \\ \cline{2-5}
 & 0.7885 & 3.203E-02 & 2.638E-03 & 3.986E-03 \\ \cline{2-5}
 & 0.7975 & 3.221E-02 & 1.985E-03 & 2.997E-03 \\ \cline{2-5}
 & 0.8065 & 2.798E-02 & 1.854E-03 & 3.555E-03 \\ \cline{2-5}
 & 0.8155 & 2.499E-02 & 1.851E-03 & 3.255E-03 \\ \cline{2-5}
 & 0.8245 & 2.544E-02 & 1.820E-03 & 2.638E-03 \\ \cline{2-5}
 & 0.8335 & 2.303E-02 & 1.851E-03 & 2.197E-03 \\ \cline{2-5}
 & 0.8425 & 2.485E-02 & 1.868E-03 & 2.864E-03 \\ \cline{2-5}
 & 0.8515 & 2.508E-02 & 2.054E-03 & 3.417E-03 \\ \cline{2-5}
 & 0.8605 & 2.393E-02 & 2.009E-03 & 2.773E-03 \\ \cline{2-5}
 & 0.8695 & 2.087E-02 & 1.916E-03 & 2.877E-03 \\ \cline{2-5}
 & 0.8785 & 1.483E-02 & 1.517E-03 & 2.362E-03 \\ \cline{2-5}
 & 0.8875 & 8.425E-03 & 1.474E-03 & 1.474E-03 \\ \hline
3.975 & 0.6715 & 9.531E-02 & 7.290E-03 & 1.204E-02 \\ \cline{2-5}
 & 0.6805 & 6.599E-02 & 5.512E-03 & 6.582E-03 \\ \cline{2-5}
 & 0.6895 & 6.162E-02 & 5.309E-03 & 7.911E-03 \\ \cline{2-5}
 & 0.6985 & 5.199E-02 & 4.917E-03 & 4.610E-03 \\ \cline{2-5}
 & 0.7075 & 5.597E-02 & 5.280E-03 & 6.870E-03 \\ \cline{2-5}
 & 0.7165 & 5.221E-02 & 5.138E-03 & 4.912E-03 \\ \cline{2-5}
 & 0.7255 & 5.727E-02 & 6.034E-03 & 5.860E-03 \\ \cline{2-5}
 & 0.7345 & 5.862E-02 & 6.755E-03 & 5.681E-03 \\ \cline{2-5}
 & 0.7435 & 6.659E-02 & 4.034E-03 & 6.663E-03 \\ \cline{2-5}
 & 0.7525 & 5.723E-02 & 3.724E-03 & 7.174E-03 \\ \cline{2-5}
 & 0.7615 & 3.958E-02 & 3.114E-03 & 5.009E-03 \\ \cline{2-5}
 & 0.7705 & 3.932E-02 & 2.999E-03 & 4.738E-03 \\ \cline{2-5}
 & 0.7795 & 3.599E-02 & 2.914E-03 & 3.131E-03 \\ \cline{2-5}
 & 0.7885 & 3.056E-02 & 2.791E-03 & 3.541E-03 \\ \cline{2-5}
 & 0.7975 & 2.379E-02 & 2.554E-03 & 2.998E-03 \\ \cline{2-5}
 & 0.8065 & 2.536E-02 & 2.346E-03 & 2.118E-03 \\ \cline{2-5}
 & 0.8155 & 2.654E-02 & 1.842E-03 & 3.574E-03 \\ \cline{2-5}
 & 0.8245 & 2.415E-02 & 1.794E-03 & 2.167E-03 \\ \cline{2-5}
 & 0.8335 & 2.246E-02 & 1.791E-03 & 2.138E-03 \\ \cline{2-5}
 & 0.8425 & 2.221E-02 & 1.802E-03 & 2.259E-03 \\ \cline{2-5}
 & 0.8515 & 2.006E-02 & 1.808E-03 & 2.286E-03 \\ \cline{2-5}
 & 0.8605 & 2.572E-02 & 2.132E-03 & 3.125E-03 \\ \cline{2-5}
 & 0.8695 & 1.847E-02 & 1.791E-03 & 2.291E-03 \\ \cline{2-5}
 & 0.8785 & 1.545E-02 & 1.587E-03 & 2.533E-03 \\ \cline{2-5}
 & 0.8875 & 1.574E-02 & 2.078E-03 & 2.795E-03 \\ \hline
4.025 & 0.6895 & 6.596E-02 & 5.718E-03 & 7.660E-03 \\ \cline{2-5}
 & 0.6985 & 5.384E-02 & 5.171E-03 & 6.955E-03 \\ \cline{2-5}
 & 0.7075 & 5.652E-02 & 5.231E-03 & 5.198E-03 \\ \cline{2-5}
 & 0.7165 & 6.146E-02 & 5.653E-03 & 5.990E-03 \\ \cline{2-5}
 & 0.7255 & 5.545E-02 & 5.278E-03 & 5.330E-03 \\ \cline{2-5}
 & 0.7345 & 6.079E-02 & 6.204E-03 & 6.149E-03 \\ \cline{2-5}
 & 0.7435 & 6.782E-02 & 6.895E-03 & 6.202E-03 \\ \cline{2-5}
 & 0.7525 & 4.627E-02 & 5.759E-03 & 5.299E-03 \\ \cline{2-5}
 & 0.7615 & 4.119E-02 & 3.049E-03 & 4.271E-03 \\ \cline{2-5}
 & 0.7705 & 3.931E-02 & 3.178E-03 & 3.829E-03 \\ \cline{2-5}
 & 0.7795 & 3.590E-02 & 3.000E-03 & 3.211E-03 \\ \cline{2-5}
 & 0.7885 & 3.405E-02 & 2.844E-03 & 4.123E-03 \\ \cline{2-5}
 & 0.7975 & 2.549E-02 & 2.412E-03 & 3.250E-03 \\ \cline{2-5}
 & 0.8065 & 2.432E-02 & 2.501E-03 & 2.580E-03 \\ \cline{2-5}
 & 0.8155 & 2.508E-02 & 2.470E-03 & 2.281E-03 \\ \cline{2-5}
 & 0.8245 & 1.952E-02 & 2.119E-03 & 1.811E-03 \\ \cline{2-5}
 & 0.8335 & 2.021E-02 & 2.123E-03 & 1.783E-03 \\ \cline{2-5}
 & 0.8425 & 2.165E-02 & 1.766E-03 & 2.207E-03 \\ \cline{2-5}
 & 0.8515 & 2.301E-02 & 1.833E-03 & 2.744E-03 \\ \cline{2-5}
 & 0.8605 & 2.218E-02 & 1.983E-03 & 2.704E-03 \\ \cline{2-5}
 & 0.8695 & 2.364E-02 & 2.098E-03 & 2.740E-03 \\ \cline{2-5}
 & 0.8785 & 1.459E-02 & 1.583E-03 & 2.305E-03 \\ \cline{2-5}
 & 0.8875 & 1.132E-02 & 1.699E-03 & 2.001E-03 \\ \hline
4.075 & 0.6985 & 6.741E-02 & 5.779E-03 & 9.560E-03 \\ \cline{2-5}
 & 0.7075 & 5.090E-02 & 5.057E-03 & 5.280E-03 \\ \cline{2-5}
 & 0.7165 & 4.162E-02 & 4.595E-03 & 4.265E-03 \\ \cline{2-5}
 & 0.7255 & 5.725E-02 & 5.462E-03 & 5.717E-03 \\ \cline{2-5}
 & 0.7345 & 5.274E-02 & 5.626E-03 & 5.540E-03 \\ \cline{2-5}
 & 0.7435 & 6.172E-02 & 6.573E-03 & 6.008E-03 \\ \cline{2-5}
 & 0.7525 & 5.574E-02 & 5.973E-03 & 6.233E-03 \\ \cline{2-5}
 & 0.7615 & 4.944E-02 & 5.779E-03 & 6.559E-03 \\ \cline{2-5}
 & 0.7705 & 3.619E-02 & 2.866E-03 & 4.432E-03 \\ \cline{2-5}
 & 0.7795 & 3.691E-02 & 2.961E-03 & 3.253E-03 \\ \cline{2-5}
 & 0.7885 & 3.298E-02 & 2.958E-03 & 4.071E-03 \\ \cline{2-5}
 & 0.7975 & 2.734E-02 & 2.431E-03 & 3.506E-03 \\ \cline{2-5}
 & 0.8065 & 2.235E-02 & 2.284E-03 & 2.910E-03 \\ \cline{2-5}
 & 0.8155 & 2.056E-02 & 2.293E-03 & 2.076E-03 \\ \cline{2-5}
 & 0.8245 & 1.970E-02 & 2.359E-03 & 2.543E-03 \\ \cline{2-5}
 & 0.8335 & 2.193E-02 & 2.500E-03 & 2.851E-03 \\ \cline{2-5}
 & 0.8425 & 2.116E-02 & 2.307E-03 & 2.305E-03 \\ \cline{2-5}
 & 0.8515 & 1.921E-02 & 1.715E-03 & 2.261E-03 \\ \cline{2-5}
 & 0.8605 & 2.070E-02 & 1.829E-03 & 2.604E-03 \\ \cline{2-5}
 & 0.8695 & 1.478E-02 & 1.683E-03 & 1.734E-03 \\ \cline{2-5}
 & 0.8785 & 1.721E-02 & 1.726E-03 & 2.539E-03 \\ \cline{2-5}
 & 0.8875 & 9.490E-03 & 1.550E-03 & 1.679E-03 \\ \hline
4.125 & 0.7075 & 6.091E-02 & 6.030E-03 & 6.856E-03 \\ \cline{2-5}
 & 0.7165 & 5.092E-02 & 5.120E-03 & 6.317E-03 \\ \cline{2-5}
 & 0.7255 & 4.569E-02 & 5.069E-03 & 4.626E-03 \\ \cline{2-5}
 & 0.7345 & 6.631E-02 & 6.153E-03 & 6.955E-03 \\ \cline{2-5}
 & 0.7435 & 6.244E-02 & 6.413E-03 & 6.413E-03 \\ \cline{2-5}
 & 0.7525 & 5.556E-02 & 6.161E-03 & 5.906E-03 \\ \cline{2-5}
 & 0.7615 & 4.756E-02 & 5.217E-03 & 6.503E-03 \\ \cline{2-5}
 & 0.7705 & 3.517E-02 & 4.558E-03 & 4.806E-03 \\ \cline{2-5}
 & 0.7795 & 3.472E-02 & 4.774E-03 & 3.368E-03 \\ \cline{2-5}
 & 0.7885 & 2.532E-02 & 2.520E-03 & 3.055E-03 \\ \cline{2-5}
 & 0.7975 & 2.666E-02 & 2.469E-03 & 3.480E-03 \\ \cline{2-5}
 & 0.8065 & 2.536E-02 & 2.509E-03 & 2.730E-03 \\ \cline{2-5}
 & 0.8155 & 2.695E-02 & 2.713E-03 & 3.554E-03 \\ \cline{2-5}
 & 0.8245 & 2.222E-02 & 2.414E-03 & 2.883E-03 \\ \cline{2-5}
 & 0.8335 & 2.271E-02 & 2.522E-03 & 2.917E-03 \\ \cline{2-5}
 & 0.8425 & 2.516E-02 & 2.703E-03 & 3.162E-03 \\ \cline{2-5}
 & 0.8515 & 2.767E-02 & 2.785E-03 & 3.470E-03 \\ \cline{2-5}
 & 0.8605 & 1.974E-02 & 2.598E-03 & 1.982E-03 \\ \cline{2-5}
 & 0.8695 & 2.298E-02 & 2.099E-03 & 2.707E-03 \\ \cline{2-5}
 & 0.8785 & 1.409E-02 & 1.566E-03 & 2.094E-03 \\ \cline{2-5}
 & 0.8875 & 1.052E-02 & 1.599E-03 & 1.847E-03 \\ \hline
4.175 & 0.7255 & 4.776E-02 & 5.161E-03 & 5.028E-03 \\ \cline{2-5}
 & 0.7345 & 6.389E-02 & 6.177E-03 & 6.946E-03 \\ \cline{2-5}
 & 0.7435 & 5.066E-02 & 5.779E-03 & 5.362E-03 \\ \cline{2-5}
 & 0.7525 & 5.960E-02 & 6.470E-03 & 5.868E-03 \\ \cline{2-5}
 & 0.7615 & 4.302E-02 & 5.150E-03 & 5.687E-03 \\ \cline{2-5}
 & 0.7705 & 3.665E-02 & 4.648E-03 & 5.134E-03 \\ \cline{2-5}
 & 0.7795 & 3.243E-02 & 4.336E-03 & 4.072E-03 \\ \cline{2-5}
 & 0.7885 & 2.862E-02 & 4.163E-03 & 2.711E-03 \\ \cline{2-5}
 & 0.7975 & 2.934E-02 & 4.683E-03 & 3.796E-03 \\ \cline{2-5}
 & 0.8065 & 1.893E-02 & 2.177E-03 & 1.858E-03 \\ \cline{2-5}
 & 0.8155 & 2.659E-02 & 2.584E-03 & 3.427E-03 \\ \cline{2-5}
 & 0.8245 & 2.092E-02 & 2.419E-03 & 2.689E-03 \\ \cline{2-5}
 & 0.8335 & 2.101E-02 & 2.425E-03 & 2.307E-03 \\ \cline{2-5}
 & 0.8425 & 1.338E-02 & 2.044E-03 & 1.737E-03 \\ \cline{2-5}
 & 0.8515 & 1.588E-02 & 2.159E-03 & 1.918E-03 \\ \cline{2-5}
 & 0.8605 & 1.974E-02 & 2.516E-03 & 2.398E-03 \\ \cline{2-5}
 & 0.8695 & 1.622E-02 & 2.227E-03 & 2.088E-03 \\ \cline{2-5}
 & 0.8785 & 2.045E-02 & 2.529E-03 & 2.924E-03 \\ \cline{2-5}
 & 0.8875 & 1.116E-02 & 1.692E-03 & 1.939E-03 \\ \cline{2-5}
 & 0.8965 & 7.476E-03 & 1.294E-03 & 1.359E-03 \\ \hline
4.225 & 0.7435 & 6.601E-02 & 6.594E-03 & 7.511E-03 \\ \cline{2-5}
 & 0.7525 & 5.738E-02 & 6.172E-03 & 5.444E-03 \\ \cline{2-5}
 & 0.7615 & 5.440E-02 & 5.837E-03 & 6.711E-03 \\ \cline{2-5}
 & 0.7705 & 3.676E-02 & 4.743E-03 & 3.878E-03 \\ \cline{2-5}
 & 0.7795 & 3.373E-02 & 4.297E-03 & 3.865E-03 \\ \cline{2-5}
 & 0.7885 & 3.140E-02 & 4.451E-03 & 2.752E-03 \\ \cline{2-5}
 & 0.7975 & 2.507E-02 & 3.957E-03 & 3.085E-03 \\ \cline{2-5}
 & 0.8065 & 2.100E-02 & 3.810E-03 & 2.753E-03 \\ \cline{2-5}
 & 0.8155 & 2.403E-02 & 2.514E-03 & 2.197E-03 \\ \cline{2-5}
 & 0.8245 & 2.431E-02 & 2.552E-03 & 3.235E-03 \\ \cline{2-5}
 & 0.8335 & 1.794E-02 & 2.395E-03 & 1.571E-03 \\ \cline{2-5}
 & 0.8425 & 2.008E-02 & 2.490E-03 & 1.928E-03 \\ \cline{2-5}
 & 0.8515 & 2.149E-02 & 2.602E-03 & 2.245E-03 \\ \cline{2-5}
 & 0.8605 & 1.692E-02 & 2.096E-03 & 2.235E-03 \\ \cline{2-5}
 & 0.8695 & 2.185E-02 & 2.913E-03 & 2.849E-03 \\ \cline{2-5}
 & 0.8785 & 1.777E-02 & 2.529E-03 & 2.576E-03 \\ \cline{2-5}
 & 0.8875 & 9.790E-03 & 1.732E-03 & 1.677E-03 \\ \hline
4.275 & 0.7525 & 6.064E-02 & 6.689E-03 & 6.604E-03 \\ \cline{2-5}
 & 0.7615 & 4.596E-02 & 5.304E-03 & 5.488E-03 \\ \cline{2-5}
 & 0.7705 & 4.231E-02 & 5.264E-03 & 5.695E-03 \\ \cline{2-5}
 & 0.7795 & 2.964E-02 & 4.303E-03 & 3.251E-03 \\ \cline{2-5}
 & 0.7885 & 2.933E-02 & 4.164E-03 & 2.660E-03 \\ \cline{2-5}
 & 0.7975 & 2.767E-02 & 4.119E-03 & 3.631E-03 \\ \cline{2-5}
 & 0.8065 & 2.580E-02 & 4.073E-03 & 3.331E-03 \\ \cline{2-5}
 & 0.8155 & 2.637E-02 & 4.098E-03 & 3.350E-03 \\ \cline{2-5}
 & 0.8245 & 2.618E-02 & 4.528E-03 & 2.580E-03 \\ \cline{2-5}
 & 0.8335 & 2.131E-02 & 2.494E-03 & 2.184E-03 \\ \cline{2-5}
 & 0.8425 & 1.601E-02 & 2.217E-03 & 1.439E-03 \\ \cline{2-5}
 & 0.8515 & 1.749E-02 & 2.410E-03 & 1.645E-03 \\ \cline{2-5}
 & 0.8605 & 2.316E-02 & 2.861E-03 & 3.148E-03 \\ \cline{2-5}
 & 0.8695 & 1.845E-02 & 2.489E-03 & 2.416E-03 \\ \cline{2-5}
 & 0.8785 & 1.593E-02 & 2.427E-03 & 2.199E-03 \\ \cline{2-5}
 & 0.8875 & 1.270E-02 & 1.871E-03 & 2.177E-03 \\ \hline
4.325 & 0.7705 & 4.458E-02 & 5.282E-03 & 6.763E-03 \\ \cline{2-5}
 & 0.7795 & 3.424E-02 & 4.317E-03 & 4.805E-03 \\ \cline{2-5}
 & 0.7885 & 2.342E-02 & 3.857E-03 & 2.312E-03 \\ \cline{2-5}
 & 0.7975 & 2.889E-02 & 4.272E-03 & 3.619E-03 \\ \cline{2-5}
 & 0.8065 & 2.580E-02 & 4.131E-03 & 3.503E-03 \\ \cline{2-5}
 & 0.8155 & 2.207E-02 & 4.195E-03 & 2.941E-03 \\ \cline{2-5}
 & 0.8245 & 2.866E-02 & 4.507E-03 & 2.799E-03 \\ \cline{2-5}
 & 0.8335 & 2.163E-02 & 3.907E-03 & 2.798E-03 \\ \cline{2-5}
 & 0.8425 & 9.435E-03 & 3.075E-03 & 1.096E-03 \\ \cline{2-5}
 & 0.8515 & 1.919E-02 & 2.434E-03 & 1.860E-03 \\ \cline{2-5}
 & 0.8605 & 1.805E-02 & 2.343E-03 & 2.445E-03 \\ \cline{2-5}
 & 0.8695 & 1.947E-02 & 2.570E-03 & 2.511E-03 \\ \cline{2-5}
 & 0.8785 & 1.884E-02 & 2.724E-03 & 2.643E-03 \\ \cline{2-5}
 & 0.8875 & 1.052E-02 & 1.894E-03 & 1.768E-03 \\ \hline
4.375 & 0.7795 & 4.520E-02 & 5.547E-03 & 6.907E-03 \\ \cline{2-5}
 & 0.7885 & 2.360E-02 & 3.707E-03 & 2.745E-03 \\ \cline{2-5}
 & 0.7975 & 3.268E-02 & 4.849E-03 & 4.002E-03 \\ \cline{2-5}
 & 0.8065 & 2.120E-02 & 3.996E-03 & 2.893E-03 \\ \cline{2-5}
 & 0.8155 & 2.512E-02 & 4.019E-03 & 2.915E-03 \\ \cline{2-5}
 & 0.8245 & 1.999E-02 & 3.752E-03 & 2.621E-03 \\ \cline{2-5}
 & 0.8335 & 2.465E-02 & 4.258E-03 & 3.403E-03 \\ \cline{2-5}
 & 0.8425 & 1.996E-02 & 3.869E-03 & 2.634E-03 \\ \cline{2-5}
 & 0.8515 & 2.679E-02 & 4.366E-03 & 3.193E-03 \\ \cline{2-5}
 & 0.8605 & 2.069E-02 & 3.997E-03 & 2.691E-03 \\ \cline{2-5}
 & 0.8695 & 1.419E-02 & 2.132E-03 & 1.897E-03 \\ \cline{2-5}
 & 0.8785 & 1.657E-02 & 2.512E-03 & 2.253E-03 \\ \cline{2-5}
 & 0.8875 & 1.561E-02 & 2.098E-03 & 2.544E-03 \\ \hline
4.425 & 0.7885 & 2.949E-02 & 4.535E-03 & 4.419E-03 \\ \cline{2-5}
 & 0.7975 & 2.577E-02 & 4.097E-03 & 2.486E-03 \\ \cline{2-5}
 & 0.8065 & 1.743E-02 & 3.903E-03 & 2.340E-03 \\ \cline{2-5}
 & 0.8155 & 2.396E-02 & 4.227E-03 & 2.328E-03 \\ \cline{2-5}
 & 0.8245 & 2.347E-02 & 4.340E-03 & 3.298E-03 \\ \cline{2-5}
 & 0.8335 & 2.529E-02 & 4.263E-03 & 3.296E-03 \\ \cline{2-5}
 & 0.8425 & 1.828E-02 & 3.608E-03 & 2.456E-03 \\ \cline{2-5}
 & 0.8515 & 1.673E-02 & 3.434E-03 & 2.196E-03 \\ \cline{2-5}
 & 0.8605 & 1.333E-02 & 3.156E-03 & 1.831E-03 \\ \cline{2-5}
 & 0.8695 & 1.659E-02 & 4.021E-03 & 1.938E-03 \\ \cline{2-5}
 & 0.8785 & 2.096E-02 & 2.540E-03 & 2.912E-03 \\ \cline{2-5}
 & 0.8875 & 1.277E-02 & 1.917E-03 & 2.073E-03 \\ \hline
4.475 & 0.8065 & 2.224E-02 & 4.134E-03 & 3.021E-03 \\ \cline{2-5}
 & 0.8155 & 2.255E-02 & 4.178E-03 & 3.149E-03 \\ \cline{2-5}
 & 0.8245 & 1.493E-02 & 3.373E-03 & 1.516E-03 \\ \cline{2-5}
 & 0.8335 & 2.418E-02 & 3.910E-03 & 3.158E-03 \\ \cline{2-5}
 & 0.8425 & 1.868E-02 & 3.559E-03 & 1.844E-03 \\ \cline{2-5}
 & 0.8515 & 1.429E-02 & 3.315E-03 & 1.890E-03 \\ \cline{2-5}
 & 0.8605 & 1.610E-02 & 3.453E-03 & 2.021E-03 \\ \cline{2-5}
 & 0.8695 & 1.976E-02 & 3.820E-03 & 2.351E-03 \\ \cline{2-5}
 & 0.8785 & 1.996E-02 & 4.287E-03 & 2.602E-03 \\ \hline
4.525 & 0.8245 & 2.494E-02 & 4.478E-03 & 3.131E-03 \\ \cline{2-5}
 & 0.8335 & 1.179E-02 & 3.158E-03 & 1.608E-03 \\ \cline{2-5}
 & 0.8425 & 1.518E-02 & 3.438E-03 & 1.331E-03 \\ \cline{2-5}
 & 0.8515 & 1.631E-02 & 3.672E-03 & 1.963E-03 \\ \cline{2-5}
 & 0.8605 & 1.770E-02 & 3.888E-03 & 1.854E-03 \\ \cline{2-5}
 & 0.8695 & 1.551E-02 & 3.885E-03 & 2.164E-03 \\ \cline{2-5}
 & 0.8785 & 1.512E-02 & 4.330E-03 & 2.056E-03 \\ \cline{2-5}
 & 0.8875 & 8.620E-03 & 3.046E-03 & 1.355E-03 \\ \hline
4.575 & 0.8335 & 2.089E-02 & 4.512E-03 & 2.335E-03 \\ \cline{2-5}
 & 0.8425 & 1.507E-02 & 3.505E-03 & 1.960E-03 \\ \cline{2-5}
 & 0.8515 & 1.166E-02 & 3.358E-03 & 1.092E-03 \\ \cline{2-5}
 & 0.8605 & 1.606E-02 & 3.308E-03 & 1.601E-03 \\ \cline{2-5}
 & 0.8695 & 1.354E-02 & 3.309E-03 & 1.857E-03 \\ \cline{2-5}
 & 0.8785 & 2.177E-02 & 4.568E-03 & 3.086E-03 \\ \cline{2-5}
 & 0.8875 & 1.083E-02 & 3.144E-03 & 1.584E-03 \\ \hline
4.625 & 0.8515 & 2.110E-02 & 4.451E-03 & 2.405E-03 \\ \cline{2-5}
 & 0.8605 & 1.564E-02 & 3.369E-03 & 1.426E-03 \\ \cline{2-5}
 & 0.8695 & 1.281E-02 & 3.237E-03 & 1.666E-03 \\ \cline{2-5}
 & 0.8785 & 1.766E-02 & 4.178E-03 & 2.430E-03 \\ \cline{2-5}
 & 0.8875 & 1.551E-02 & 3.906E-03 & 2.388E-03 \\ \hline
4.675 & 0.8695 & 1.450E-02 & 3.670E-03 & 2.030E-03 \\ \cline{2-5}
 & 0.8785 & 1.539E-02 & 3.663E-03 & 2.060E-03 \\ \cline{2-5}
 & 0.8875 & 1.906E-02 & 4.308E-03 & 2.866E-03 \\ \hline
4.725 & 0.8785 & 2.348E-02 & 4.653E-03 & 3.318E-03 \\ \hline
\end{xtabular}
\end{center}

